FastScan: Robust Low-Complexity Rate Adaptation Algorithm for Video Streaming over HTTP

This paper proposes and evaluates a novel algorithm for streaming video over HTTP. The problem is formulated as a non-convex optimization problem which is constrained by the predicted available bandwidth, chunk deadlines, available video rates, and buffer occupancy. The objective is to optimize a QoE metric that maintains a tradeoff between maximizing the playback rate of every chunk and ensuring fairness among different chunks for the minimum re-buffering time. We propose FastScan, a low complexity algorithm that solves the problem. Online adaptations for dynamic bandwidth environments are proposed with imperfect available bandwidth prediction. Results of experiments driven by Variable Bit Rate (VBR) encoded video, video platform system (dash.js), and cellular bandwidth traces of a public dataset reveal the robustness of the online version of FastScan algorithm and demonstrate its significant performance improvement as compared to the considered state-of-the-art video streaming algorithms. For example, on an experiment conducted over 100 real cellular available bandwidth traces of a public dataset that spans different available bandwidth regimes, our proposed algorithm (FastScan) achieves the minimum re-buffering (stall) time and the maximum average playback rate in every single trace as compared to Bola, Festive, BBA, RB, and FastMPC, and Pensieve algorithms.

==> avgE.2.DF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.57in,
height=2.4in,
at={(1.997in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0127,0.532)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.355553810769231	0\\
0.355553810769231	0.0833333333333333\\
1.04764412307692	0.0833333333333333\\
1.04764412307692	0.1\\
1.20814030615385	0.1\\
1.20814030615385	0.116666666666667\\
1.21079108769231	0.116666666666667\\
1.21079108769231	0.133333333333333\\
1.21490337230769	0.133333333333333\\
1.21490337230769	0.15\\
1.27544653384615	0.15\\
1.27544653384615	0.166666666666667\\
1.28484794307692	0.166666666666667\\
1.28484794307692	0.183333333333333\\
1.28824668	0.183333333333333\\
1.28824668	0.2\\
1.32559514769231	0.2\\
1.32559514769231	0.216666666666667\\
1.54576457538462	0.216666666666667\\
1.54576457538462	0.233333333333333\\
1.55899728923077	0.233333333333333\\
1.55899728923077	0.25\\
1.58804087076923	0.25\\
1.58804087076923	0.266666666666667\\
1.59234532153846	0.266666666666667\\
1.59234532153846	0.283333333333333\\
1.59775553538462	0.283333333333333\\
1.59775553538462	0.3\\
1.61756302615385	0.3\\
1.61756302615385	0.316666666666667\\
1.63636994769231	0.316666666666667\\
1.63636994769231	0.333333333333333\\
1.64843977846154	0.333333333333333\\
1.64843977846154	0.35\\
1.6718541	0.35\\
1.6718541	0.366666666666667\\
1.68981116769231	0.366666666666667\\
1.68981116769231	0.383333333333333\\
1.69882524	0.383333333333333\\
1.69882524	0.4\\
1.70061815538462	0.4\\
1.70061815538462	0.416666666666667\\
1.73727275076923	0.416666666666667\\
1.73727275076923	0.433333333333333\\
1.74445194	0.433333333333333\\
1.74445194	0.45\\
1.80564438923077	0.45\\
1.80564438923077	0.466666666666667\\
1.80946028307692	0.466666666666667\\
1.80946028307692	0.483333333333333\\
1.81734184153846	0.483333333333333\\
1.81734184153846	0.5\\
1.85509509230769	0.5\\
1.85509509230769	0.516666666666667\\
1.86160331538462	0.516666666666667\\
1.86160331538462	0.533333333333333\\
1.86534209076923	0.533333333333333\\
1.86534209076923	0.55\\
1.99409095846154	0.55\\
1.99409095846154	0.566666666666667\\
2.00363387538461	0.566666666666667\\
2.00363387538461	0.583333333333333\\
2.02299374307692	0.583333333333333\\
2.02299374307692	0.6\\
2.03446038923077	0.6\\
2.03446038923077	0.616666666666667\\
2.08257462	0.616666666666667\\
2.08257462	0.633333333333333\\
2.13272501076923	0.633333333333333\\
2.13272501076923	0.65\\
2.15424209538462	0.65\\
2.15424209538462	0.666666666666667\\
2.20146550615385	0.666666666666667\\
2.20146550615385	0.683333333333333\\
2.20844257846154	0.683333333333333\\
2.20844257846154	0.7\\
2.21939588769231	0.7\\
2.21939588769231	0.716666666666667\\
2.28842182153846	0.716666666666667\\
2.28842182153846	0.733333333333333\\
2.32924291384616	0.733333333333333\\
2.32924291384616	0.75\\
2.39549510307692	0.75\\
2.39549510307692	0.766666666666667\\
2.40517280769231	0.766666666666667\\
2.40517280769231	0.783333333333333\\
2.41465747384615	0.783333333333333\\
2.41465747384615	0.8\\
2.44580716153846	0.8\\
2.44580716153846	0.816666666666667\\
2.45886357230769	0.816666666666667\\
2.45886357230769	0.833333333333333\\
2.51627421230769	0.833333333333333\\
2.51627421230769	0.85\\
2.52756407076923	0.85\\
2.52756407076923	0.866666666666667\\
2.56182983538462	0.866666666666667\\
2.56182983538462	0.883333333333333\\
2.57451580615385	0.883333333333333\\
2.57451580615385	0.9\\
2.68584317076923	0.9\\
2.68584317076923	0.916666666666667\\
2.71973316461539	0.916666666666667\\
2.71973316461539	0.933333333333333\\
2.77098873692308	0.933333333333333\\
2.77098873692308	0.95\\
2.78553217384615	0.95\\
2.78553217384615	1\\
inf	1\\
};
\addlegendentry{our Algo}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.997756307692308	0.0833333333333333\\
0.997756307692308	0.1\\
1.15060981538462	0.1\\
1.15060981538462	0.116666666666667\\
1.15313436923077	0.116666666666667\\
1.15313436923077	0.133333333333333\\
1.15705083076923	0.133333333333333\\
1.15705083076923	0.15\\
1.21471098461538	0.15\\
1.21471098461538	0.166666666666667\\
1.22366470769231	0.166666666666667\\
1.22366470769231	0.183333333333333\\
1.2269016	0.183333333333333\\
1.2269016	0.2\\
1.26247156923077	0.2\\
1.26247156923077	0.216666666666667\\
1.47215673846154	0.216666666666667\\
1.47215673846154	0.233333333333333\\
1.48475932307692	0.233333333333333\\
1.48475932307692	0.25\\
1.51241987692308	0.25\\
1.51241987692308	0.266666666666667\\
1.51651935384615	0.266666666666667\\
1.51651935384615	0.283333333333333\\
1.52167193846154	0.283333333333333\\
1.52167193846154	0.3\\
1.54053621538462	0.3\\
1.54053621538462	0.316666666666667\\
1.55844756923077	0.316666666666667\\
1.55844756923077	0.333333333333333\\
1.56994264615385	0.333333333333333\\
1.56994264615385	0.35\\
1.592242	0.35\\
1.592242	0.366666666666667\\
1.60934396923077	0.366666666666667\\
1.60934396923077	0.383333333333333\\
1.6179288	0.383333333333333\\
1.6179288	0.4\\
1.61963633846154	0.4\\
1.61963633846154	0.416666666666667\\
1.65454547692308	0.416666666666667\\
1.65454547692308	0.433333333333333\\
1.6613828	0.433333333333333\\
1.6613828	0.45\\
1.71966132307692	0.45\\
1.71966132307692	0.466666666666667\\
1.72329550769231	0.466666666666667\\
1.72329550769231	0.483333333333333\\
1.73080175384615	0.483333333333333\\
1.73080175384615	0.5\\
1.76675723076923	0.5\\
1.76675723076923	0.516666666666667\\
1.77295553846154	0.516666666666667\\
1.77295553846154	0.533333333333333\\
1.77651627692308	0.533333333333333\\
1.77651627692308	0.55\\
1.89913424615385	0.55\\
1.89913424615385	0.566666666666667\\
1.90822273846154	0.566666666666667\\
1.90822273846154	0.583333333333333\\
1.92666070769231	0.583333333333333\\
1.92666070769231	0.6\\
1.93758132307692	0.6\\
1.93758132307692	0.616666666666667\\
1.9834044	0.616666666666667\\
1.9834044	0.633333333333333\\
2.03116667692308	0.633333333333333\\
2.03116667692308	0.65\\
2.05165913846154	0.65\\
2.05165913846154	0.666666666666667\\
2.09663381538462	0.666666666666667\\
2.09663381538462	0.683333333333333\\
2.10327864615385	0.683333333333333\\
2.10327864615385	0.7\\
2.11371036923077	0.7\\
2.11371036923077	0.716666666666667\\
2.17944935384615	0.716666666666667\\
2.17944935384615	0.733333333333333\\
2.21832658461539	0.733333333333333\\
2.21832658461539	0.75\\
2.28142390769231	0.75\\
2.28142390769231	0.766666666666667\\
2.29064076923077	0.766666666666667\\
2.29064076923077	0.783333333333333\\
2.29967378461539	0.783333333333333\\
2.29967378461539	0.8\\
2.32934015384615	0.8\\
2.32934015384615	0.816666666666667\\
2.34177483076923	0.816666666666667\\
2.34177483076923	0.833333333333333\\
2.39645163076923	0.833333333333333\\
2.39645163076923	0.85\\
2.40720387692308	0.85\\
2.40720387692308	0.866666666666667\\
2.43983793846154	0.866666666666667\\
2.43983793846154	0.883333333333333\\
2.45191981538462	0.883333333333333\\
2.45191981538462	0.9\\
2.55794587692308	0.9\\
2.55794587692308	0.916666666666667\\
2.59022206153846	0.916666666666667\\
2.59022206153846	0.933333333333333\\
2.63903689230769	0.933333333333333\\
2.63903689230769	0.95\\
2.65288778461538	0.95\\
2.65288778461538	1\\
inf	1\\
};
\addlegendentry{FastMPC}

\addplot [color=mycolor3, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.673879261538462	0.0833333333333333\\
0.673879261538462	0.1\\
0.676536707692308	0.1\\
0.676536707692308	0.116666666666667\\
0.717694984615385	0.116666666666667\\
0.717694984615385	0.133333333333333\\
0.719668707692308	0.133333333333333\\
0.719668707692308	0.15\\
0.798389907692308	0.15\\
0.798389907692308	0.166666666666667\\
0.809275076923077	0.166666666666667\\
0.809275076923077	0.183333333333333\\
0.824693538461539	0.183333333333333\\
0.824693538461539	0.2\\
0.837868215384615	0.2\\
0.837868215384615	0.216666666666667\\
0.857352892307692	0.216666666666667\\
0.857352892307692	0.233333333333333\\
0.871605815384615	0.233333333333333\\
0.871605815384615	0.25\\
0.885862953846154	0.25\\
0.885862953846154	0.266666666666667\\
0.888143907692308	0.266666666666667\\
0.888143907692308	0.283333333333333\\
0.906106953846154	0.283333333333333\\
0.906106953846154	0.3\\
0.927976553846154	0.3\\
0.927976553846154	0.316666666666667\\
0.950039261538462	0.316666666666667\\
0.950039261538462	0.333333333333333\\
0.970710276923077	0.333333333333333\\
0.970710276923077	0.35\\
0.975059107692308	0.35\\
0.975059107692308	0.366666666666667\\
0.976234553846154	0.366666666666667\\
0.976234553846154	0.383333333333333\\
0.980057384615384	0.383333333333333\\
0.980057384615384	0.4\\
0.998385876923077	0.4\\
0.998385876923077	0.416666666666667\\
1.00006267692308	0.416666666666667\\
1.00006267692308	0.433333333333333\\
1.06002018461538	0.433333333333333\\
1.06002018461538	0.45\\
1.06415713846154	0.45\\
1.06415713846154	0.466666666666667\\
1.06425516923077	0.466666666666667\\
1.06425516923077	0.483333333333333\\
1.12419107692308	0.483333333333333\\
1.12419107692308	0.5\\
1.15302793846154	0.5\\
1.15302793846154	0.516666666666667\\
1.17846270769231	0.516666666666667\\
1.17846270769231	0.533333333333333\\
1.21179910769231	0.533333333333333\\
1.21179910769231	0.55\\
1.21199073846154	0.55\\
1.21199073846154	0.566666666666667\\
1.2366344	0.566666666666667\\
1.2366344	0.583333333333333\\
1.29096350769231	0.583333333333333\\
1.29096350769231	0.6\\
1.29205529230769	0.6\\
1.29205529230769	0.616666666666667\\
1.33886633846154	0.616666666666667\\
1.33886633846154	0.633333333333333\\
1.37639941538461	0.633333333333333\\
1.37639941538461	0.65\\
1.38142513846154	0.65\\
1.38142513846154	0.666666666666667\\
1.44420858461538	0.666666666666667\\
1.44420858461538	0.683333333333333\\
1.44643378461538	0.683333333333333\\
1.44643378461538	0.7\\
1.60122886153846	0.7\\
1.60122886153846	0.716666666666667\\
1.68590821538462	0.716666666666667\\
1.68590821538462	0.733333333333333\\
1.6956216	0.733333333333333\\
1.6956216	0.75\\
1.70991664615385	0.75\\
1.70991664615385	0.766666666666667\\
1.75215147692308	0.766666666666667\\
1.75215147692308	0.783333333333333\\
1.76015387692308	0.783333333333333\\
1.76015387692308	0.8\\
1.77052424615385	0.8\\
1.77052424615385	0.816666666666667\\
1.77293683076923	0.816666666666667\\
1.77293683076923	0.833333333333333\\
1.8101312	0.833333333333333\\
1.8101312	0.85\\
1.85115547692308	0.85\\
1.85115547692308	0.866666666666667\\
1.90651873846154	0.866666666666667\\
1.90651873846154	0.883333333333333\\
1.97932818461538	0.883333333333333\\
1.97932818461538	0.9\\
1.9971172	0.9\\
1.9971172	0.916666666666667\\
2.03222609230769	0.916666666666667\\
2.03222609230769	0.933333333333333\\
2.28727830769231	0.933333333333333\\
2.28727830769231	0.95\\
2.53079741538462	0.95\\
2.53079741538462	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor4, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-inf	0\\
0.287829275384615	0\\
0.287829275384615	0.0833333333333333\\
0.675147284615385	0.0833333333333333\\
0.675147284615385	0.1\\
0.795621786153846	0.1\\
0.795621786153846	0.116666666666667\\
0.804261473846154	0.116666666666667\\
0.804261473846154	0.133333333333333\\
0.84361092923077	0.133333333333333\\
0.84361092923077	0.15\\
0.876953369230769	0.15\\
0.876953369230769	0.166666666666667\\
0.887416581538462	0.166666666666667\\
0.887416581538462	0.183333333333333\\
0.907603192307692	0.183333333333333\\
0.907603192307692	0.2\\
0.956017047692308	0.2\\
0.956017047692308	0.216666666666667\\
0.98555528	0.216666666666667\\
0.98555528	0.233333333333333\\
0.992867424615384	0.233333333333333\\
0.992867424615384	0.25\\
0.998707866153846	0.25\\
0.998707866153846	0.266666666666667\\
1.03949000307692	0.266666666666667\\
1.03949000307692	0.283333333333333\\
1.04230792307692	0.283333333333333\\
1.04230792307692	0.3\\
1.05025450769231	0.3\\
1.05025450769231	0.316666666666667\\
1.05950164461538	0.316666666666667\\
1.05950164461538	0.333333333333333\\
1.06781752153846	0.333333333333333\\
1.06781752153846	0.35\\
1.06799934307692	0.35\\
1.06799934307692	0.366666666666667\\
1.15847394461538	0.366666666666667\\
1.15847394461538	0.383333333333333\\
1.18480362307692	0.383333333333333\\
1.18480362307692	0.4\\
1.20427008769231	0.4\\
1.20427008769231	0.416666666666667\\
1.22134820923077	0.416666666666667\\
1.22134820923077	0.433333333333333\\
1.23349518	0.433333333333333\\
1.23349518	0.45\\
1.23996449076923	0.45\\
1.23996449076923	0.466666666666667\\
1.25167092615385	0.466666666666667\\
1.25167092615385	0.483333333333333\\
1.25178192307692	0.483333333333333\\
1.25178192307692	0.5\\
1.26326286	0.5\\
1.26326286	0.516666666666667\\
1.26614776	0.516666666666667\\
1.26614776	0.533333333333333\\
1.28416603384615	0.533333333333333\\
1.28416603384615	0.55\\
1.30044549538462	0.55\\
1.30044549538462	0.566666666666667\\
1.35725392461538	0.566666666666667\\
1.35725392461538	0.583333333333333\\
1.39220208	0.583333333333333\\
1.39220208	0.6\\
1.39943097692308	0.6\\
1.39943097692308	0.616666666666667\\
1.59612152615385	0.616666666666667\\
1.59612152615385	0.633333333333333\\
1.69786689230769	0.633333333333333\\
1.69786689230769	0.65\\
1.71607525230769	0.65\\
1.71607525230769	0.666666666666667\\
1.76425652153846	0.666666666666667\\
1.76425652153846	0.683333333333333\\
1.76633177692308	0.683333333333333\\
1.76633177692308	0.7\\
1.78191389846154	0.7\\
1.78191389846154	0.716666666666667\\
1.81317532923077	0.716666666666667\\
1.81317532923077	0.733333333333333\\
1.81387235538462	0.733333333333333\\
1.81387235538462	0.75\\
1.81741698615385	0.75\\
1.81741698615385	0.766666666666667\\
1.81908931538462	0.766666666666667\\
1.81908931538462	0.783333333333333\\
1.82523889538462	0.783333333333333\\
1.82523889538462	0.8\\
1.85186997076923	0.8\\
1.85186997076923	0.816666666666667\\
1.85725557076923	0.816666666666667\\
1.85725557076923	0.833333333333333\\
1.88140605846154	0.833333333333333\\
1.88140605846154	0.85\\
1.89378415076923	0.85\\
1.89378415076923	0.866666666666667\\
2.06847424153846	0.866666666666667\\
2.06847424153846	0.883333333333333\\
2.09833400923077	0.883333333333333\\
2.09833400923077	0.9\\
2.10801012153846	0.9\\
2.10801012153846	0.916666666666667\\
2.20971918615385	0.916666666666667\\
2.20971918615385	0.933333333333333\\
2.27773940307692	0.933333333333333\\
2.27773940307692	0.95\\
2.34707086923077	0.95\\
2.34707086923077	1\\
inf	1\\
};
\addlegendentry{BBA}

\addplot [color=mycolor5, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.794290923076923	0.0833333333333333\\
0.794290923076923	0.1\\
0.936025630769231	0.1\\
0.936025630769231	0.116666666666667\\
0.94618996923077	0.116666666666667\\
0.94618996923077	0.133333333333333\\
0.992483446153847	0.133333333333333\\
0.992483446153847	0.15\\
1.03170984615385	0.15\\
1.03170984615385	0.166666666666667\\
1.04401950769231	0.166666666666667\\
1.04401950769231	0.183333333333333\\
1.06776846153846	0.183333333333333\\
1.06776846153846	0.2\\
1.12472593846154	0.2\\
1.12472593846154	0.216666666666667\\
1.1594768	0.216666666666667\\
1.1594768	0.233333333333333\\
1.16807932307692	0.233333333333333\\
1.16807932307692	0.25\\
1.17495043076923	0.25\\
1.17495043076923	0.266666666666667\\
1.22292941538462	0.266666666666667\\
1.22292941538462	0.283333333333333\\
1.22624461538462	0.283333333333333\\
1.22624461538462	0.3\\
1.23559353846154	0.3\\
1.23559353846154	0.316666666666667\\
1.24647252307692	0.316666666666667\\
1.24647252307692	0.333333333333333\\
1.25625590769231	0.333333333333333\\
1.25625590769231	0.35\\
1.25646981538462	0.35\\
1.25646981538462	0.366666666666667\\
1.36291052307692	0.366666666666667\\
1.36291052307692	0.383333333333333\\
1.39388661538462	0.383333333333333\\
1.39388661538462	0.4\\
1.41678833846154	0.4\\
1.41678833846154	0.416666666666667\\
1.43688024615385	0.416666666666667\\
1.43688024615385	0.433333333333333\\
1.4511708	0.433333333333333\\
1.4511708	0.45\\
1.45878175384615	0.45\\
1.45878175384615	0.466666666666667\\
1.47255403076923	0.466666666666667\\
1.47255403076923	0.483333333333333\\
1.47268461538462	0.483333333333333\\
1.47268461538462	0.5\\
1.4861916	0.5\\
1.4861916	0.516666666666667\\
1.4895856	0.516666666666667\\
1.4895856	0.533333333333333\\
1.51078356923077	0.533333333333333\\
1.51078356923077	0.55\\
1.52993587692308	0.55\\
1.52993587692308	0.566666666666667\\
1.59676932307692	0.566666666666667\\
1.59676932307692	0.583333333333333\\
1.6378848	0.583333333333333\\
1.6378848	0.6\\
1.64638938461538	0.6\\
1.64638938461538	0.616666666666667\\
1.87779003076923	0.616666666666667\\
1.87779003076923	0.633333333333333\\
1.99749046153846	0.633333333333333\\
1.99749046153846	0.65\\
2.01891206153846	0.65\\
2.01891206153846	0.666666666666667\\
2.07559590769231	0.666666666666667\\
2.07559590769231	0.683333333333333\\
2.07803738461538	0.683333333333333\\
2.07803738461538	0.7\\
2.09636929230769	0.7\\
2.09636929230769	0.716666666666667\\
2.13314744615385	0.716666666666667\\
2.13314744615385	0.733333333333333\\
2.13396747692308	0.733333333333333\\
2.13396747692308	0.75\\
2.13813763076923	0.75\\
2.13813763076923	0.766666666666667\\
2.14010507692308	0.766666666666667\\
2.14010507692308	0.783333333333333\\
2.14733987692308	0.783333333333333\\
2.14733987692308	0.8\\
2.17867055384615	0.8\\
2.17867055384615	0.816666666666667\\
2.18500655384615	0.816666666666667\\
2.18500655384615	0.833333333333333\\
2.21341889230769	0.833333333333333\\
2.21341889230769	0.85\\
2.22798135384615	0.85\\
2.22798135384615	0.866666666666667\\
2.43349910769231	0.866666666666667\\
2.43349910769231	0.883333333333333\\
2.46862824615385	0.883333333333333\\
2.46862824615385	0.9\\
2.48001190769231	0.9\\
2.48001190769231	0.916666666666667\\
2.59966963076923	0.916666666666667\\
2.59966963076923	0.933333333333333\\
2.67969341538462	0.933333333333333\\
2.67969341538462	0.95\\
2.76125984615385	0.95\\
2.76125984615385	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor6, dashdotted, line width=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.594895753846154	0.0833333333333333\\
0.594895753846154	0.1\\
0.610247015384615	0.1\\
0.610247015384615	0.116666666666667\\
0.660686769230769	0.116666666666667\\
0.660686769230769	0.133333333333333\\
0.717062369230769	0.133333333333333\\
0.717062369230769	0.15\\
0.726702461538462	0.15\\
0.726702461538462	0.166666666666667\\
0.737528646153846	0.166666666666667\\
0.737528646153846	0.183333333333333\\
0.779310584615384	0.183333333333333\\
0.779310584615384	0.2\\
0.787255753846154	0.2\\
0.787255753846154	0.216666666666667\\
0.817701661538462	0.216666666666667\\
0.817701661538462	0.233333333333333\\
0.829087384615385	0.233333333333333\\
0.829087384615385	0.25\\
0.848580030769231	0.25\\
0.848580030769231	0.266666666666667\\
0.849943723076923	0.266666666666667\\
0.849943723076923	0.283333333333333\\
0.874708246153846	0.283333333333333\\
0.874708246153846	0.3\\
0.880637876923077	0.3\\
0.880637876923077	0.316666666666667\\
0.888388892307692	0.316666666666667\\
0.888388892307692	0.333333333333333\\
0.913556615384615	0.333333333333333\\
0.913556615384615	0.35\\
0.916469969230769	0.35\\
0.916469969230769	0.366666666666667\\
0.927040030769231	0.366666666666667\\
0.927040030769231	0.383333333333333\\
0.930384123076923	0.383333333333333\\
0.930384123076923	0.4\\
0.940930430769231	0.4\\
0.940930430769231	0.416666666666667\\
1.02517233846154	0.416666666666667\\
1.02517233846154	0.433333333333333\\
1.03542806153846	0.433333333333333\\
1.03542806153846	0.45\\
1.03609904615385	0.45\\
1.03609904615385	0.466666666666667\\
1.04160378461538	0.466666666666667\\
1.04160378461538	0.483333333333333\\
1.10221864615385	0.483333333333333\\
1.10221864615385	0.5\\
1.11723956923077	0.5\\
1.11723956923077	0.516666666666667\\
1.11900889230769	0.516666666666667\\
1.11900889230769	0.533333333333333\\
1.14426606153846	0.533333333333333\\
1.14426606153846	0.55\\
1.14937501538462	0.55\\
1.14937501538462	0.566666666666667\\
1.16915230769231	0.566666666666667\\
1.16915230769231	0.583333333333333\\
1.1914216	0.583333333333333\\
1.1914216	0.6\\
1.23952547692308	0.6\\
1.23952547692308	0.616666666666667\\
1.25281550769231	0.616666666666667\\
1.25281550769231	0.633333333333333\\
1.25864467692308	0.633333333333333\\
1.25864467692308	0.65\\
1.26691501538462	0.65\\
1.26691501538462	0.666666666666667\\
1.28326664615385	0.666666666666667\\
1.28326664615385	0.683333333333333\\
1.30161513846154	0.683333333333333\\
1.30161513846154	0.7\\
1.3056696	0.7\\
1.3056696	0.716666666666667\\
1.31165615384615	0.716666666666667\\
1.31165615384615	0.733333333333333\\
1.33063335384615	0.733333333333333\\
1.33063335384615	0.75\\
1.34403147692308	0.75\\
1.34403147692308	0.766666666666667\\
1.36444541538462	0.766666666666667\\
1.36444541538462	0.783333333333333\\
1.40071393846154	0.783333333333333\\
1.40071393846154	0.8\\
1.4086636	0.8\\
1.4086636	0.816666666666667\\
1.44933510769231	0.816666666666667\\
1.44933510769231	0.833333333333333\\
1.45665578461538	0.833333333333333\\
1.45665578461538	0.85\\
1.49740541538461	0.85\\
1.49740541538461	0.866666666666667\\
1.50651864615385	0.866666666666667\\
1.50651864615385	0.883333333333333\\
1.51520504615385	0.883333333333333\\
1.51520504615385	0.9\\
1.53927323076923	0.9\\
1.53927323076923	0.916666666666667\\
1.55735492307692	0.916666666666667\\
1.55735492307692	0.933333333333333\\
1.57316833846154	0.933333333333333\\
1.57316833846154	0.95\\
1.58349230769231	0.95\\
1.58349230769231	0.966666666666667\\
1.62034750769231	0.966666666666667\\
1.62034750769231	0.983333333333333\\
1.65060581538462	0.983333333333333\\
1.65060581538462	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=2.57in,
height=2.4in,
at={(5.5in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0653255916923077	0\\
0.0653255916923077	0.0833333333333333\\
0.421813564615385	0.0833333333333333\\
0.421813564615385	0.1\\
0.426524258769231	0.1\\
0.426524258769231	0.116666666666667\\
0.462806083384615	0.116666666666667\\
0.462806083384615	0.133333333333333\\
0.463263859384615	0.133333333333333\\
0.463263859384615	0.15\\
0.466150029230769	0.15\\
0.466150029230769	0.166666666666667\\
0.469575794769231	0.166666666666667\\
0.469575794769231	0.183333333333333\\
0.476944258153846	0.183333333333333\\
0.476944258153846	0.2\\
0.490296829846154	0.2\\
0.490296829846154	0.216666666666667\\
0.492900225230769	0.216666666666667\\
0.492900225230769	0.233333333333333\\
0.506366052923077	0.233333333333333\\
0.506366052923077	0.25\\
0.509410714153846	0.25\\
0.509410714153846	0.266666666666667\\
0.513794373230769	0.266666666666667\\
0.513794373230769	0.283333333333333\\
0.515134132615385	0.283333333333333\\
0.515134132615385	0.3\\
0.533943888923077	0.3\\
0.533943888923077	0.316666666666667\\
0.544596593538462	0.316666666666667\\
0.544596593538462	0.333333333333333\\
0.550450996615385	0.333333333333333\\
0.550450996615385	0.35\\
0.551402615076923	0.35\\
0.551402615076923	0.366666666666667\\
0.551657395384615	0.366666666666667\\
0.551657395384615	0.383333333333333\\
0.551976388615385	0.383333333333333\\
0.551976388615385	0.4\\
0.562691112923077	0.4\\
0.562691112923077	0.416666666666667\\
0.567062404615385	0.416666666666667\\
0.567062404615385	0.433333333333333\\
0.567989410153846	0.433333333333333\\
0.567989410153846	0.45\\
0.576776345538462	0.45\\
0.576776345538462	0.466666666666667\\
0.580848504923077	0.466666666666667\\
0.580848504923077	0.483333333333333\\
0.585838165846154	0.483333333333333\\
0.585838165846154	0.5\\
0.586242329538462	0.5\\
0.586242329538462	0.516666666666667\\
0.588468580615385	0.516666666666667\\
0.588468580615385	0.533333333333333\\
0.601199036307693	0.533333333333333\\
0.601199036307693	0.55\\
0.607797340615385	0.55\\
0.607797340615385	0.566666666666667\\
0.613026977538462	0.566666666666667\\
0.613026977538462	0.583333333333333\\
0.615935993538462	0.583333333333333\\
0.615935993538462	0.6\\
0.619126139076923	0.6\\
0.619126139076923	0.616666666666667\\
0.619604354769231	0.616666666666667\\
0.619604354769231	0.633333333333333\\
0.622066865538461	0.633333333333333\\
0.622066865538461	0.65\\
0.624978988615385	0.65\\
0.624978988615385	0.666666666666667\\
0.630166588615384	0.666666666666667\\
0.630166588615384	0.683333333333333\\
0.642101906769231	0.683333333333333\\
0.642101906769231	0.7\\
0.643642651384615	0.7\\
0.643642651384615	0.716666666666667\\
0.645164753538461	0.716666666666667\\
0.645164753538461	0.766666666666667\\
0.646567202769231	0.766666666666667\\
0.646567202769231	0.783333333333333\\
0.652169079692308	0.783333333333333\\
0.652169079692308	0.8\\
0.656166181846153	0.8\\
0.656166181846153	0.816666666666667\\
0.656844408	0.816666666666667\\
0.656844408	0.833333333333333\\
0.659779529538462	0.833333333333333\\
0.659779529538462	0.85\\
0.669607579384615	0.85\\
0.669607579384615	0.866666666666667\\
0.671242084615385	0.866666666666667\\
0.671242084615385	0.883333333333333\\
0.671791488923077	0.883333333333333\\
0.671791488923077	0.9\\
0.688465282153846	0.9\\
0.688465282153846	0.916666666666667\\
0.692380869230769	0.916666666666667\\
0.692380869230769	0.933333333333333\\
0.696374072307692	0.933333333333333\\
0.696374072307692	0.95\\
0.703041493846154	0.95\\
0.703041493846154	0.966666666666667\\
0.749152830461538	0.966666666666667\\
0.749152830461538	0.983333333333333\\
0.765721348615384	0.983333333333333\\
0.765721348615384	1\\
inf	1\\
};
\addplot [color=mycolor2, dotted, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.426074307692308	0.0833333333333333\\
0.426074307692308	0.1\\
0.430832584615385	0.1\\
0.430832584615385	0.116666666666667\\
0.467480892307692	0.116666666666667\\
0.467480892307692	0.133333333333333\\
0.467943292307692	0.133333333333333\\
0.467943292307692	0.15\\
0.470858615384616	0.15\\
0.470858615384616	0.166666666666667\\
0.474318984615385	0.166666666666667\\
0.474318984615385	0.183333333333333\\
0.481761876923077	0.183333333333333\\
0.481761876923077	0.2\\
0.495249323076923	0.2\\
0.495249323076923	0.216666666666667\\
0.497879015384615	0.216666666666667\\
0.497879015384615	0.233333333333333\\
0.511480861538462	0.233333333333333\\
0.511480861538462	0.25\\
0.514556276923077	0.25\\
0.514556276923077	0.266666666666667\\
0.518984215384615	0.266666666666667\\
0.518984215384615	0.283333333333333\\
0.520337507692308	0.283333333333333\\
0.520337507692308	0.3\\
0.539337261538462	0.3\\
0.539337261538462	0.316666666666667\\
0.550097569230769	0.316666666666667\\
0.550097569230769	0.333333333333333\\
0.556011107692308	0.333333333333333\\
0.556011107692308	0.35\\
0.556972338461538	0.35\\
0.556972338461538	0.366666666666667\\
0.557229692307692	0.366666666666667\\
0.557229692307692	0.383333333333333\\
0.557551907692308	0.383333333333333\\
0.557551907692308	0.4\\
0.568374861538462	0.4\\
0.568374861538462	0.416666666666667\\
0.572790307692308	0.416666666666667\\
0.572790307692308	0.433333333333333\\
0.573726676923077	0.433333333333333\\
0.573726676923077	0.45\\
0.582602369230769	0.45\\
0.582602369230769	0.466666666666667\\
0.586715661538461	0.466666666666667\\
0.586715661538461	0.483333333333333\\
0.591755723076923	0.483333333333333\\
0.591755723076923	0.5\\
0.592163969230769	0.5\\
0.592163969230769	0.516666666666667\\
0.594412707692308	0.516666666666667\\
0.594412707692308	0.533333333333333\\
0.607271753846154	0.533333333333333\\
0.607271753846154	0.55\\
0.613936707692308	0.55\\
0.613936707692308	0.566666666666667\\
0.619219169230769	0.566666666666667\\
0.619219169230769	0.583333333333333\\
0.622157569230769	0.583333333333333\\
0.622157569230769	0.6\\
0.625379938461539	0.6\\
0.625379938461539	0.616666666666667\\
0.625862984615385	0.616666666666667\\
0.625862984615385	0.633333333333333\\
0.628350369230769	0.633333333333333\\
0.628350369230769	0.65\\
0.631291907692308	0.65\\
0.631291907692308	0.666666666666667\\
0.636531907692307	0.666666666666667\\
0.636531907692307	0.683333333333333\\
0.648587784615385	0.683333333333333\\
0.648587784615385	0.7\\
0.650144092307692	0.7\\
0.650144092307692	0.716666666666667\\
0.651681569230769	0.716666666666667\\
0.651681569230769	0.766666666666667\\
0.653098184615384	0.766666666666667\\
0.653098184615384	0.783333333333333\\
0.658756646153846	0.783333333333333\\
0.658756646153846	0.8\\
0.662794123076923	0.8\\
0.662794123076923	0.816666666666667\\
0.6634792	0.816666666666667\\
0.6634792	0.833333333333333\\
0.666443969230769	0.833333333333333\\
0.666443969230769	0.85\\
0.676371292307692	0.85\\
0.676371292307692	0.866666666666667\\
0.678022307692308	0.866666666666667\\
0.678022307692308	0.883333333333333\\
0.678577261538461	0.883333333333333\\
0.678577261538461	0.9\\
0.695419476923077	0.9\\
0.695419476923077	0.916666666666667\\
0.699374615384615	0.916666666666667\\
0.699374615384615	0.933333333333333\\
0.703408153846154	0.933333333333333\\
0.703408153846154	0.95\\
0.710142923076923	0.95\\
0.710142923076923	0.966666666666667\\
0.756720030769231	0.966666666666667\\
0.756720030769231	0.983333333333333\\
0.773455907692308	0.983333333333333\\
0.773455907692308	1\\
inf	1\\
};
\addplot [color=mycolor3, dashdotted, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.177926923076923	0.0833333333333333\\
0.177926923076923	0.1\\
0.192421384615385	0.1\\
0.192421384615385	0.116666666666667\\
0.205692369230769	0.116666666666667\\
0.205692369230769	0.133333333333333\\
0.209441876923077	0.133333333333333\\
0.209441876923077	0.15\\
0.212467230769231	0.15\\
0.212467230769231	0.166666666666667\\
0.220631353846154	0.166666666666667\\
0.220631353846154	0.183333333333333\\
0.231458492307692	0.183333333333333\\
0.231458492307692	0.2\\
0.237928523076923	0.2\\
0.237928523076923	0.216666666666667\\
0.237973907692308	0.216666666666667\\
0.237973907692308	0.233333333333333\\
0.250457138461538	0.233333333333333\\
0.250457138461538	0.25\\
0.263054	0.25\\
0.263054	0.266666666666667\\
0.264865507692308	0.266666666666667\\
0.264865507692308	0.283333333333333\\
0.265076738461538	0.283333333333333\\
0.265076738461538	0.3\\
0.269081630769231	0.3\\
0.269081630769231	0.316666666666667\\
0.275708276923077	0.316666666666667\\
0.275708276923077	0.333333333333333\\
0.277991815384615	0.333333333333333\\
0.277991815384615	0.35\\
0.284578184615385	0.35\\
0.284578184615385	0.366666666666667\\
0.288305692307692	0.366666666666667\\
0.288305692307692	0.383333333333333\\
0.306453169230769	0.383333333333333\\
0.306453169230769	0.4\\
0.307542215384615	0.4\\
0.307542215384615	0.416666666666667\\
0.310652215384616	0.416666666666667\\
0.310652215384616	0.433333333333333\\
0.327236584615385	0.433333333333333\\
0.327236584615385	0.45\\
0.338626369230769	0.45\\
0.338626369230769	0.466666666666667\\
0.341280830769231	0.466666666666667\\
0.341280830769231	0.483333333333333\\
0.342794923076923	0.483333333333333\\
0.342794923076923	0.5\\
0.352507015384615	0.5\\
0.352507015384615	0.516666666666667\\
0.3558204	0.516666666666667\\
0.3558204	0.533333333333333\\
0.364377415384615	0.533333333333333\\
0.364377415384615	0.55\\
0.367994276923077	0.55\\
0.367994276923077	0.566666666666667\\
0.3711984	0.566666666666667\\
0.3711984	0.583333333333333\\
0.379143753846154	0.583333333333333\\
0.379143753846154	0.6\\
0.399172892307692	0.6\\
0.399172892307692	0.616666666666667\\
0.401548553846154	0.616666666666667\\
0.401548553846154	0.633333333333333\\
0.429201446153846	0.633333333333333\\
0.429201446153846	0.65\\
0.454009323076923	0.65\\
0.454009323076923	0.666666666666667\\
0.458574215384615	0.666666666666667\\
0.458574215384615	0.683333333333333\\
0.464314430769231	0.683333333333333\\
0.464314430769231	0.7\\
0.465447323076923	0.7\\
0.465447323076923	0.716666666666667\\
0.467192123076923	0.716666666666667\\
0.467192123076923	0.733333333333333\\
0.478347661538462	0.733333333333333\\
0.478347661538462	0.75\\
0.4909992	0.75\\
0.4909992	0.766666666666667\\
0.493853876923077	0.766666666666667\\
0.493853876923077	0.783333333333333\\
0.498854492307692	0.783333333333333\\
0.498854492307692	0.8\\
0.502324646153846	0.8\\
0.502324646153846	0.816666666666667\\
0.504164	0.816666666666667\\
0.504164	0.833333333333333\\
0.508034246153846	0.833333333333333\\
0.508034246153846	0.85\\
0.5142028	0.85\\
0.5142028	0.866666666666667\\
0.522639815384615	0.866666666666667\\
0.522639815384615	0.883333333333333\\
0.525713415384615	0.883333333333333\\
0.525713415384615	0.9\\
0.527664	0.9\\
0.527664	0.916666666666667\\
0.569596276923077	0.916666666666667\\
0.569596276923077	0.933333333333333\\
0.636729076923077	0.933333333333333\\
0.636729076923077	0.983333333333333\\
0.638275476923077	0.983333333333333\\
0.638275476923077	1\\
inf	1\\
};
\addplot [color=mycolor4, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0593869015384615	0\\
0.0593869015384615	0.0833333333333333\\
0.197123510769231	0.0833333333333333\\
0.197123510769231	0.1\\
0.247729956923077	0.1\\
0.247729956923077	0.116666666666667\\
0.27324396	0.116666666666667\\
0.27324396	0.133333333333333\\
0.289648827692308	0.133333333333333\\
0.289648827692308	0.15\\
0.297637781538462	0.15\\
0.297637781538462	0.166666666666667\\
0.299305827692308	0.166666666666667\\
0.299305827692308	0.183333333333333\\
0.313758747692308	0.183333333333333\\
0.313758747692308	0.2\\
0.326679590769231	0.2\\
0.326679590769231	0.216666666666667\\
0.337234375384615	0.216666666666667\\
0.337234375384615	0.233333333333333\\
0.342341086153846	0.233333333333333\\
0.342341086153846	0.25\\
0.342341861538462	0.25\\
0.342341861538462	0.266666666666667\\
0.352589206153846	0.266666666666667\\
0.352589206153846	0.283333333333333\\
0.363407123076923	0.283333333333333\\
0.363407123076923	0.3\\
0.366084747692308	0.3\\
0.366084747692308	0.316666666666667\\
0.369843258461538	0.316666666666667\\
0.369843258461538	0.333333333333333\\
0.377113569230769	0.333333333333333\\
0.377113569230769	0.35\\
0.378173686153846	0.35\\
0.378173686153846	0.366666666666667\\
0.383207012307692	0.366666666666667\\
0.383207012307692	0.383333333333333\\
0.383320329230769	0.383333333333333\\
0.383320329230769	0.4\\
0.390358938461538	0.4\\
0.390358938461538	0.416666666666667\\
0.396999692307692	0.416666666666667\\
0.396999692307692	0.433333333333333\\
0.397788812307692	0.433333333333333\\
0.397788812307692	0.45\\
0.400103667692308	0.45\\
0.400103667692308	0.466666666666667\\
0.405594304615385	0.466666666666667\\
0.405594304615385	0.483333333333333\\
0.408200676923077	0.483333333333333\\
0.408200676923077	0.5\\
0.413859461538461	0.5\\
0.413859461538461	0.516666666666667\\
0.432848907692308	0.516666666666667\\
0.432848907692308	0.533333333333333\\
0.436358298461539	0.533333333333333\\
0.436358298461539	0.55\\
0.460414938461538	0.55\\
0.460414938461538	0.566666666666667\\
0.468709892307692	0.566666666666667\\
0.468709892307692	0.583333333333333\\
0.479506070769231	0.583333333333333\\
0.479506070769231	0.6\\
0.494800587692308	0.6\\
0.494800587692308	0.616666666666667\\
0.503568470769231	0.616666666666667\\
0.503568470769231	0.633333333333333\\
0.514876264615385	0.633333333333333\\
0.514876264615385	0.65\\
0.52023744	0.65\\
0.52023744	0.666666666666667\\
0.523773553846154	0.666666666666667\\
0.523773553846154	0.683333333333333\\
0.532079806153846	0.683333333333333\\
0.532079806153846	0.7\\
0.536125209230769	0.7\\
0.536125209230769	0.716666666666667\\
0.543684323076923	0.716666666666667\\
0.543684323076923	0.733333333333333\\
0.55530684	0.733333333333333\\
0.55530684	0.75\\
0.555866612307692	0.75\\
0.555866612307692	0.766666666666667\\
0.559120513846154	0.766666666666667\\
0.559120513846154	0.783333333333333\\
0.561917353846154	0.783333333333333\\
0.561917353846154	0.8\\
0.585939101538462	0.8\\
0.585939101538462	0.816666666666667\\
0.587252492307692	0.816666666666667\\
0.587252492307692	0.833333333333333\\
0.588918655384616	0.833333333333333\\
0.588918655384616	0.85\\
0.588978747692308	0.85\\
0.588978747692308	0.866666666666667\\
0.602272883076923	0.866666666666667\\
0.602272883076923	0.883333333333333\\
0.608570086153846	0.883333333333333\\
0.608570086153846	0.9\\
0.609340846153846	0.9\\
0.609340846153846	0.916666666666667\\
0.620329153846154	0.916666666666667\\
0.620329153846154	0.933333333333333\\
0.634038396923077	0.933333333333333\\
0.634038396923077	0.983333333333333\\
0.64878408	0.983333333333333\\
0.64878408	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.219026123076923	0.0833333333333333\\
0.219026123076923	0.1\\
0.275255507692308	0.1\\
0.275255507692308	0.116666666666667\\
0.3036044	0.116666666666667\\
0.3036044	0.133333333333333\\
0.321832030769231	0.133333333333333\\
0.321832030769231	0.15\\
0.330708646153846	0.15\\
0.330708646153846	0.166666666666667\\
0.332562030769231	0.166666666666667\\
0.332562030769231	0.183333333333333\\
0.348620830769231	0.183333333333333\\
0.348620830769231	0.2\\
0.362977323076923	0.2\\
0.362977323076923	0.216666666666667\\
0.374704861538462	0.216666666666667\\
0.374704861538462	0.233333333333333\\
0.380378984615385	0.233333333333333\\
0.380378984615385	0.25\\
0.380379846153846	0.25\\
0.380379846153846	0.266666666666667\\
0.391765784615385	0.266666666666667\\
0.391765784615385	0.283333333333333\\
0.403785692307692	0.283333333333333\\
0.403785692307692	0.3\\
0.406760830769231	0.3\\
0.406760830769231	0.316666666666667\\
0.410936953846154	0.316666666666667\\
0.410936953846154	0.333333333333333\\
0.419015076923077	0.333333333333333\\
0.419015076923077	0.35\\
0.420192984615385	0.35\\
0.420192984615385	0.366666666666667\\
0.425785569230769	0.366666666666667\\
0.425785569230769	0.383333333333333\\
0.425911476923077	0.383333333333333\\
0.425911476923077	0.4\\
0.433732153846154	0.4\\
0.433732153846154	0.416666666666667\\
0.441110769230769	0.416666666666667\\
0.441110769230769	0.433333333333333\\
0.441987569230769	0.433333333333333\\
0.441987569230769	0.45\\
0.444559630769231	0.45\\
0.444559630769231	0.466666666666667\\
0.450660338461539	0.466666666666667\\
0.450660338461539	0.483333333333333\\
0.453556307692308	0.483333333333333\\
0.453556307692308	0.5\\
0.459843846153846	0.5\\
0.459843846153846	0.516666666666667\\
0.480943230769231	0.516666666666667\\
0.480943230769231	0.533333333333333\\
0.484842553846154	0.533333333333333\\
0.484842553846154	0.55\\
0.511572153846153	0.55\\
0.511572153846153	0.566666666666667\\
0.520788769230769	0.566666666666667\\
0.520788769230769	0.583333333333333\\
0.532784523076923	0.583333333333333\\
0.532784523076923	0.6\\
0.549778430769231	0.6\\
0.549778430769231	0.616666666666667\\
0.559520523076923	0.616666666666667\\
0.559520523076923	0.633333333333333\\
0.572084738461539	0.633333333333333\\
0.572084738461539	0.65\\
0.5780416	0.65\\
0.5780416	0.666666666666667\\
0.581970615384615	0.666666666666667\\
0.581970615384615	0.683333333333333\\
0.591199784615385	0.683333333333333\\
0.591199784615385	0.7\\
0.595694676923077	0.7\\
0.595694676923077	0.716666666666667\\
0.604093692307692	0.716666666666667\\
0.604093692307692	0.733333333333333\\
0.6170076	0.733333333333333\\
0.6170076	0.75\\
0.617629569230769	0.75\\
0.617629569230769	0.766666666666667\\
0.621245015384615	0.766666666666667\\
0.621245015384615	0.783333333333333\\
0.624352615384616	0.783333333333333\\
0.624352615384616	0.8\\
0.651043446153846	0.8\\
0.651043446153846	0.816666666666667\\
0.652502769230769	0.816666666666667\\
0.652502769230769	0.833333333333333\\
0.654354061538462	0.833333333333333\\
0.654354061538462	0.85\\
0.654420830769231	0.85\\
0.654420830769231	0.866666666666667\\
0.669192092307692	0.866666666666667\\
0.669192092307692	0.883333333333333\\
0.676188984615385	0.883333333333333\\
0.676188984615385	0.9\\
0.677045384615385	0.9\\
0.677045384615385	0.916666666666667\\
0.689254615384616	0.916666666666667\\
0.689254615384616	0.933333333333333\\
0.704487107692308	0.933333333333333\\
0.704487107692308	0.983333333333333\\
0.7208712	0.983333333333333\\
0.7208712	1\\
inf	1\\
};
\addplot [color=mycolor6, dashdotted, line width=3.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.460903907692308	0.0833333333333333\\
0.460903907692308	0.1\\
0.467214123076923	0.1\\
0.467214123076923	0.116666666666667\\
0.530006246153846	0.116666666666667\\
0.530006246153846	0.133333333333333\\
0.628188430769231	0.133333333333333\\
0.628188430769231	0.15\\
0.629764707692308	0.15\\
0.629764707692308	0.166666666666667\\
0.645013907692308	0.166666666666667\\
0.645013907692308	0.183333333333333\\
0.653921692307692	0.183333333333333\\
0.653921692307692	0.2\\
0.656386830769231	0.2\\
0.656386830769231	0.216666666666667\\
0.711383107692308	0.216666666666667\\
0.711383107692308	0.233333333333333\\
0.717134676923077	0.233333333333333\\
0.717134676923077	0.25\\
0.7537572	0.25\\
0.7537572	0.266666666666667\\
0.761220030769231	0.266666666666667\\
0.761220030769231	0.283333333333333\\
0.761278307692308	0.283333333333333\\
0.761278307692308	0.3\\
0.772578184615385	0.3\\
0.772578184615385	0.316666666666667\\
0.8011044	0.316666666666667\\
0.8011044	0.333333333333333\\
0.827864092307692	0.333333333333333\\
0.827864092307692	0.35\\
0.837628461538462	0.35\\
0.837628461538462	0.366666666666667\\
0.857313938461539	0.366666666666667\\
0.857313938461539	0.383333333333333\\
0.864552830769231	0.383333333333333\\
0.864552830769231	0.4\\
0.882476953846154	0.4\\
0.882476953846154	0.416666666666667\\
0.8853116	0.416666666666667\\
0.8853116	0.433333333333333\\
0.924658369230769	0.433333333333333\\
0.924658369230769	0.45\\
0.932374369230769	0.45\\
0.932374369230769	0.466666666666667\\
0.953540276923077	0.466666666666667\\
0.953540276923077	0.483333333333333\\
0.985901261538462	0.483333333333333\\
0.985901261538462	0.5\\
0.992857907692308	0.5\\
0.992857907692308	0.516666666666667\\
1.00701630769231	0.516666666666667\\
1.00701630769231	0.533333333333333\\
1.02646310769231	0.533333333333333\\
1.02646310769231	0.55\\
1.02888064615385	0.55\\
1.02888064615385	0.566666666666667\\
1.03699098461538	0.566666666666667\\
1.03699098461538	0.583333333333333\\
1.04414741538462	0.583333333333333\\
1.04414741538462	0.6\\
1.04611763076923	0.6\\
1.04611763076923	0.616666666666667\\
1.07037393846154	0.616666666666667\\
1.07037393846154	0.633333333333333\\
1.10383332307692	0.633333333333333\\
1.10383332307692	0.65\\
1.1079444	0.65\\
1.1079444	0.666666666666667\\
1.11977461538462	0.666666666666667\\
1.11977461538462	0.683333333333333\\
1.13018864615385	0.683333333333333\\
1.13018864615385	0.7\\
1.14399286153846	0.7\\
1.14399286153846	0.716666666666667\\
1.14556049230769	0.716666666666667\\
1.14556049230769	0.733333333333333\\
1.15978052307692	0.733333333333333\\
1.15978052307692	0.75\\
1.16414470769231	0.75\\
1.16414470769231	0.766666666666667\\
1.16685756923077	0.766666666666667\\
1.16685756923077	0.783333333333333\\
1.1754724	0.783333333333333\\
1.1754724	0.8\\
1.17866329230769	0.8\\
1.17866329230769	0.816666666666667\\
1.18778027692308	0.816666666666667\\
1.18778027692308	0.833333333333333\\
1.18832064615385	0.833333333333333\\
1.18832064615385	0.85\\
1.20541196923077	0.85\\
1.20541196923077	0.866666666666667\\
1.21824304615385	0.866666666666667\\
1.21824304615385	0.883333333333333\\
1.2330744	0.883333333333333\\
1.2330744	0.9\\
1.23978356923077	0.9\\
1.23978356923077	0.916666666666667\\
1.2412052	0.916666666666667\\
1.2412052	0.933333333333333\\
1.24874046153846	0.933333333333333\\
1.24874046153846	0.95\\
1.30697104615385	0.95\\
1.30697104615385	0.966666666666667\\
1.3223732	0.966666666666667\\
1.3223732	0.983333333333333\\
1.46735923076923	0.983333333333333\\
1.46735923076923	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> avgE.2.DFV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.77in,
height=2.5in,
at={(2.093in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0127,0.532)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.355553810769231	0\\
0.355553810769231	0.0833333333333333\\
1.04764412307692	0.0833333333333333\\
1.04764412307692	0.1\\
1.20814030615385	0.1\\
1.20814030615385	0.116666666666667\\
1.21079108769231	0.116666666666667\\
1.21079108769231	0.133333333333333\\
1.21490337230769	0.133333333333333\\
1.21490337230769	0.15\\
1.27544653384615	0.15\\
1.27544653384615	0.166666666666667\\
1.28484794307692	0.166666666666667\\
1.28484794307692	0.183333333333333\\
1.28824668	0.183333333333333\\
1.28824668	0.2\\
1.32559514769231	0.2\\
1.32559514769231	0.216666666666667\\
1.54576457538462	0.216666666666667\\
1.54576457538462	0.233333333333333\\
1.55899728923077	0.233333333333333\\
1.55899728923077	0.25\\
1.58804087076923	0.25\\
1.58804087076923	0.266666666666667\\
1.59234532153846	0.266666666666667\\
1.59234532153846	0.283333333333333\\
1.59775553538462	0.283333333333333\\
1.59775553538462	0.3\\
1.61756302615385	0.3\\
1.61756302615385	0.316666666666667\\
1.63636994769231	0.316666666666667\\
1.63636994769231	0.333333333333333\\
1.64843977846154	0.333333333333333\\
1.64843977846154	0.35\\
1.6718541	0.35\\
1.6718541	0.366666666666667\\
1.68981116769231	0.366666666666667\\
1.68981116769231	0.383333333333333\\
1.69882524	0.383333333333333\\
1.69882524	0.4\\
1.70061815538462	0.4\\
1.70061815538462	0.416666666666667\\
1.73727275076923	0.416666666666667\\
1.73727275076923	0.433333333333333\\
1.74445194	0.433333333333333\\
1.74445194	0.45\\
1.80564438923077	0.45\\
1.80564438923077	0.466666666666667\\
1.80946028307692	0.466666666666667\\
1.80946028307692	0.483333333333333\\
1.81734184153846	0.483333333333333\\
1.81734184153846	0.5\\
1.85509509230769	0.5\\
1.85509509230769	0.516666666666667\\
1.86160331538462	0.516666666666667\\
1.86160331538462	0.533333333333333\\
1.86534209076923	0.533333333333333\\
1.86534209076923	0.55\\
1.99409095846154	0.55\\
1.99409095846154	0.566666666666667\\
2.00363387538461	0.566666666666667\\
2.00363387538461	0.583333333333333\\
2.02299374307692	0.583333333333333\\
2.02299374307692	0.6\\
2.03446038923077	0.6\\
2.03446038923077	0.616666666666667\\
2.08257462	0.616666666666667\\
2.08257462	0.633333333333333\\
2.13272501076923	0.633333333333333\\
2.13272501076923	0.65\\
2.15424209538462	0.65\\
2.15424209538462	0.666666666666667\\
2.20146550615385	0.666666666666667\\
2.20146550615385	0.683333333333333\\
2.20844257846154	0.683333333333333\\
2.20844257846154	0.7\\
2.21939588769231	0.7\\
2.21939588769231	0.716666666666667\\
2.28842182153846	0.716666666666667\\
2.28842182153846	0.733333333333333\\
2.32924291384616	0.733333333333333\\
2.32924291384616	0.75\\
2.39549510307692	0.75\\
2.39549510307692	0.766666666666667\\
2.40517280769231	0.766666666666667\\
2.40517280769231	0.783333333333333\\
2.41465747384615	0.783333333333333\\
2.41465747384615	0.8\\
2.44580716153846	0.8\\
2.44580716153846	0.816666666666667\\
2.45886357230769	0.816666666666667\\
2.45886357230769	0.833333333333333\\
2.51627421230769	0.833333333333333\\
2.51627421230769	0.85\\
2.52756407076923	0.85\\
2.52756407076923	0.866666666666667\\
2.56182983538462	0.866666666666667\\
2.56182983538462	0.883333333333333\\
2.57451580615385	0.883333333333333\\
2.57451580615385	0.9\\
2.68584317076923	0.9\\
2.68584317076923	0.916666666666667\\
2.71973316461539	0.916666666666667\\
2.71973316461539	0.933333333333333\\
2.77098873692308	0.933333333333333\\
2.77098873692308	0.95\\
2.78553217384615	0.95\\
2.78553217384615	1\\
inf	1\\
};
\addlegendentry{DABP}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.997756307692308	0.0833333333333333\\
0.997756307692308	0.1\\
1.15060981538462	0.1\\
1.15060981538462	0.116666666666667\\
1.15313436923077	0.116666666666667\\
1.15313436923077	0.133333333333333\\
1.15705083076923	0.133333333333333\\
1.15705083076923	0.15\\
1.21471098461538	0.15\\
1.21471098461538	0.166666666666667\\
1.22366470769231	0.166666666666667\\
1.22366470769231	0.183333333333333\\
1.2269016	0.183333333333333\\
1.2269016	0.2\\
1.26247156923077	0.2\\
1.26247156923077	0.216666666666667\\
1.47215673846154	0.216666666666667\\
1.47215673846154	0.233333333333333\\
1.48475932307692	0.233333333333333\\
1.48475932307692	0.25\\
1.51241987692308	0.25\\
1.51241987692308	0.266666666666667\\
1.51651935384615	0.266666666666667\\
1.51651935384615	0.283333333333333\\
1.52167193846154	0.283333333333333\\
1.52167193846154	0.3\\
1.54053621538462	0.3\\
1.54053621538462	0.316666666666667\\
1.55844756923077	0.316666666666667\\
1.55844756923077	0.333333333333333\\
1.56994264615385	0.333333333333333\\
1.56994264615385	0.35\\
1.592242	0.35\\
1.592242	0.366666666666667\\
1.60934396923077	0.366666666666667\\
1.60934396923077	0.383333333333333\\
1.6179288	0.383333333333333\\
1.6179288	0.4\\
1.61963633846154	0.4\\
1.61963633846154	0.416666666666667\\
1.65454547692308	0.416666666666667\\
1.65454547692308	0.433333333333333\\
1.6613828	0.433333333333333\\
1.6613828	0.45\\
1.71966132307692	0.45\\
1.71966132307692	0.466666666666667\\
1.72329550769231	0.466666666666667\\
1.72329550769231	0.483333333333333\\
1.73080175384615	0.483333333333333\\
1.73080175384615	0.5\\
1.76675723076923	0.5\\
1.76675723076923	0.516666666666667\\
1.77295553846154	0.516666666666667\\
1.77295553846154	0.533333333333333\\
1.77651627692308	0.533333333333333\\
1.77651627692308	0.55\\
1.89913424615385	0.55\\
1.89913424615385	0.566666666666667\\
1.90822273846154	0.566666666666667\\
1.90822273846154	0.583333333333333\\
1.92666070769231	0.583333333333333\\
1.92666070769231	0.6\\
1.93758132307692	0.6\\
1.93758132307692	0.616666666666667\\
1.9834044	0.616666666666667\\
1.9834044	0.633333333333333\\
2.03116667692308	0.633333333333333\\
2.03116667692308	0.65\\
2.05165913846154	0.65\\
2.05165913846154	0.666666666666667\\
2.09663381538462	0.666666666666667\\
2.09663381538462	0.683333333333333\\
2.10327864615385	0.683333333333333\\
2.10327864615385	0.7\\
2.11371036923077	0.7\\
2.11371036923077	0.716666666666667\\
2.17944935384615	0.716666666666667\\
2.17944935384615	0.733333333333333\\
2.21832658461539	0.733333333333333\\
2.21832658461539	0.75\\
2.28142390769231	0.75\\
2.28142390769231	0.766666666666667\\
2.29064076923077	0.766666666666667\\
2.29064076923077	0.783333333333333\\
2.29967378461539	0.783333333333333\\
2.29967378461539	0.8\\
2.32934015384615	0.8\\
2.32934015384615	0.816666666666667\\
2.34177483076923	0.816666666666667\\
2.34177483076923	0.833333333333333\\
2.39645163076923	0.833333333333333\\
2.39645163076923	0.85\\
2.40720387692308	0.85\\
2.40720387692308	0.866666666666667\\
2.43983793846154	0.866666666666667\\
2.43983793846154	0.883333333333333\\
2.45191981538462	0.883333333333333\\
2.45191981538462	0.9\\
2.55794587692308	0.9\\
2.55794587692308	0.916666666666667\\
2.59022206153846	0.916666666666667\\
2.59022206153846	0.933333333333333\\
2.63903689230769	0.933333333333333\\
2.63903689230769	0.95\\
2.65288778461538	0.95\\
2.65288778461538	1\\
inf	1\\
};
\addlegendentry{MPC}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.673879261538462	0.0833333333333333\\
0.673879261538462	0.1\\
0.676536707692308	0.1\\
0.676536707692308	0.116666666666667\\
0.717694984615385	0.116666666666667\\
0.717694984615385	0.133333333333333\\
0.719668707692308	0.133333333333333\\
0.719668707692308	0.15\\
0.798389907692308	0.15\\
0.798389907692308	0.166666666666667\\
0.809275076923077	0.166666666666667\\
0.809275076923077	0.183333333333333\\
0.824693538461539	0.183333333333333\\
0.824693538461539	0.2\\
0.837868215384615	0.2\\
0.837868215384615	0.216666666666667\\
0.857352892307692	0.216666666666667\\
0.857352892307692	0.233333333333333\\
0.871605815384615	0.233333333333333\\
0.871605815384615	0.25\\
0.885862953846154	0.25\\
0.885862953846154	0.266666666666667\\
0.888143907692308	0.266666666666667\\
0.888143907692308	0.283333333333333\\
0.906106953846154	0.283333333333333\\
0.906106953846154	0.3\\
0.927976553846154	0.3\\
0.927976553846154	0.316666666666667\\
0.950039261538462	0.316666666666667\\
0.950039261538462	0.333333333333333\\
0.970710276923077	0.333333333333333\\
0.970710276923077	0.35\\
0.975059107692308	0.35\\
0.975059107692308	0.366666666666667\\
0.976234553846154	0.366666666666667\\
0.976234553846154	0.383333333333333\\
0.980057384615384	0.383333333333333\\
0.980057384615384	0.4\\
0.998385876923077	0.4\\
0.998385876923077	0.416666666666667\\
1.00006267692308	0.416666666666667\\
1.00006267692308	0.433333333333333\\
1.06002018461538	0.433333333333333\\
1.06002018461538	0.45\\
1.06415713846154	0.45\\
1.06415713846154	0.466666666666667\\
1.06425516923077	0.466666666666667\\
1.06425516923077	0.483333333333333\\
1.12419107692308	0.483333333333333\\
1.12419107692308	0.5\\
1.15302793846154	0.5\\
1.15302793846154	0.516666666666667\\
1.17846270769231	0.516666666666667\\
1.17846270769231	0.533333333333333\\
1.21179910769231	0.533333333333333\\
1.21179910769231	0.55\\
1.21199073846154	0.55\\
1.21199073846154	0.566666666666667\\
1.2366344	0.566666666666667\\
1.2366344	0.583333333333333\\
1.29096350769231	0.583333333333333\\
1.29096350769231	0.6\\
1.29205529230769	0.6\\
1.29205529230769	0.616666666666667\\
1.33886633846154	0.616666666666667\\
1.33886633846154	0.633333333333333\\
1.37639941538461	0.633333333333333\\
1.37639941538461	0.65\\
1.38142513846154	0.65\\
1.38142513846154	0.666666666666667\\
1.44420858461538	0.666666666666667\\
1.44420858461538	0.683333333333333\\
1.44643378461538	0.683333333333333\\
1.44643378461538	0.7\\
1.60122886153846	0.7\\
1.60122886153846	0.716666666666667\\
1.68590821538462	0.716666666666667\\
1.68590821538462	0.733333333333333\\
1.6956216	0.733333333333333\\
1.6956216	0.75\\
1.70991664615385	0.75\\
1.70991664615385	0.766666666666667\\
1.75215147692308	0.766666666666667\\
1.75215147692308	0.783333333333333\\
1.76015387692308	0.783333333333333\\
1.76015387692308	0.8\\
1.77052424615385	0.8\\
1.77052424615385	0.816666666666667\\
1.77293683076923	0.816666666666667\\
1.77293683076923	0.833333333333333\\
1.8101312	0.833333333333333\\
1.8101312	0.85\\
1.85115547692308	0.85\\
1.85115547692308	0.866666666666667\\
1.90651873846154	0.866666666666667\\
1.90651873846154	0.883333333333333\\
1.97932818461538	0.883333333333333\\
1.97932818461538	0.9\\
1.9971172	0.9\\
1.9971172	0.916666666666667\\
2.03222609230769	0.916666666666667\\
2.03222609230769	0.933333333333333\\
2.28727830769231	0.933333333333333\\
2.28727830769231	0.95\\
2.53079741538462	0.95\\
2.53079741538462	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-inf	0\\
0.287829275384615	0\\
0.287829275384615	0.0833333333333333\\
0.675147284615385	0.0833333333333333\\
0.675147284615385	0.1\\
0.795621786153846	0.1\\
0.795621786153846	0.116666666666667\\
0.804261473846154	0.116666666666667\\
0.804261473846154	0.133333333333333\\
0.84361092923077	0.133333333333333\\
0.84361092923077	0.15\\
0.876953369230769	0.15\\
0.876953369230769	0.166666666666667\\
0.887416581538462	0.166666666666667\\
0.887416581538462	0.183333333333333\\
0.907603192307692	0.183333333333333\\
0.907603192307692	0.2\\
0.956017047692308	0.2\\
0.956017047692308	0.216666666666667\\
0.98555528	0.216666666666667\\
0.98555528	0.233333333333333\\
0.992867424615384	0.233333333333333\\
0.992867424615384	0.25\\
0.998707866153846	0.25\\
0.998707866153846	0.266666666666667\\
1.03949000307692	0.266666666666667\\
1.03949000307692	0.283333333333333\\
1.04230792307692	0.283333333333333\\
1.04230792307692	0.3\\
1.05025450769231	0.3\\
1.05025450769231	0.316666666666667\\
1.05950164461538	0.316666666666667\\
1.05950164461538	0.333333333333333\\
1.06781752153846	0.333333333333333\\
1.06781752153846	0.35\\
1.06799934307692	0.35\\
1.06799934307692	0.366666666666667\\
1.15847394461538	0.366666666666667\\
1.15847394461538	0.383333333333333\\
1.18480362307692	0.383333333333333\\
1.18480362307692	0.4\\
1.20427008769231	0.4\\
1.20427008769231	0.416666666666667\\
1.22134820923077	0.416666666666667\\
1.22134820923077	0.433333333333333\\
1.23349518	0.433333333333333\\
1.23349518	0.45\\
1.23996449076923	0.45\\
1.23996449076923	0.466666666666667\\
1.25167092615385	0.466666666666667\\
1.25167092615385	0.483333333333333\\
1.25178192307692	0.483333333333333\\
1.25178192307692	0.5\\
1.26326286	0.5\\
1.26326286	0.516666666666667\\
1.26614776	0.516666666666667\\
1.26614776	0.533333333333333\\
1.28416603384615	0.533333333333333\\
1.28416603384615	0.55\\
1.30044549538462	0.55\\
1.30044549538462	0.566666666666667\\
1.35725392461538	0.566666666666667\\
1.35725392461538	0.583333333333333\\
1.39220208	0.583333333333333\\
1.39220208	0.6\\
1.39943097692308	0.6\\
1.39943097692308	0.616666666666667\\
1.59612152615385	0.616666666666667\\
1.59612152615385	0.633333333333333\\
1.69786689230769	0.633333333333333\\
1.69786689230769	0.65\\
1.71607525230769	0.65\\
1.71607525230769	0.666666666666667\\
1.76425652153846	0.666666666666667\\
1.76425652153846	0.683333333333333\\
1.76633177692308	0.683333333333333\\
1.76633177692308	0.7\\
1.78191389846154	0.7\\
1.78191389846154	0.716666666666667\\
1.81317532923077	0.716666666666667\\
1.81317532923077	0.733333333333333\\
1.81387235538462	0.733333333333333\\
1.81387235538462	0.75\\
1.81741698615385	0.75\\
1.81741698615385	0.766666666666667\\
1.81908931538462	0.766666666666667\\
1.81908931538462	0.783333333333333\\
1.82523889538462	0.783333333333333\\
1.82523889538462	0.8\\
1.85186997076923	0.8\\
1.85186997076923	0.816666666666667\\
1.85725557076923	0.816666666666667\\
1.85725557076923	0.833333333333333\\
1.88140605846154	0.833333333333333\\
1.88140605846154	0.85\\
1.89378415076923	0.85\\
1.89378415076923	0.866666666666667\\
2.06847424153846	0.866666666666667\\
2.06847424153846	0.883333333333333\\
2.09833400923077	0.883333333333333\\
2.09833400923077	0.9\\
2.10801012153846	0.9\\
2.10801012153846	0.916666666666667\\
2.20971918615385	0.916666666666667\\
2.20971918615385	0.933333333333333\\
2.27773940307692	0.933333333333333\\
2.27773940307692	0.95\\
2.34707086923077	0.95\\
2.34707086923077	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.794290923076923	0.0833333333333333\\
0.794290923076923	0.1\\
0.936025630769231	0.1\\
0.936025630769231	0.116666666666667\\
0.94618996923077	0.116666666666667\\
0.94618996923077	0.133333333333333\\
0.992483446153847	0.133333333333333\\
0.992483446153847	0.15\\
1.03170984615385	0.15\\
1.03170984615385	0.166666666666667\\
1.04401950769231	0.166666666666667\\
1.04401950769231	0.183333333333333\\
1.06776846153846	0.183333333333333\\
1.06776846153846	0.2\\
1.12472593846154	0.2\\
1.12472593846154	0.216666666666667\\
1.1594768	0.216666666666667\\
1.1594768	0.233333333333333\\
1.16807932307692	0.233333333333333\\
1.16807932307692	0.25\\
1.17495043076923	0.25\\
1.17495043076923	0.266666666666667\\
1.22292941538462	0.266666666666667\\
1.22292941538462	0.283333333333333\\
1.22624461538462	0.283333333333333\\
1.22624461538462	0.3\\
1.23559353846154	0.3\\
1.23559353846154	0.316666666666667\\
1.24647252307692	0.316666666666667\\
1.24647252307692	0.333333333333333\\
1.25625590769231	0.333333333333333\\
1.25625590769231	0.35\\
1.25646981538462	0.35\\
1.25646981538462	0.366666666666667\\
1.36291052307692	0.366666666666667\\
1.36291052307692	0.383333333333333\\
1.39388661538462	0.383333333333333\\
1.39388661538462	0.4\\
1.41678833846154	0.4\\
1.41678833846154	0.416666666666667\\
1.43688024615385	0.416666666666667\\
1.43688024615385	0.433333333333333\\
1.4511708	0.433333333333333\\
1.4511708	0.45\\
1.45878175384615	0.45\\
1.45878175384615	0.466666666666667\\
1.47255403076923	0.466666666666667\\
1.47255403076923	0.483333333333333\\
1.47268461538462	0.483333333333333\\
1.47268461538462	0.5\\
1.4861916	0.5\\
1.4861916	0.516666666666667\\
1.4895856	0.516666666666667\\
1.4895856	0.533333333333333\\
1.51078356923077	0.533333333333333\\
1.51078356923077	0.55\\
1.52993587692308	0.55\\
1.52993587692308	0.566666666666667\\
1.59676932307692	0.566666666666667\\
1.59676932307692	0.583333333333333\\
1.6378848	0.583333333333333\\
1.6378848	0.6\\
1.64638938461538	0.6\\
1.64638938461538	0.616666666666667\\
1.87779003076923	0.616666666666667\\
1.87779003076923	0.633333333333333\\
1.99749046153846	0.633333333333333\\
1.99749046153846	0.65\\
2.01891206153846	0.65\\
2.01891206153846	0.666666666666667\\
2.07559590769231	0.666666666666667\\
2.07559590769231	0.683333333333333\\
2.07803738461538	0.683333333333333\\
2.07803738461538	0.7\\
2.09636929230769	0.7\\
2.09636929230769	0.716666666666667\\
2.13314744615385	0.716666666666667\\
2.13314744615385	0.733333333333333\\
2.13396747692308	0.733333333333333\\
2.13396747692308	0.75\\
2.13813763076923	0.75\\
2.13813763076923	0.766666666666667\\
2.14010507692308	0.766666666666667\\
2.14010507692308	0.783333333333333\\
2.14733987692308	0.783333333333333\\
2.14733987692308	0.8\\
2.17867055384615	0.8\\
2.17867055384615	0.816666666666667\\
2.18500655384615	0.816666666666667\\
2.18500655384615	0.833333333333333\\
2.21341889230769	0.833333333333333\\
2.21341889230769	0.85\\
2.22798135384615	0.85\\
2.22798135384615	0.866666666666667\\
2.43349910769231	0.866666666666667\\
2.43349910769231	0.883333333333333\\
2.46862824615385	0.883333333333333\\
2.46862824615385	0.9\\
2.48001190769231	0.9\\
2.48001190769231	0.916666666666667\\
2.59966963076923	0.916666666666667\\
2.59966963076923	0.933333333333333\\
2.67969341538462	0.933333333333333\\
2.67969341538462	0.95\\
2.76125984615385	0.95\\
2.76125984615385	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor6, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.594895753846154	0.0833333333333333\\
0.594895753846154	0.1\\
0.610247015384615	0.1\\
0.610247015384615	0.116666666666667\\
0.660686769230769	0.116666666666667\\
0.660686769230769	0.133333333333333\\
0.717062369230769	0.133333333333333\\
0.717062369230769	0.15\\
0.726702461538462	0.15\\
0.726702461538462	0.166666666666667\\
0.737528646153846	0.166666666666667\\
0.737528646153846	0.183333333333333\\
0.779310584615384	0.183333333333333\\
0.779310584615384	0.2\\
0.787255753846154	0.2\\
0.787255753846154	0.216666666666667\\
0.817701661538462	0.216666666666667\\
0.817701661538462	0.233333333333333\\
0.829087384615385	0.233333333333333\\
0.829087384615385	0.25\\
0.848580030769231	0.25\\
0.848580030769231	0.266666666666667\\
0.849943723076923	0.266666666666667\\
0.849943723076923	0.283333333333333\\
0.874708246153846	0.283333333333333\\
0.874708246153846	0.3\\
0.880637876923077	0.3\\
0.880637876923077	0.316666666666667\\
0.888388892307692	0.316666666666667\\
0.888388892307692	0.333333333333333\\
0.913556615384615	0.333333333333333\\
0.913556615384615	0.35\\
0.916469969230769	0.35\\
0.916469969230769	0.366666666666667\\
0.927040030769231	0.366666666666667\\
0.927040030769231	0.383333333333333\\
0.930384123076923	0.383333333333333\\
0.930384123076923	0.4\\
0.940930430769231	0.4\\
0.940930430769231	0.416666666666667\\
1.02517233846154	0.416666666666667\\
1.02517233846154	0.433333333333333\\
1.03542806153846	0.433333333333333\\
1.03542806153846	0.45\\
1.03609904615385	0.45\\
1.03609904615385	0.466666666666667\\
1.04160378461538	0.466666666666667\\
1.04160378461538	0.483333333333333\\
1.10221864615385	0.483333333333333\\
1.10221864615385	0.5\\
1.11723956923077	0.5\\
1.11723956923077	0.516666666666667\\
1.11900889230769	0.516666666666667\\
1.11900889230769	0.533333333333333\\
1.14426606153846	0.533333333333333\\
1.14426606153846	0.55\\
1.14937501538462	0.55\\
1.14937501538462	0.566666666666667\\
1.16915230769231	0.566666666666667\\
1.16915230769231	0.583333333333333\\
1.1914216	0.583333333333333\\
1.1914216	0.6\\
1.23952547692308	0.6\\
1.23952547692308	0.616666666666667\\
1.25281550769231	0.616666666666667\\
1.25281550769231	0.633333333333333\\
1.25864467692308	0.633333333333333\\
1.25864467692308	0.65\\
1.26691501538462	0.65\\
1.26691501538462	0.666666666666667\\
1.28326664615385	0.666666666666667\\
1.28326664615385	0.683333333333333\\
1.30161513846154	0.683333333333333\\
1.30161513846154	0.7\\
1.3056696	0.7\\
1.3056696	0.716666666666667\\
1.31165615384615	0.716666666666667\\
1.31165615384615	0.733333333333333\\
1.33063335384615	0.733333333333333\\
1.33063335384615	0.75\\
1.34403147692308	0.75\\
1.34403147692308	0.766666666666667\\
1.36444541538462	0.766666666666667\\
1.36444541538462	0.783333333333333\\
1.40071393846154	0.783333333333333\\
1.40071393846154	0.8\\
1.4086636	0.8\\
1.4086636	0.816666666666667\\
1.44933510769231	0.816666666666667\\
1.44933510769231	0.833333333333333\\
1.45665578461538	0.833333333333333\\
1.45665578461538	0.85\\
1.49740541538461	0.85\\
1.49740541538461	0.866666666666667\\
1.50651864615385	0.866666666666667\\
1.50651864615385	0.883333333333333\\
1.51520504615385	0.883333333333333\\
1.51520504615385	0.9\\
1.53927323076923	0.9\\
1.53927323076923	0.916666666666667\\
1.55735492307692	0.916666666666667\\
1.55735492307692	0.933333333333333\\
1.57316833846154	0.933333333333333\\
1.57316833846154	0.95\\
1.58349230769231	0.95\\
1.58349230769231	0.966666666666667\\
1.62034750769231	0.966666666666667\\
1.62034750769231	0.983333333333333\\
1.65060581538462	0.983333333333333\\
1.65060581538462	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=2.77in,
height=2.5in,
at={(5.8in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0653255916923077	0\\
0.0653255916923077	0.0833333333333333\\
0.421813564615385	0.0833333333333333\\
0.421813564615385	0.1\\
0.426524258769231	0.1\\
0.426524258769231	0.116666666666667\\
0.462806083384615	0.116666666666667\\
0.462806083384615	0.133333333333333\\
0.463263859384615	0.133333333333333\\
0.463263859384615	0.15\\
0.466150029230769	0.15\\
0.466150029230769	0.166666666666667\\
0.469575794769231	0.166666666666667\\
0.469575794769231	0.183333333333333\\
0.476944258153846	0.183333333333333\\
0.476944258153846	0.2\\
0.490296829846154	0.2\\
0.490296829846154	0.216666666666667\\
0.492900225230769	0.216666666666667\\
0.492900225230769	0.233333333333333\\
0.506366052923077	0.233333333333333\\
0.506366052923077	0.25\\
0.509410714153846	0.25\\
0.509410714153846	0.266666666666667\\
0.513794373230769	0.266666666666667\\
0.513794373230769	0.283333333333333\\
0.515134132615385	0.283333333333333\\
0.515134132615385	0.3\\
0.533943888923077	0.3\\
0.533943888923077	0.316666666666667\\
0.544596593538462	0.316666666666667\\
0.544596593538462	0.333333333333333\\
0.550450996615385	0.333333333333333\\
0.550450996615385	0.35\\
0.551402615076923	0.35\\
0.551402615076923	0.366666666666667\\
0.551657395384615	0.366666666666667\\
0.551657395384615	0.383333333333333\\
0.551976388615385	0.383333333333333\\
0.551976388615385	0.4\\
0.562691112923077	0.4\\
0.562691112923077	0.416666666666667\\
0.567062404615385	0.416666666666667\\
0.567062404615385	0.433333333333333\\
0.567989410153846	0.433333333333333\\
0.567989410153846	0.45\\
0.576776345538462	0.45\\
0.576776345538462	0.466666666666667\\
0.580848504923077	0.466666666666667\\
0.580848504923077	0.483333333333333\\
0.585838165846154	0.483333333333333\\
0.585838165846154	0.5\\
0.586242329538462	0.5\\
0.586242329538462	0.516666666666667\\
0.588468580615385	0.516666666666667\\
0.588468580615385	0.533333333333333\\
0.601199036307693	0.533333333333333\\
0.601199036307693	0.55\\
0.607797340615385	0.55\\
0.607797340615385	0.566666666666667\\
0.613026977538462	0.566666666666667\\
0.613026977538462	0.583333333333333\\
0.615935993538462	0.583333333333333\\
0.615935993538462	0.6\\
0.619126139076923	0.6\\
0.619126139076923	0.616666666666667\\
0.619604354769231	0.616666666666667\\
0.619604354769231	0.633333333333333\\
0.622066865538461	0.633333333333333\\
0.622066865538461	0.65\\
0.624978988615385	0.65\\
0.624978988615385	0.666666666666667\\
0.630166588615384	0.666666666666667\\
0.630166588615384	0.683333333333333\\
0.642101906769231	0.683333333333333\\
0.642101906769231	0.7\\
0.643642651384615	0.7\\
0.643642651384615	0.716666666666667\\
0.645164753538461	0.716666666666667\\
0.645164753538461	0.766666666666667\\
0.646567202769231	0.766666666666667\\
0.646567202769231	0.783333333333333\\
0.652169079692308	0.783333333333333\\
0.652169079692308	0.8\\
0.656166181846153	0.8\\
0.656166181846153	0.816666666666667\\
0.656844408	0.816666666666667\\
0.656844408	0.833333333333333\\
0.659779529538462	0.833333333333333\\
0.659779529538462	0.85\\
0.669607579384615	0.85\\
0.669607579384615	0.866666666666667\\
0.671242084615385	0.866666666666667\\
0.671242084615385	0.883333333333333\\
0.671791488923077	0.883333333333333\\
0.671791488923077	0.9\\
0.688465282153846	0.9\\
0.688465282153846	0.916666666666667\\
0.692380869230769	0.916666666666667\\
0.692380869230769	0.933333333333333\\
0.696374072307692	0.933333333333333\\
0.696374072307692	0.95\\
0.703041493846154	0.95\\
0.703041493846154	0.966666666666667\\
0.749152830461538	0.966666666666667\\
0.749152830461538	0.983333333333333\\
0.765721348615384	0.983333333333333\\
0.765721348615384	1\\
inf	1\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.426074307692308	0.0833333333333333\\
0.426074307692308	0.1\\
0.430832584615385	0.1\\
0.430832584615385	0.116666666666667\\
0.467480892307692	0.116666666666667\\
0.467480892307692	0.133333333333333\\
0.467943292307692	0.133333333333333\\
0.467943292307692	0.15\\
0.470858615384616	0.15\\
0.470858615384616	0.166666666666667\\
0.474318984615385	0.166666666666667\\
0.474318984615385	0.183333333333333\\
0.481761876923077	0.183333333333333\\
0.481761876923077	0.2\\
0.495249323076923	0.2\\
0.495249323076923	0.216666666666667\\
0.497879015384615	0.216666666666667\\
0.497879015384615	0.233333333333333\\
0.511480861538462	0.233333333333333\\
0.511480861538462	0.25\\
0.514556276923077	0.25\\
0.514556276923077	0.266666666666667\\
0.518984215384615	0.266666666666667\\
0.518984215384615	0.283333333333333\\
0.520337507692308	0.283333333333333\\
0.520337507692308	0.3\\
0.539337261538462	0.3\\
0.539337261538462	0.316666666666667\\
0.550097569230769	0.316666666666667\\
0.550097569230769	0.333333333333333\\
0.556011107692308	0.333333333333333\\
0.556011107692308	0.35\\
0.556972338461538	0.35\\
0.556972338461538	0.366666666666667\\
0.557229692307692	0.366666666666667\\
0.557229692307692	0.383333333333333\\
0.557551907692308	0.383333333333333\\
0.557551907692308	0.4\\
0.568374861538462	0.4\\
0.568374861538462	0.416666666666667\\
0.572790307692308	0.416666666666667\\
0.572790307692308	0.433333333333333\\
0.573726676923077	0.433333333333333\\
0.573726676923077	0.45\\
0.582602369230769	0.45\\
0.582602369230769	0.466666666666667\\
0.586715661538461	0.466666666666667\\
0.586715661538461	0.483333333333333\\
0.591755723076923	0.483333333333333\\
0.591755723076923	0.5\\
0.592163969230769	0.5\\
0.592163969230769	0.516666666666667\\
0.594412707692308	0.516666666666667\\
0.594412707692308	0.533333333333333\\
0.607271753846154	0.533333333333333\\
0.607271753846154	0.55\\
0.613936707692308	0.55\\
0.613936707692308	0.566666666666667\\
0.619219169230769	0.566666666666667\\
0.619219169230769	0.583333333333333\\
0.622157569230769	0.583333333333333\\
0.622157569230769	0.6\\
0.625379938461539	0.6\\
0.625379938461539	0.616666666666667\\
0.625862984615385	0.616666666666667\\
0.625862984615385	0.633333333333333\\
0.628350369230769	0.633333333333333\\
0.628350369230769	0.65\\
0.631291907692308	0.65\\
0.631291907692308	0.666666666666667\\
0.636531907692307	0.666666666666667\\
0.636531907692307	0.683333333333333\\
0.648587784615385	0.683333333333333\\
0.648587784615385	0.7\\
0.650144092307692	0.7\\
0.650144092307692	0.716666666666667\\
0.651681569230769	0.716666666666667\\
0.651681569230769	0.766666666666667\\
0.653098184615384	0.766666666666667\\
0.653098184615384	0.783333333333333\\
0.658756646153846	0.783333333333333\\
0.658756646153846	0.8\\
0.662794123076923	0.8\\
0.662794123076923	0.816666666666667\\
0.6634792	0.816666666666667\\
0.6634792	0.833333333333333\\
0.666443969230769	0.833333333333333\\
0.666443969230769	0.85\\
0.676371292307692	0.85\\
0.676371292307692	0.866666666666667\\
0.678022307692308	0.866666666666667\\
0.678022307692308	0.883333333333333\\
0.678577261538461	0.883333333333333\\
0.678577261538461	0.9\\
0.695419476923077	0.9\\
0.695419476923077	0.916666666666667\\
0.699374615384615	0.916666666666667\\
0.699374615384615	0.933333333333333\\
0.703408153846154	0.933333333333333\\
0.703408153846154	0.95\\
0.710142923076923	0.95\\
0.710142923076923	0.966666666666667\\
0.756720030769231	0.966666666666667\\
0.756720030769231	0.983333333333333\\
0.773455907692308	0.983333333333333\\
0.773455907692308	1\\
inf	1\\
};
\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.177926923076923	0.0833333333333333\\
0.177926923076923	0.1\\
0.192421384615385	0.1\\
0.192421384615385	0.116666666666667\\
0.205692369230769	0.116666666666667\\
0.205692369230769	0.133333333333333\\
0.209441876923077	0.133333333333333\\
0.209441876923077	0.15\\
0.212467230769231	0.15\\
0.212467230769231	0.166666666666667\\
0.220631353846154	0.166666666666667\\
0.220631353846154	0.183333333333333\\
0.231458492307692	0.183333333333333\\
0.231458492307692	0.2\\
0.237928523076923	0.2\\
0.237928523076923	0.216666666666667\\
0.237973907692308	0.216666666666667\\
0.237973907692308	0.233333333333333\\
0.250457138461538	0.233333333333333\\
0.250457138461538	0.25\\
0.263054	0.25\\
0.263054	0.266666666666667\\
0.264865507692308	0.266666666666667\\
0.264865507692308	0.283333333333333\\
0.265076738461538	0.283333333333333\\
0.265076738461538	0.3\\
0.269081630769231	0.3\\
0.269081630769231	0.316666666666667\\
0.275708276923077	0.316666666666667\\
0.275708276923077	0.333333333333333\\
0.277991815384615	0.333333333333333\\
0.277991815384615	0.35\\
0.284578184615385	0.35\\
0.284578184615385	0.366666666666667\\
0.288305692307692	0.366666666666667\\
0.288305692307692	0.383333333333333\\
0.306453169230769	0.383333333333333\\
0.306453169230769	0.4\\
0.307542215384615	0.4\\
0.307542215384615	0.416666666666667\\
0.310652215384616	0.416666666666667\\
0.310652215384616	0.433333333333333\\
0.327236584615385	0.433333333333333\\
0.327236584615385	0.45\\
0.338626369230769	0.45\\
0.338626369230769	0.466666666666667\\
0.341280830769231	0.466666666666667\\
0.341280830769231	0.483333333333333\\
0.342794923076923	0.483333333333333\\
0.342794923076923	0.5\\
0.352507015384615	0.5\\
0.352507015384615	0.516666666666667\\
0.3558204	0.516666666666667\\
0.3558204	0.533333333333333\\
0.364377415384615	0.533333333333333\\
0.364377415384615	0.55\\
0.367994276923077	0.55\\
0.367994276923077	0.566666666666667\\
0.3711984	0.566666666666667\\
0.3711984	0.583333333333333\\
0.379143753846154	0.583333333333333\\
0.379143753846154	0.6\\
0.399172892307692	0.6\\
0.399172892307692	0.616666666666667\\
0.401548553846154	0.616666666666667\\
0.401548553846154	0.633333333333333\\
0.429201446153846	0.633333333333333\\
0.429201446153846	0.65\\
0.454009323076923	0.65\\
0.454009323076923	0.666666666666667\\
0.458574215384615	0.666666666666667\\
0.458574215384615	0.683333333333333\\
0.464314430769231	0.683333333333333\\
0.464314430769231	0.7\\
0.465447323076923	0.7\\
0.465447323076923	0.716666666666667\\
0.467192123076923	0.716666666666667\\
0.467192123076923	0.733333333333333\\
0.478347661538462	0.733333333333333\\
0.478347661538462	0.75\\
0.4909992	0.75\\
0.4909992	0.766666666666667\\
0.493853876923077	0.766666666666667\\
0.493853876923077	0.783333333333333\\
0.498854492307692	0.783333333333333\\
0.498854492307692	0.8\\
0.502324646153846	0.8\\
0.502324646153846	0.816666666666667\\
0.504164	0.816666666666667\\
0.504164	0.833333333333333\\
0.508034246153846	0.833333333333333\\
0.508034246153846	0.85\\
0.5142028	0.85\\
0.5142028	0.866666666666667\\
0.522639815384615	0.866666666666667\\
0.522639815384615	0.883333333333333\\
0.525713415384615	0.883333333333333\\
0.525713415384615	0.9\\
0.527664	0.9\\
0.527664	0.916666666666667\\
0.569596276923077	0.916666666666667\\
0.569596276923077	0.933333333333333\\
0.636729076923077	0.933333333333333\\
0.636729076923077	0.983333333333333\\
0.638275476923077	0.983333333333333\\
0.638275476923077	1\\
inf	1\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0593869015384615	0\\
0.0593869015384615	0.0833333333333333\\
0.197123510769231	0.0833333333333333\\
0.197123510769231	0.1\\
0.247729956923077	0.1\\
0.247729956923077	0.116666666666667\\
0.27324396	0.116666666666667\\
0.27324396	0.133333333333333\\
0.289648827692308	0.133333333333333\\
0.289648827692308	0.15\\
0.297637781538462	0.15\\
0.297637781538462	0.166666666666667\\
0.299305827692308	0.166666666666667\\
0.299305827692308	0.183333333333333\\
0.313758747692308	0.183333333333333\\
0.313758747692308	0.2\\
0.326679590769231	0.2\\
0.326679590769231	0.216666666666667\\
0.337234375384615	0.216666666666667\\
0.337234375384615	0.233333333333333\\
0.342341086153846	0.233333333333333\\
0.342341086153846	0.25\\
0.342341861538462	0.25\\
0.342341861538462	0.266666666666667\\
0.352589206153846	0.266666666666667\\
0.352589206153846	0.283333333333333\\
0.363407123076923	0.283333333333333\\
0.363407123076923	0.3\\
0.366084747692308	0.3\\
0.366084747692308	0.316666666666667\\
0.369843258461538	0.316666666666667\\
0.369843258461538	0.333333333333333\\
0.377113569230769	0.333333333333333\\
0.377113569230769	0.35\\
0.378173686153846	0.35\\
0.378173686153846	0.366666666666667\\
0.383207012307692	0.366666666666667\\
0.383207012307692	0.383333333333333\\
0.383320329230769	0.383333333333333\\
0.383320329230769	0.4\\
0.390358938461538	0.4\\
0.390358938461538	0.416666666666667\\
0.396999692307692	0.416666666666667\\
0.396999692307692	0.433333333333333\\
0.397788812307692	0.433333333333333\\
0.397788812307692	0.45\\
0.400103667692308	0.45\\
0.400103667692308	0.466666666666667\\
0.405594304615385	0.466666666666667\\
0.405594304615385	0.483333333333333\\
0.408200676923077	0.483333333333333\\
0.408200676923077	0.5\\
0.413859461538461	0.5\\
0.413859461538461	0.516666666666667\\
0.432848907692308	0.516666666666667\\
0.432848907692308	0.533333333333333\\
0.436358298461539	0.533333333333333\\
0.436358298461539	0.55\\
0.460414938461538	0.55\\
0.460414938461538	0.566666666666667\\
0.468709892307692	0.566666666666667\\
0.468709892307692	0.583333333333333\\
0.479506070769231	0.583333333333333\\
0.479506070769231	0.6\\
0.494800587692308	0.6\\
0.494800587692308	0.616666666666667\\
0.503568470769231	0.616666666666667\\
0.503568470769231	0.633333333333333\\
0.514876264615385	0.633333333333333\\
0.514876264615385	0.65\\
0.52023744	0.65\\
0.52023744	0.666666666666667\\
0.523773553846154	0.666666666666667\\
0.523773553846154	0.683333333333333\\
0.532079806153846	0.683333333333333\\
0.532079806153846	0.7\\
0.536125209230769	0.7\\
0.536125209230769	0.716666666666667\\
0.543684323076923	0.716666666666667\\
0.543684323076923	0.733333333333333\\
0.55530684	0.733333333333333\\
0.55530684	0.75\\
0.555866612307692	0.75\\
0.555866612307692	0.766666666666667\\
0.559120513846154	0.766666666666667\\
0.559120513846154	0.783333333333333\\
0.561917353846154	0.783333333333333\\
0.561917353846154	0.8\\
0.585939101538462	0.8\\
0.585939101538462	0.816666666666667\\
0.587252492307692	0.816666666666667\\
0.587252492307692	0.833333333333333\\
0.588918655384616	0.833333333333333\\
0.588918655384616	0.85\\
0.588978747692308	0.85\\
0.588978747692308	0.866666666666667\\
0.602272883076923	0.866666666666667\\
0.602272883076923	0.883333333333333\\
0.608570086153846	0.883333333333333\\
0.608570086153846	0.9\\
0.609340846153846	0.9\\
0.609340846153846	0.916666666666667\\
0.620329153846154	0.916666666666667\\
0.620329153846154	0.933333333333333\\
0.634038396923077	0.933333333333333\\
0.634038396923077	0.983333333333333\\
0.64878408	0.983333333333333\\
0.64878408	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.219026123076923	0.0833333333333333\\
0.219026123076923	0.1\\
0.275255507692308	0.1\\
0.275255507692308	0.116666666666667\\
0.3036044	0.116666666666667\\
0.3036044	0.133333333333333\\
0.321832030769231	0.133333333333333\\
0.321832030769231	0.15\\
0.330708646153846	0.15\\
0.330708646153846	0.166666666666667\\
0.332562030769231	0.166666666666667\\
0.332562030769231	0.183333333333333\\
0.348620830769231	0.183333333333333\\
0.348620830769231	0.2\\
0.362977323076923	0.2\\
0.362977323076923	0.216666666666667\\
0.374704861538462	0.216666666666667\\
0.374704861538462	0.233333333333333\\
0.380378984615385	0.233333333333333\\
0.380378984615385	0.25\\
0.380379846153846	0.25\\
0.380379846153846	0.266666666666667\\
0.391765784615385	0.266666666666667\\
0.391765784615385	0.283333333333333\\
0.403785692307692	0.283333333333333\\
0.403785692307692	0.3\\
0.406760830769231	0.3\\
0.406760830769231	0.316666666666667\\
0.410936953846154	0.316666666666667\\
0.410936953846154	0.333333333333333\\
0.419015076923077	0.333333333333333\\
0.419015076923077	0.35\\
0.420192984615385	0.35\\
0.420192984615385	0.366666666666667\\
0.425785569230769	0.366666666666667\\
0.425785569230769	0.383333333333333\\
0.425911476923077	0.383333333333333\\
0.425911476923077	0.4\\
0.433732153846154	0.4\\
0.433732153846154	0.416666666666667\\
0.441110769230769	0.416666666666667\\
0.441110769230769	0.433333333333333\\
0.441987569230769	0.433333333333333\\
0.441987569230769	0.45\\
0.444559630769231	0.45\\
0.444559630769231	0.466666666666667\\
0.450660338461539	0.466666666666667\\
0.450660338461539	0.483333333333333\\
0.453556307692308	0.483333333333333\\
0.453556307692308	0.5\\
0.459843846153846	0.5\\
0.459843846153846	0.516666666666667\\
0.480943230769231	0.516666666666667\\
0.480943230769231	0.533333333333333\\
0.484842553846154	0.533333333333333\\
0.484842553846154	0.55\\
0.511572153846153	0.55\\
0.511572153846153	0.566666666666667\\
0.520788769230769	0.566666666666667\\
0.520788769230769	0.583333333333333\\
0.532784523076923	0.583333333333333\\
0.532784523076923	0.6\\
0.549778430769231	0.6\\
0.549778430769231	0.616666666666667\\
0.559520523076923	0.616666666666667\\
0.559520523076923	0.633333333333333\\
0.572084738461539	0.633333333333333\\
0.572084738461539	0.65\\
0.5780416	0.65\\
0.5780416	0.666666666666667\\
0.581970615384615	0.666666666666667\\
0.581970615384615	0.683333333333333\\
0.591199784615385	0.683333333333333\\
0.591199784615385	0.7\\
0.595694676923077	0.7\\
0.595694676923077	0.716666666666667\\
0.604093692307692	0.716666666666667\\
0.604093692307692	0.733333333333333\\
0.6170076	0.733333333333333\\
0.6170076	0.75\\
0.617629569230769	0.75\\
0.617629569230769	0.766666666666667\\
0.621245015384615	0.766666666666667\\
0.621245015384615	0.783333333333333\\
0.624352615384616	0.783333333333333\\
0.624352615384616	0.8\\
0.651043446153846	0.8\\
0.651043446153846	0.816666666666667\\
0.652502769230769	0.816666666666667\\
0.652502769230769	0.833333333333333\\
0.654354061538462	0.833333333333333\\
0.654354061538462	0.85\\
0.654420830769231	0.85\\
0.654420830769231	0.866666666666667\\
0.669192092307692	0.866666666666667\\
0.669192092307692	0.883333333333333\\
0.676188984615385	0.883333333333333\\
0.676188984615385	0.9\\
0.677045384615385	0.9\\
0.677045384615385	0.916666666666667\\
0.689254615384616	0.916666666666667\\
0.689254615384616	0.933333333333333\\
0.704487107692308	0.933333333333333\\
0.704487107692308	0.983333333333333\\
0.7208712	0.983333333333333\\
0.7208712	1\\
inf	1\\
};
\addplot [color=mycolor6, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.460903907692308	0.0833333333333333\\
0.460903907692308	0.1\\
0.467214123076923	0.1\\
0.467214123076923	0.116666666666667\\
0.530006246153846	0.116666666666667\\
0.530006246153846	0.133333333333333\\
0.628188430769231	0.133333333333333\\
0.628188430769231	0.15\\
0.629764707692308	0.15\\
0.629764707692308	0.166666666666667\\
0.645013907692308	0.166666666666667\\
0.645013907692308	0.183333333333333\\
0.653921692307692	0.183333333333333\\
0.653921692307692	0.2\\
0.656386830769231	0.2\\
0.656386830769231	0.216666666666667\\
0.711383107692308	0.216666666666667\\
0.711383107692308	0.233333333333333\\
0.717134676923077	0.233333333333333\\
0.717134676923077	0.25\\
0.7537572	0.25\\
0.7537572	0.266666666666667\\
0.761220030769231	0.266666666666667\\
0.761220030769231	0.283333333333333\\
0.761278307692308	0.283333333333333\\
0.761278307692308	0.3\\
0.772578184615385	0.3\\
0.772578184615385	0.316666666666667\\
0.8011044	0.316666666666667\\
0.8011044	0.333333333333333\\
0.827864092307692	0.333333333333333\\
0.827864092307692	0.35\\
0.837628461538462	0.35\\
0.837628461538462	0.366666666666667\\
0.857313938461539	0.366666666666667\\
0.857313938461539	0.383333333333333\\
0.864552830769231	0.383333333333333\\
0.864552830769231	0.4\\
0.882476953846154	0.4\\
0.882476953846154	0.416666666666667\\
0.8853116	0.416666666666667\\
0.8853116	0.433333333333333\\
0.924658369230769	0.433333333333333\\
0.924658369230769	0.45\\
0.932374369230769	0.45\\
0.932374369230769	0.466666666666667\\
0.953540276923077	0.466666666666667\\
0.953540276923077	0.483333333333333\\
0.985901261538462	0.483333333333333\\
0.985901261538462	0.5\\
0.992857907692308	0.5\\
0.992857907692308	0.516666666666667\\
1.00701630769231	0.516666666666667\\
1.00701630769231	0.533333333333333\\
1.02646310769231	0.533333333333333\\
1.02646310769231	0.55\\
1.02888064615385	0.55\\
1.02888064615385	0.566666666666667\\
1.03699098461538	0.566666666666667\\
1.03699098461538	0.583333333333333\\
1.04414741538462	0.583333333333333\\
1.04414741538462	0.6\\
1.04611763076923	0.6\\
1.04611763076923	0.616666666666667\\
1.07037393846154	0.616666666666667\\
1.07037393846154	0.633333333333333\\
1.10383332307692	0.633333333333333\\
1.10383332307692	0.65\\
1.1079444	0.65\\
1.1079444	0.666666666666667\\
1.11977461538462	0.666666666666667\\
1.11977461538462	0.683333333333333\\
1.13018864615385	0.683333333333333\\
1.13018864615385	0.7\\
1.14399286153846	0.7\\
1.14399286153846	0.716666666666667\\
1.14556049230769	0.716666666666667\\
1.14556049230769	0.733333333333333\\
1.15978052307692	0.733333333333333\\
1.15978052307692	0.75\\
1.16414470769231	0.75\\
1.16414470769231	0.766666666666667\\
1.16685756923077	0.766666666666667\\
1.16685756923077	0.783333333333333\\
1.1754724	0.783333333333333\\
1.1754724	0.8\\
1.17866329230769	0.8\\
1.17866329230769	0.816666666666667\\
1.18778027692308	0.816666666666667\\
1.18778027692308	0.833333333333333\\
1.18832064615385	0.833333333333333\\
1.18832064615385	0.85\\
1.20541196923077	0.85\\
1.20541196923077	0.866666666666667\\
1.21824304615385	0.866666666666667\\
1.21824304615385	0.883333333333333\\
1.2330744	0.883333333333333\\
1.2330744	0.9\\
1.23978356923077	0.9\\
1.23978356923077	0.916666666666667\\
1.2412052	0.916666666666667\\
1.2412052	0.933333333333333\\
1.24874046153846	0.933333333333333\\
1.24874046153846	0.95\\
1.30697104615385	0.95\\
1.30697104615385	0.966666666666667\\
1.3223732	0.966666666666667\\
1.3223732	0.983333333333333\\
1.46735923076923	0.983333333333333\\
1.46735923076923	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> avgE.2.DFV3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.77in,
height=2.5in,
at={(2.093in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0127,0.532)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.355553810769231	0\\
0.355553810769231	0.0833333333333333\\
1.04764412307692	0.0833333333333333\\
1.04764412307692	0.1\\
1.20814030615385	0.1\\
1.20814030615385	0.116666666666667\\
1.21079108769231	0.116666666666667\\
1.21079108769231	0.133333333333333\\
1.21490337230769	0.133333333333333\\
1.21490337230769	0.15\\
1.27544653384615	0.15\\
1.27544653384615	0.166666666666667\\
1.28484794307692	0.166666666666667\\
1.28484794307692	0.183333333333333\\
1.28824668	0.183333333333333\\
1.28824668	0.2\\
1.32559514769231	0.2\\
1.32559514769231	0.216666666666667\\
1.54576457538462	0.216666666666667\\
1.54576457538462	0.233333333333333\\
1.55899728923077	0.233333333333333\\
1.55899728923077	0.25\\
1.58804087076923	0.25\\
1.58804087076923	0.266666666666667\\
1.59234532153846	0.266666666666667\\
1.59234532153846	0.283333333333333\\
1.59775553538462	0.283333333333333\\
1.59775553538462	0.3\\
1.61756302615385	0.3\\
1.61756302615385	0.316666666666667\\
1.63636994769231	0.316666666666667\\
1.63636994769231	0.333333333333333\\
1.64843977846154	0.333333333333333\\
1.64843977846154	0.35\\
1.6718541	0.35\\
1.6718541	0.366666666666667\\
1.68981116769231	0.366666666666667\\
1.68981116769231	0.383333333333333\\
1.69882524	0.383333333333333\\
1.69882524	0.4\\
1.70061815538462	0.4\\
1.70061815538462	0.416666666666667\\
1.73727275076923	0.416666666666667\\
1.73727275076923	0.433333333333333\\
1.74445194	0.433333333333333\\
1.74445194	0.45\\
1.80564438923077	0.45\\
1.80564438923077	0.466666666666667\\
1.80946028307692	0.466666666666667\\
1.80946028307692	0.483333333333333\\
1.81734184153846	0.483333333333333\\
1.81734184153846	0.5\\
1.85509509230769	0.5\\
1.85509509230769	0.516666666666667\\
1.86160331538462	0.516666666666667\\
1.86160331538462	0.533333333333333\\
1.86534209076923	0.533333333333333\\
1.86534209076923	0.55\\
1.99409095846154	0.55\\
1.99409095846154	0.566666666666667\\
2.00363387538461	0.566666666666667\\
2.00363387538461	0.583333333333333\\
2.02299374307692	0.583333333333333\\
2.02299374307692	0.6\\
2.03446038923077	0.6\\
2.03446038923077	0.616666666666667\\
2.08257462	0.616666666666667\\
2.08257462	0.633333333333333\\
2.13272501076923	0.633333333333333\\
2.13272501076923	0.65\\
2.15424209538462	0.65\\
2.15424209538462	0.666666666666667\\
2.20146550615385	0.666666666666667\\
2.20146550615385	0.683333333333333\\
2.20844257846154	0.683333333333333\\
2.20844257846154	0.7\\
2.21939588769231	0.7\\
2.21939588769231	0.716666666666667\\
2.28842182153846	0.716666666666667\\
2.28842182153846	0.733333333333333\\
2.32924291384616	0.733333333333333\\
2.32924291384616	0.75\\
2.39549510307692	0.75\\
2.39549510307692	0.766666666666667\\
2.40517280769231	0.766666666666667\\
2.40517280769231	0.783333333333333\\
2.41465747384615	0.783333333333333\\
2.41465747384615	0.8\\
2.44580716153846	0.8\\
2.44580716153846	0.816666666666667\\
2.45886357230769	0.816666666666667\\
2.45886357230769	0.833333333333333\\
2.51627421230769	0.833333333333333\\
2.51627421230769	0.85\\
2.52756407076923	0.85\\
2.52756407076923	0.866666666666667\\
2.56182983538462	0.866666666666667\\
2.56182983538462	0.883333333333333\\
2.57451580615385	0.883333333333333\\
2.57451580615385	0.9\\
2.68584317076923	0.9\\
2.68584317076923	0.916666666666667\\
2.71973316461539	0.916666666666667\\
2.71973316461539	0.933333333333333\\
2.77098873692308	0.933333333333333\\
2.77098873692308	0.95\\
2.78553217384615	0.95\\
2.78553217384615	1\\
inf	1\\
};
\addlegendentry{DABP}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.997756307692308	0.0833333333333333\\
0.997756307692308	0.1\\
1.15060981538462	0.1\\
1.15060981538462	0.116666666666667\\
1.15313436923077	0.116666666666667\\
1.15313436923077	0.133333333333333\\
1.15705083076923	0.133333333333333\\
1.15705083076923	0.15\\
1.21471098461538	0.15\\
1.21471098461538	0.166666666666667\\
1.22366470769231	0.166666666666667\\
1.22366470769231	0.183333333333333\\
1.2269016	0.183333333333333\\
1.2269016	0.2\\
1.26247156923077	0.2\\
1.26247156923077	0.216666666666667\\
1.47215673846154	0.216666666666667\\
1.47215673846154	0.233333333333333\\
1.48475932307692	0.233333333333333\\
1.48475932307692	0.25\\
1.51241987692308	0.25\\
1.51241987692308	0.266666666666667\\
1.51651935384615	0.266666666666667\\
1.51651935384615	0.283333333333333\\
1.52167193846154	0.283333333333333\\
1.52167193846154	0.3\\
1.54053621538462	0.3\\
1.54053621538462	0.316666666666667\\
1.55844756923077	0.316666666666667\\
1.55844756923077	0.333333333333333\\
1.56994264615385	0.333333333333333\\
1.56994264615385	0.35\\
1.592242	0.35\\
1.592242	0.366666666666667\\
1.60934396923077	0.366666666666667\\
1.60934396923077	0.383333333333333\\
1.6179288	0.383333333333333\\
1.6179288	0.4\\
1.61963633846154	0.4\\
1.61963633846154	0.416666666666667\\
1.65454547692308	0.416666666666667\\
1.65454547692308	0.433333333333333\\
1.6613828	0.433333333333333\\
1.6613828	0.45\\
1.71966132307692	0.45\\
1.71966132307692	0.466666666666667\\
1.72329550769231	0.466666666666667\\
1.72329550769231	0.483333333333333\\
1.73080175384615	0.483333333333333\\
1.73080175384615	0.5\\
1.76675723076923	0.5\\
1.76675723076923	0.516666666666667\\
1.77295553846154	0.516666666666667\\
1.77295553846154	0.533333333333333\\
1.77651627692308	0.533333333333333\\
1.77651627692308	0.55\\
1.89913424615385	0.55\\
1.89913424615385	0.566666666666667\\
1.90822273846154	0.566666666666667\\
1.90822273846154	0.583333333333333\\
1.92666070769231	0.583333333333333\\
1.92666070769231	0.6\\
1.93758132307692	0.6\\
1.93758132307692	0.616666666666667\\
1.9834044	0.616666666666667\\
1.9834044	0.633333333333333\\
2.03116667692308	0.633333333333333\\
2.03116667692308	0.65\\
2.05165913846154	0.65\\
2.05165913846154	0.666666666666667\\
2.09663381538462	0.666666666666667\\
2.09663381538462	0.683333333333333\\
2.10327864615385	0.683333333333333\\
2.10327864615385	0.7\\
2.11371036923077	0.7\\
2.11371036923077	0.716666666666667\\
2.17944935384615	0.716666666666667\\
2.17944935384615	0.733333333333333\\
2.21832658461539	0.733333333333333\\
2.21832658461539	0.75\\
2.28142390769231	0.75\\
2.28142390769231	0.766666666666667\\
2.29064076923077	0.766666666666667\\
2.29064076923077	0.783333333333333\\
2.29967378461539	0.783333333333333\\
2.29967378461539	0.8\\
2.32934015384615	0.8\\
2.32934015384615	0.816666666666667\\
2.34177483076923	0.816666666666667\\
2.34177483076923	0.833333333333333\\
2.39645163076923	0.833333333333333\\
2.39645163076923	0.85\\
2.40720387692308	0.85\\
2.40720387692308	0.866666666666667\\
2.43983793846154	0.866666666666667\\
2.43983793846154	0.883333333333333\\
2.45191981538462	0.883333333333333\\
2.45191981538462	0.9\\
2.55794587692308	0.9\\
2.55794587692308	0.916666666666667\\
2.59022206153846	0.916666666666667\\
2.59022206153846	0.933333333333333\\
2.63903689230769	0.933333333333333\\
2.63903689230769	0.95\\
2.65288778461538	0.95\\
2.65288778461538	1\\
inf	1\\
};
\addlegendentry{MPC}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.673879261538462	0.0833333333333333\\
0.673879261538462	0.1\\
0.676536707692308	0.1\\
0.676536707692308	0.116666666666667\\
0.717694984615385	0.116666666666667\\
0.717694984615385	0.133333333333333\\
0.719668707692308	0.133333333333333\\
0.719668707692308	0.15\\
0.798389907692308	0.15\\
0.798389907692308	0.166666666666667\\
0.809275076923077	0.166666666666667\\
0.809275076923077	0.183333333333333\\
0.824693538461539	0.183333333333333\\
0.824693538461539	0.2\\
0.837868215384615	0.2\\
0.837868215384615	0.216666666666667\\
0.857352892307692	0.216666666666667\\
0.857352892307692	0.233333333333333\\
0.871605815384615	0.233333333333333\\
0.871605815384615	0.25\\
0.885862953846154	0.25\\
0.885862953846154	0.266666666666667\\
0.888143907692308	0.266666666666667\\
0.888143907692308	0.283333333333333\\
0.906106953846154	0.283333333333333\\
0.906106953846154	0.3\\
0.927976553846154	0.3\\
0.927976553846154	0.316666666666667\\
0.950039261538462	0.316666666666667\\
0.950039261538462	0.333333333333333\\
0.970710276923077	0.333333333333333\\
0.970710276923077	0.35\\
0.975059107692308	0.35\\
0.975059107692308	0.366666666666667\\
0.976234553846154	0.366666666666667\\
0.976234553846154	0.383333333333333\\
0.980057384615384	0.383333333333333\\
0.980057384615384	0.4\\
0.998385876923077	0.4\\
0.998385876923077	0.416666666666667\\
1.00006267692308	0.416666666666667\\
1.00006267692308	0.433333333333333\\
1.06002018461538	0.433333333333333\\
1.06002018461538	0.45\\
1.06415713846154	0.45\\
1.06415713846154	0.466666666666667\\
1.06425516923077	0.466666666666667\\
1.06425516923077	0.483333333333333\\
1.12419107692308	0.483333333333333\\
1.12419107692308	0.5\\
1.15302793846154	0.5\\
1.15302793846154	0.516666666666667\\
1.17846270769231	0.516666666666667\\
1.17846270769231	0.533333333333333\\
1.21179910769231	0.533333333333333\\
1.21179910769231	0.55\\
1.21199073846154	0.55\\
1.21199073846154	0.566666666666667\\
1.2366344	0.566666666666667\\
1.2366344	0.583333333333333\\
1.29096350769231	0.583333333333333\\
1.29096350769231	0.6\\
1.29205529230769	0.6\\
1.29205529230769	0.616666666666667\\
1.33886633846154	0.616666666666667\\
1.33886633846154	0.633333333333333\\
1.37639941538461	0.633333333333333\\
1.37639941538461	0.65\\
1.38142513846154	0.65\\
1.38142513846154	0.666666666666667\\
1.44420858461538	0.666666666666667\\
1.44420858461538	0.683333333333333\\
1.44643378461538	0.683333333333333\\
1.44643378461538	0.7\\
1.60122886153846	0.7\\
1.60122886153846	0.716666666666667\\
1.68590821538462	0.716666666666667\\
1.68590821538462	0.733333333333333\\
1.6956216	0.733333333333333\\
1.6956216	0.75\\
1.70991664615385	0.75\\
1.70991664615385	0.766666666666667\\
1.75215147692308	0.766666666666667\\
1.75215147692308	0.783333333333333\\
1.76015387692308	0.783333333333333\\
1.76015387692308	0.8\\
1.77052424615385	0.8\\
1.77052424615385	0.816666666666667\\
1.77293683076923	0.816666666666667\\
1.77293683076923	0.833333333333333\\
1.8101312	0.833333333333333\\
1.8101312	0.85\\
1.85115547692308	0.85\\
1.85115547692308	0.866666666666667\\
1.90651873846154	0.866666666666667\\
1.90651873846154	0.883333333333333\\
1.97932818461538	0.883333333333333\\
1.97932818461538	0.9\\
1.9971172	0.9\\
1.9971172	0.916666666666667\\
2.03222609230769	0.916666666666667\\
2.03222609230769	0.933333333333333\\
2.28727830769231	0.933333333333333\\
2.28727830769231	0.95\\
2.53079741538462	0.95\\
2.53079741538462	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-inf	0\\
0.287829275384615	0\\
0.287829275384615	0.0833333333333333\\
0.675147284615385	0.0833333333333333\\
0.675147284615385	0.1\\
0.795621786153846	0.1\\
0.795621786153846	0.116666666666667\\
0.804261473846154	0.116666666666667\\
0.804261473846154	0.133333333333333\\
0.84361092923077	0.133333333333333\\
0.84361092923077	0.15\\
0.876953369230769	0.15\\
0.876953369230769	0.166666666666667\\
0.887416581538462	0.166666666666667\\
0.887416581538462	0.183333333333333\\
0.907603192307692	0.183333333333333\\
0.907603192307692	0.2\\
0.956017047692308	0.2\\
0.956017047692308	0.216666666666667\\
0.98555528	0.216666666666667\\
0.98555528	0.233333333333333\\
0.992867424615384	0.233333333333333\\
0.992867424615384	0.25\\
0.998707866153846	0.25\\
0.998707866153846	0.266666666666667\\
1.03949000307692	0.266666666666667\\
1.03949000307692	0.283333333333333\\
1.04230792307692	0.283333333333333\\
1.04230792307692	0.3\\
1.05025450769231	0.3\\
1.05025450769231	0.316666666666667\\
1.05950164461538	0.316666666666667\\
1.05950164461538	0.333333333333333\\
1.06781752153846	0.333333333333333\\
1.06781752153846	0.35\\
1.06799934307692	0.35\\
1.06799934307692	0.366666666666667\\
1.15847394461538	0.366666666666667\\
1.15847394461538	0.383333333333333\\
1.18480362307692	0.383333333333333\\
1.18480362307692	0.4\\
1.20427008769231	0.4\\
1.20427008769231	0.416666666666667\\
1.22134820923077	0.416666666666667\\
1.22134820923077	0.433333333333333\\
1.23349518	0.433333333333333\\
1.23349518	0.45\\
1.23996449076923	0.45\\
1.23996449076923	0.466666666666667\\
1.25167092615385	0.466666666666667\\
1.25167092615385	0.483333333333333\\
1.25178192307692	0.483333333333333\\
1.25178192307692	0.5\\
1.26326286	0.5\\
1.26326286	0.516666666666667\\
1.26614776	0.516666666666667\\
1.26614776	0.533333333333333\\
1.28416603384615	0.533333333333333\\
1.28416603384615	0.55\\
1.30044549538462	0.55\\
1.30044549538462	0.566666666666667\\
1.35725392461538	0.566666666666667\\
1.35725392461538	0.583333333333333\\
1.39220208	0.583333333333333\\
1.39220208	0.6\\
1.39943097692308	0.6\\
1.39943097692308	0.616666666666667\\
1.59612152615385	0.616666666666667\\
1.59612152615385	0.633333333333333\\
1.69786689230769	0.633333333333333\\
1.69786689230769	0.65\\
1.71607525230769	0.65\\
1.71607525230769	0.666666666666667\\
1.76425652153846	0.666666666666667\\
1.76425652153846	0.683333333333333\\
1.76633177692308	0.683333333333333\\
1.76633177692308	0.7\\
1.78191389846154	0.7\\
1.78191389846154	0.716666666666667\\
1.81317532923077	0.716666666666667\\
1.81317532923077	0.733333333333333\\
1.81387235538462	0.733333333333333\\
1.81387235538462	0.75\\
1.81741698615385	0.75\\
1.81741698615385	0.766666666666667\\
1.81908931538462	0.766666666666667\\
1.81908931538462	0.783333333333333\\
1.82523889538462	0.783333333333333\\
1.82523889538462	0.8\\
1.85186997076923	0.8\\
1.85186997076923	0.816666666666667\\
1.85725557076923	0.816666666666667\\
1.85725557076923	0.833333333333333\\
1.88140605846154	0.833333333333333\\
1.88140605846154	0.85\\
1.89378415076923	0.85\\
1.89378415076923	0.866666666666667\\
2.06847424153846	0.866666666666667\\
2.06847424153846	0.883333333333333\\
2.09833400923077	0.883333333333333\\
2.09833400923077	0.9\\
2.10801012153846	0.9\\
2.10801012153846	0.916666666666667\\
2.20971918615385	0.916666666666667\\
2.20971918615385	0.933333333333333\\
2.27773940307692	0.933333333333333\\
2.27773940307692	0.95\\
2.34707086923077	0.95\\
2.34707086923077	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.794290923076923	0.0833333333333333\\
0.794290923076923	0.1\\
0.936025630769231	0.1\\
0.936025630769231	0.116666666666667\\
0.94618996923077	0.116666666666667\\
0.94618996923077	0.133333333333333\\
0.992483446153847	0.133333333333333\\
0.992483446153847	0.15\\
1.03170984615385	0.15\\
1.03170984615385	0.166666666666667\\
1.04401950769231	0.166666666666667\\
1.04401950769231	0.183333333333333\\
1.06776846153846	0.183333333333333\\
1.06776846153846	0.2\\
1.12472593846154	0.2\\
1.12472593846154	0.216666666666667\\
1.1594768	0.216666666666667\\
1.1594768	0.233333333333333\\
1.16807932307692	0.233333333333333\\
1.16807932307692	0.25\\
1.17495043076923	0.25\\
1.17495043076923	0.266666666666667\\
1.22292941538462	0.266666666666667\\
1.22292941538462	0.283333333333333\\
1.22624461538462	0.283333333333333\\
1.22624461538462	0.3\\
1.23559353846154	0.3\\
1.23559353846154	0.316666666666667\\
1.24647252307692	0.316666666666667\\
1.24647252307692	0.333333333333333\\
1.25625590769231	0.333333333333333\\
1.25625590769231	0.35\\
1.25646981538462	0.35\\
1.25646981538462	0.366666666666667\\
1.36291052307692	0.366666666666667\\
1.36291052307692	0.383333333333333\\
1.39388661538462	0.383333333333333\\
1.39388661538462	0.4\\
1.41678833846154	0.4\\
1.41678833846154	0.416666666666667\\
1.43688024615385	0.416666666666667\\
1.43688024615385	0.433333333333333\\
1.4511708	0.433333333333333\\
1.4511708	0.45\\
1.45878175384615	0.45\\
1.45878175384615	0.466666666666667\\
1.47255403076923	0.466666666666667\\
1.47255403076923	0.483333333333333\\
1.47268461538462	0.483333333333333\\
1.47268461538462	0.5\\
1.4861916	0.5\\
1.4861916	0.516666666666667\\
1.4895856	0.516666666666667\\
1.4895856	0.533333333333333\\
1.51078356923077	0.533333333333333\\
1.51078356923077	0.55\\
1.52993587692308	0.55\\
1.52993587692308	0.566666666666667\\
1.59676932307692	0.566666666666667\\
1.59676932307692	0.583333333333333\\
1.6378848	0.583333333333333\\
1.6378848	0.6\\
1.64638938461538	0.6\\
1.64638938461538	0.616666666666667\\
1.87779003076923	0.616666666666667\\
1.87779003076923	0.633333333333333\\
1.99749046153846	0.633333333333333\\
1.99749046153846	0.65\\
2.01891206153846	0.65\\
2.01891206153846	0.666666666666667\\
2.07559590769231	0.666666666666667\\
2.07559590769231	0.683333333333333\\
2.07803738461538	0.683333333333333\\
2.07803738461538	0.7\\
2.09636929230769	0.7\\
2.09636929230769	0.716666666666667\\
2.13314744615385	0.716666666666667\\
2.13314744615385	0.733333333333333\\
2.13396747692308	0.733333333333333\\
2.13396747692308	0.75\\
2.13813763076923	0.75\\
2.13813763076923	0.766666666666667\\
2.14010507692308	0.766666666666667\\
2.14010507692308	0.783333333333333\\
2.14733987692308	0.783333333333333\\
2.14733987692308	0.8\\
2.17867055384615	0.8\\
2.17867055384615	0.816666666666667\\
2.18500655384615	0.816666666666667\\
2.18500655384615	0.833333333333333\\
2.21341889230769	0.833333333333333\\
2.21341889230769	0.85\\
2.22798135384615	0.85\\
2.22798135384615	0.866666666666667\\
2.43349910769231	0.866666666666667\\
2.43349910769231	0.883333333333333\\
2.46862824615385	0.883333333333333\\
2.46862824615385	0.9\\
2.48001190769231	0.9\\
2.48001190769231	0.916666666666667\\
2.59966963076923	0.916666666666667\\
2.59966963076923	0.933333333333333\\
2.67969341538462	0.933333333333333\\
2.67969341538462	0.95\\
2.76125984615385	0.95\\
2.76125984615385	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.594895753846154	0.0833333333333333\\
0.594895753846154	0.1\\
0.610247015384615	0.1\\
0.610247015384615	0.116666666666667\\
0.660686769230769	0.116666666666667\\
0.660686769230769	0.133333333333333\\
0.717062369230769	0.133333333333333\\
0.717062369230769	0.15\\
0.726702461538462	0.15\\
0.726702461538462	0.166666666666667\\
0.737528646153846	0.166666666666667\\
0.737528646153846	0.183333333333333\\
0.779310584615384	0.183333333333333\\
0.779310584615384	0.2\\
0.787255753846154	0.2\\
0.787255753846154	0.216666666666667\\
0.817701661538462	0.216666666666667\\
0.817701661538462	0.233333333333333\\
0.829087384615385	0.233333333333333\\
0.829087384615385	0.25\\
0.848580030769231	0.25\\
0.848580030769231	0.266666666666667\\
0.849943723076923	0.266666666666667\\
0.849943723076923	0.283333333333333\\
0.874708246153846	0.283333333333333\\
0.874708246153846	0.3\\
0.880637876923077	0.3\\
0.880637876923077	0.316666666666667\\
0.888388892307692	0.316666666666667\\
0.888388892307692	0.333333333333333\\
0.913556615384615	0.333333333333333\\
0.913556615384615	0.35\\
0.916469969230769	0.35\\
0.916469969230769	0.366666666666667\\
0.927040030769231	0.366666666666667\\
0.927040030769231	0.383333333333333\\
0.930384123076923	0.383333333333333\\
0.930384123076923	0.4\\
0.940930430769231	0.4\\
0.940930430769231	0.416666666666667\\
1.02517233846154	0.416666666666667\\
1.02517233846154	0.433333333333333\\
1.03542806153846	0.433333333333333\\
1.03542806153846	0.45\\
1.03609904615385	0.45\\
1.03609904615385	0.466666666666667\\
1.04160378461538	0.466666666666667\\
1.04160378461538	0.483333333333333\\
1.10221864615385	0.483333333333333\\
1.10221864615385	0.5\\
1.11723956923077	0.5\\
1.11723956923077	0.516666666666667\\
1.11900889230769	0.516666666666667\\
1.11900889230769	0.533333333333333\\
1.14426606153846	0.533333333333333\\
1.14426606153846	0.55\\
1.14937501538462	0.55\\
1.14937501538462	0.566666666666667\\
1.16915230769231	0.566666666666667\\
1.16915230769231	0.583333333333333\\
1.1914216	0.583333333333333\\
1.1914216	0.6\\
1.23952547692308	0.6\\
1.23952547692308	0.616666666666667\\
1.25281550769231	0.616666666666667\\
1.25281550769231	0.633333333333333\\
1.25864467692308	0.633333333333333\\
1.25864467692308	0.65\\
1.26691501538462	0.65\\
1.26691501538462	0.666666666666667\\
1.28326664615385	0.666666666666667\\
1.28326664615385	0.683333333333333\\
1.30161513846154	0.683333333333333\\
1.30161513846154	0.7\\
1.3056696	0.7\\
1.3056696	0.716666666666667\\
1.31165615384615	0.716666666666667\\
1.31165615384615	0.733333333333333\\
1.33063335384615	0.733333333333333\\
1.33063335384615	0.75\\
1.34403147692308	0.75\\
1.34403147692308	0.766666666666667\\
1.36444541538462	0.766666666666667\\
1.36444541538462	0.783333333333333\\
1.40071393846154	0.783333333333333\\
1.40071393846154	0.8\\
1.4086636	0.8\\
1.4086636	0.816666666666667\\
1.44933510769231	0.816666666666667\\
1.44933510769231	0.833333333333333\\
1.45665578461538	0.833333333333333\\
1.45665578461538	0.85\\
1.49740541538461	0.85\\
1.49740541538461	0.866666666666667\\
1.50651864615385	0.866666666666667\\
1.50651864615385	0.883333333333333\\
1.51520504615385	0.883333333333333\\
1.51520504615385	0.9\\
1.53927323076923	0.9\\
1.53927323076923	0.916666666666667\\
1.55735492307692	0.916666666666667\\
1.55735492307692	0.933333333333333\\
1.57316833846154	0.933333333333333\\
1.57316833846154	0.95\\
1.58349230769231	0.95\\
1.58349230769231	0.966666666666667\\
1.62034750769231	0.966666666666667\\
1.62034750769231	0.983333333333333\\
1.65060581538462	0.983333333333333\\
1.65060581538462	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=2.77in,
height=2.5in,
at={(5.8in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0653255916923077	0\\
0.0653255916923077	0.0833333333333333\\
0.421813564615385	0.0833333333333333\\
0.421813564615385	0.1\\
0.426524258769231	0.1\\
0.426524258769231	0.116666666666667\\
0.462806083384615	0.116666666666667\\
0.462806083384615	0.133333333333333\\
0.463263859384615	0.133333333333333\\
0.463263859384615	0.15\\
0.466150029230769	0.15\\
0.466150029230769	0.166666666666667\\
0.469575794769231	0.166666666666667\\
0.469575794769231	0.183333333333333\\
0.476944258153846	0.183333333333333\\
0.476944258153846	0.2\\
0.490296829846154	0.2\\
0.490296829846154	0.216666666666667\\
0.492900225230769	0.216666666666667\\
0.492900225230769	0.233333333333333\\
0.506366052923077	0.233333333333333\\
0.506366052923077	0.25\\
0.509410714153846	0.25\\
0.509410714153846	0.266666666666667\\
0.513794373230769	0.266666666666667\\
0.513794373230769	0.283333333333333\\
0.515134132615385	0.283333333333333\\
0.515134132615385	0.3\\
0.533943888923077	0.3\\
0.533943888923077	0.316666666666667\\
0.544596593538462	0.316666666666667\\
0.544596593538462	0.333333333333333\\
0.550450996615385	0.333333333333333\\
0.550450996615385	0.35\\
0.551402615076923	0.35\\
0.551402615076923	0.366666666666667\\
0.551657395384615	0.366666666666667\\
0.551657395384615	0.383333333333333\\
0.551976388615385	0.383333333333333\\
0.551976388615385	0.4\\
0.562691112923077	0.4\\
0.562691112923077	0.416666666666667\\
0.567062404615385	0.416666666666667\\
0.567062404615385	0.433333333333333\\
0.567989410153846	0.433333333333333\\
0.567989410153846	0.45\\
0.576776345538462	0.45\\
0.576776345538462	0.466666666666667\\
0.580848504923077	0.466666666666667\\
0.580848504923077	0.483333333333333\\
0.585838165846154	0.483333333333333\\
0.585838165846154	0.5\\
0.586242329538462	0.5\\
0.586242329538462	0.516666666666667\\
0.588468580615385	0.516666666666667\\
0.588468580615385	0.533333333333333\\
0.601199036307693	0.533333333333333\\
0.601199036307693	0.55\\
0.607797340615385	0.55\\
0.607797340615385	0.566666666666667\\
0.613026977538462	0.566666666666667\\
0.613026977538462	0.583333333333333\\
0.615935993538462	0.583333333333333\\
0.615935993538462	0.6\\
0.619126139076923	0.6\\
0.619126139076923	0.616666666666667\\
0.619604354769231	0.616666666666667\\
0.619604354769231	0.633333333333333\\
0.622066865538461	0.633333333333333\\
0.622066865538461	0.65\\
0.624978988615385	0.65\\
0.624978988615385	0.666666666666667\\
0.630166588615384	0.666666666666667\\
0.630166588615384	0.683333333333333\\
0.642101906769231	0.683333333333333\\
0.642101906769231	0.7\\
0.643642651384615	0.7\\
0.643642651384615	0.716666666666667\\
0.645164753538461	0.716666666666667\\
0.645164753538461	0.766666666666667\\
0.646567202769231	0.766666666666667\\
0.646567202769231	0.783333333333333\\
0.652169079692308	0.783333333333333\\
0.652169079692308	0.8\\
0.656166181846153	0.8\\
0.656166181846153	0.816666666666667\\
0.656844408	0.816666666666667\\
0.656844408	0.833333333333333\\
0.659779529538462	0.833333333333333\\
0.659779529538462	0.85\\
0.669607579384615	0.85\\
0.669607579384615	0.866666666666667\\
0.671242084615385	0.866666666666667\\
0.671242084615385	0.883333333333333\\
0.671791488923077	0.883333333333333\\
0.671791488923077	0.9\\
0.688465282153846	0.9\\
0.688465282153846	0.916666666666667\\
0.692380869230769	0.916666666666667\\
0.692380869230769	0.933333333333333\\
0.696374072307692	0.933333333333333\\
0.696374072307692	0.95\\
0.703041493846154	0.95\\
0.703041493846154	0.966666666666667\\
0.749152830461538	0.966666666666667\\
0.749152830461538	0.983333333333333\\
0.765721348615384	0.983333333333333\\
0.765721348615384	1\\
inf	1\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.426074307692308	0.0833333333333333\\
0.426074307692308	0.1\\
0.430832584615385	0.1\\
0.430832584615385	0.116666666666667\\
0.467480892307692	0.116666666666667\\
0.467480892307692	0.133333333333333\\
0.467943292307692	0.133333333333333\\
0.467943292307692	0.15\\
0.470858615384616	0.15\\
0.470858615384616	0.166666666666667\\
0.474318984615385	0.166666666666667\\
0.474318984615385	0.183333333333333\\
0.481761876923077	0.183333333333333\\
0.481761876923077	0.2\\
0.495249323076923	0.2\\
0.495249323076923	0.216666666666667\\
0.497879015384615	0.216666666666667\\
0.497879015384615	0.233333333333333\\
0.511480861538462	0.233333333333333\\
0.511480861538462	0.25\\
0.514556276923077	0.25\\
0.514556276923077	0.266666666666667\\
0.518984215384615	0.266666666666667\\
0.518984215384615	0.283333333333333\\
0.520337507692308	0.283333333333333\\
0.520337507692308	0.3\\
0.539337261538462	0.3\\
0.539337261538462	0.316666666666667\\
0.550097569230769	0.316666666666667\\
0.550097569230769	0.333333333333333\\
0.556011107692308	0.333333333333333\\
0.556011107692308	0.35\\
0.556972338461538	0.35\\
0.556972338461538	0.366666666666667\\
0.557229692307692	0.366666666666667\\
0.557229692307692	0.383333333333333\\
0.557551907692308	0.383333333333333\\
0.557551907692308	0.4\\
0.568374861538462	0.4\\
0.568374861538462	0.416666666666667\\
0.572790307692308	0.416666666666667\\
0.572790307692308	0.433333333333333\\
0.573726676923077	0.433333333333333\\
0.573726676923077	0.45\\
0.582602369230769	0.45\\
0.582602369230769	0.466666666666667\\
0.586715661538461	0.466666666666667\\
0.586715661538461	0.483333333333333\\
0.591755723076923	0.483333333333333\\
0.591755723076923	0.5\\
0.592163969230769	0.5\\
0.592163969230769	0.516666666666667\\
0.594412707692308	0.516666666666667\\
0.594412707692308	0.533333333333333\\
0.607271753846154	0.533333333333333\\
0.607271753846154	0.55\\
0.613936707692308	0.55\\
0.613936707692308	0.566666666666667\\
0.619219169230769	0.566666666666667\\
0.619219169230769	0.583333333333333\\
0.622157569230769	0.583333333333333\\
0.622157569230769	0.6\\
0.625379938461539	0.6\\
0.625379938461539	0.616666666666667\\
0.625862984615385	0.616666666666667\\
0.625862984615385	0.633333333333333\\
0.628350369230769	0.633333333333333\\
0.628350369230769	0.65\\
0.631291907692308	0.65\\
0.631291907692308	0.666666666666667\\
0.636531907692307	0.666666666666667\\
0.636531907692307	0.683333333333333\\
0.648587784615385	0.683333333333333\\
0.648587784615385	0.7\\
0.650144092307692	0.7\\
0.650144092307692	0.716666666666667\\
0.651681569230769	0.716666666666667\\
0.651681569230769	0.766666666666667\\
0.653098184615384	0.766666666666667\\
0.653098184615384	0.783333333333333\\
0.658756646153846	0.783333333333333\\
0.658756646153846	0.8\\
0.662794123076923	0.8\\
0.662794123076923	0.816666666666667\\
0.6634792	0.816666666666667\\
0.6634792	0.833333333333333\\
0.666443969230769	0.833333333333333\\
0.666443969230769	0.85\\
0.676371292307692	0.85\\
0.676371292307692	0.866666666666667\\
0.678022307692308	0.866666666666667\\
0.678022307692308	0.883333333333333\\
0.678577261538461	0.883333333333333\\
0.678577261538461	0.9\\
0.695419476923077	0.9\\
0.695419476923077	0.916666666666667\\
0.699374615384615	0.916666666666667\\
0.699374615384615	0.933333333333333\\
0.703408153846154	0.933333333333333\\
0.703408153846154	0.95\\
0.710142923076923	0.95\\
0.710142923076923	0.966666666666667\\
0.756720030769231	0.966666666666667\\
0.756720030769231	0.983333333333333\\
0.773455907692308	0.983333333333333\\
0.773455907692308	1\\
inf	1\\
};
\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.177926923076923	0.0833333333333333\\
0.177926923076923	0.1\\
0.192421384615385	0.1\\
0.192421384615385	0.116666666666667\\
0.205692369230769	0.116666666666667\\
0.205692369230769	0.133333333333333\\
0.209441876923077	0.133333333333333\\
0.209441876923077	0.15\\
0.212467230769231	0.15\\
0.212467230769231	0.166666666666667\\
0.220631353846154	0.166666666666667\\
0.220631353846154	0.183333333333333\\
0.231458492307692	0.183333333333333\\
0.231458492307692	0.2\\
0.237928523076923	0.2\\
0.237928523076923	0.216666666666667\\
0.237973907692308	0.216666666666667\\
0.237973907692308	0.233333333333333\\
0.250457138461538	0.233333333333333\\
0.250457138461538	0.25\\
0.263054	0.25\\
0.263054	0.266666666666667\\
0.264865507692308	0.266666666666667\\
0.264865507692308	0.283333333333333\\
0.265076738461538	0.283333333333333\\
0.265076738461538	0.3\\
0.269081630769231	0.3\\
0.269081630769231	0.316666666666667\\
0.275708276923077	0.316666666666667\\
0.275708276923077	0.333333333333333\\
0.277991815384615	0.333333333333333\\
0.277991815384615	0.35\\
0.284578184615385	0.35\\
0.284578184615385	0.366666666666667\\
0.288305692307692	0.366666666666667\\
0.288305692307692	0.383333333333333\\
0.306453169230769	0.383333333333333\\
0.306453169230769	0.4\\
0.307542215384615	0.4\\
0.307542215384615	0.416666666666667\\
0.310652215384616	0.416666666666667\\
0.310652215384616	0.433333333333333\\
0.327236584615385	0.433333333333333\\
0.327236584615385	0.45\\
0.338626369230769	0.45\\
0.338626369230769	0.466666666666667\\
0.341280830769231	0.466666666666667\\
0.341280830769231	0.483333333333333\\
0.342794923076923	0.483333333333333\\
0.342794923076923	0.5\\
0.352507015384615	0.5\\
0.352507015384615	0.516666666666667\\
0.3558204	0.516666666666667\\
0.3558204	0.533333333333333\\
0.364377415384615	0.533333333333333\\
0.364377415384615	0.55\\
0.367994276923077	0.55\\
0.367994276923077	0.566666666666667\\
0.3711984	0.566666666666667\\
0.3711984	0.583333333333333\\
0.379143753846154	0.583333333333333\\
0.379143753846154	0.6\\
0.399172892307692	0.6\\
0.399172892307692	0.616666666666667\\
0.401548553846154	0.616666666666667\\
0.401548553846154	0.633333333333333\\
0.429201446153846	0.633333333333333\\
0.429201446153846	0.65\\
0.454009323076923	0.65\\
0.454009323076923	0.666666666666667\\
0.458574215384615	0.666666666666667\\
0.458574215384615	0.683333333333333\\
0.464314430769231	0.683333333333333\\
0.464314430769231	0.7\\
0.465447323076923	0.7\\
0.465447323076923	0.716666666666667\\
0.467192123076923	0.716666666666667\\
0.467192123076923	0.733333333333333\\
0.478347661538462	0.733333333333333\\
0.478347661538462	0.75\\
0.4909992	0.75\\
0.4909992	0.766666666666667\\
0.493853876923077	0.766666666666667\\
0.493853876923077	0.783333333333333\\
0.498854492307692	0.783333333333333\\
0.498854492307692	0.8\\
0.502324646153846	0.8\\
0.502324646153846	0.816666666666667\\
0.504164	0.816666666666667\\
0.504164	0.833333333333333\\
0.508034246153846	0.833333333333333\\
0.508034246153846	0.85\\
0.5142028	0.85\\
0.5142028	0.866666666666667\\
0.522639815384615	0.866666666666667\\
0.522639815384615	0.883333333333333\\
0.525713415384615	0.883333333333333\\
0.525713415384615	0.9\\
0.527664	0.9\\
0.527664	0.916666666666667\\
0.569596276923077	0.916666666666667\\
0.569596276923077	0.933333333333333\\
0.636729076923077	0.933333333333333\\
0.636729076923077	0.983333333333333\\
0.638275476923077	0.983333333333333\\
0.638275476923077	1\\
inf	1\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0593869015384615	0\\
0.0593869015384615	0.0833333333333333\\
0.197123510769231	0.0833333333333333\\
0.197123510769231	0.1\\
0.247729956923077	0.1\\
0.247729956923077	0.116666666666667\\
0.27324396	0.116666666666667\\
0.27324396	0.133333333333333\\
0.289648827692308	0.133333333333333\\
0.289648827692308	0.15\\
0.297637781538462	0.15\\
0.297637781538462	0.166666666666667\\
0.299305827692308	0.166666666666667\\
0.299305827692308	0.183333333333333\\
0.313758747692308	0.183333333333333\\
0.313758747692308	0.2\\
0.326679590769231	0.2\\
0.326679590769231	0.216666666666667\\
0.337234375384615	0.216666666666667\\
0.337234375384615	0.233333333333333\\
0.342341086153846	0.233333333333333\\
0.342341086153846	0.25\\
0.342341861538462	0.25\\
0.342341861538462	0.266666666666667\\
0.352589206153846	0.266666666666667\\
0.352589206153846	0.283333333333333\\
0.363407123076923	0.283333333333333\\
0.363407123076923	0.3\\
0.366084747692308	0.3\\
0.366084747692308	0.316666666666667\\
0.369843258461538	0.316666666666667\\
0.369843258461538	0.333333333333333\\
0.377113569230769	0.333333333333333\\
0.377113569230769	0.35\\
0.378173686153846	0.35\\
0.378173686153846	0.366666666666667\\
0.383207012307692	0.366666666666667\\
0.383207012307692	0.383333333333333\\
0.383320329230769	0.383333333333333\\
0.383320329230769	0.4\\
0.390358938461538	0.4\\
0.390358938461538	0.416666666666667\\
0.396999692307692	0.416666666666667\\
0.396999692307692	0.433333333333333\\
0.397788812307692	0.433333333333333\\
0.397788812307692	0.45\\
0.400103667692308	0.45\\
0.400103667692308	0.466666666666667\\
0.405594304615385	0.466666666666667\\
0.405594304615385	0.483333333333333\\
0.408200676923077	0.483333333333333\\
0.408200676923077	0.5\\
0.413859461538461	0.5\\
0.413859461538461	0.516666666666667\\
0.432848907692308	0.516666666666667\\
0.432848907692308	0.533333333333333\\
0.436358298461539	0.533333333333333\\
0.436358298461539	0.55\\
0.460414938461538	0.55\\
0.460414938461538	0.566666666666667\\
0.468709892307692	0.566666666666667\\
0.468709892307692	0.583333333333333\\
0.479506070769231	0.583333333333333\\
0.479506070769231	0.6\\
0.494800587692308	0.6\\
0.494800587692308	0.616666666666667\\
0.503568470769231	0.616666666666667\\
0.503568470769231	0.633333333333333\\
0.514876264615385	0.633333333333333\\
0.514876264615385	0.65\\
0.52023744	0.65\\
0.52023744	0.666666666666667\\
0.523773553846154	0.666666666666667\\
0.523773553846154	0.683333333333333\\
0.532079806153846	0.683333333333333\\
0.532079806153846	0.7\\
0.536125209230769	0.7\\
0.536125209230769	0.716666666666667\\
0.543684323076923	0.716666666666667\\
0.543684323076923	0.733333333333333\\
0.55530684	0.733333333333333\\
0.55530684	0.75\\
0.555866612307692	0.75\\
0.555866612307692	0.766666666666667\\
0.559120513846154	0.766666666666667\\
0.559120513846154	0.783333333333333\\
0.561917353846154	0.783333333333333\\
0.561917353846154	0.8\\
0.585939101538462	0.8\\
0.585939101538462	0.816666666666667\\
0.587252492307692	0.816666666666667\\
0.587252492307692	0.833333333333333\\
0.588918655384616	0.833333333333333\\
0.588918655384616	0.85\\
0.588978747692308	0.85\\
0.588978747692308	0.866666666666667\\
0.602272883076923	0.866666666666667\\
0.602272883076923	0.883333333333333\\
0.608570086153846	0.883333333333333\\
0.608570086153846	0.9\\
0.609340846153846	0.9\\
0.609340846153846	0.916666666666667\\
0.620329153846154	0.916666666666667\\
0.620329153846154	0.933333333333333\\
0.634038396923077	0.933333333333333\\
0.634038396923077	0.983333333333333\\
0.64878408	0.983333333333333\\
0.64878408	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.219026123076923	0.0833333333333333\\
0.219026123076923	0.1\\
0.275255507692308	0.1\\
0.275255507692308	0.116666666666667\\
0.3036044	0.116666666666667\\
0.3036044	0.133333333333333\\
0.321832030769231	0.133333333333333\\
0.321832030769231	0.15\\
0.330708646153846	0.15\\
0.330708646153846	0.166666666666667\\
0.332562030769231	0.166666666666667\\
0.332562030769231	0.183333333333333\\
0.348620830769231	0.183333333333333\\
0.348620830769231	0.2\\
0.362977323076923	0.2\\
0.362977323076923	0.216666666666667\\
0.374704861538462	0.216666666666667\\
0.374704861538462	0.233333333333333\\
0.380378984615385	0.233333333333333\\
0.380378984615385	0.25\\
0.380379846153846	0.25\\
0.380379846153846	0.266666666666667\\
0.391765784615385	0.266666666666667\\
0.391765784615385	0.283333333333333\\
0.403785692307692	0.283333333333333\\
0.403785692307692	0.3\\
0.406760830769231	0.3\\
0.406760830769231	0.316666666666667\\
0.410936953846154	0.316666666666667\\
0.410936953846154	0.333333333333333\\
0.419015076923077	0.333333333333333\\
0.419015076923077	0.35\\
0.420192984615385	0.35\\
0.420192984615385	0.366666666666667\\
0.425785569230769	0.366666666666667\\
0.425785569230769	0.383333333333333\\
0.425911476923077	0.383333333333333\\
0.425911476923077	0.4\\
0.433732153846154	0.4\\
0.433732153846154	0.416666666666667\\
0.441110769230769	0.416666666666667\\
0.441110769230769	0.433333333333333\\
0.441987569230769	0.433333333333333\\
0.441987569230769	0.45\\
0.444559630769231	0.45\\
0.444559630769231	0.466666666666667\\
0.450660338461539	0.466666666666667\\
0.450660338461539	0.483333333333333\\
0.453556307692308	0.483333333333333\\
0.453556307692308	0.5\\
0.459843846153846	0.5\\
0.459843846153846	0.516666666666667\\
0.480943230769231	0.516666666666667\\
0.480943230769231	0.533333333333333\\
0.484842553846154	0.533333333333333\\
0.484842553846154	0.55\\
0.511572153846153	0.55\\
0.511572153846153	0.566666666666667\\
0.520788769230769	0.566666666666667\\
0.520788769230769	0.583333333333333\\
0.532784523076923	0.583333333333333\\
0.532784523076923	0.6\\
0.549778430769231	0.6\\
0.549778430769231	0.616666666666667\\
0.559520523076923	0.616666666666667\\
0.559520523076923	0.633333333333333\\
0.572084738461539	0.633333333333333\\
0.572084738461539	0.65\\
0.5780416	0.65\\
0.5780416	0.666666666666667\\
0.581970615384615	0.666666666666667\\
0.581970615384615	0.683333333333333\\
0.591199784615385	0.683333333333333\\
0.591199784615385	0.7\\
0.595694676923077	0.7\\
0.595694676923077	0.716666666666667\\
0.604093692307692	0.716666666666667\\
0.604093692307692	0.733333333333333\\
0.6170076	0.733333333333333\\
0.6170076	0.75\\
0.617629569230769	0.75\\
0.617629569230769	0.766666666666667\\
0.621245015384615	0.766666666666667\\
0.621245015384615	0.783333333333333\\
0.624352615384616	0.783333333333333\\
0.624352615384616	0.8\\
0.651043446153846	0.8\\
0.651043446153846	0.816666666666667\\
0.652502769230769	0.816666666666667\\
0.652502769230769	0.833333333333333\\
0.654354061538462	0.833333333333333\\
0.654354061538462	0.85\\
0.654420830769231	0.85\\
0.654420830769231	0.866666666666667\\
0.669192092307692	0.866666666666667\\
0.669192092307692	0.883333333333333\\
0.676188984615385	0.883333333333333\\
0.676188984615385	0.9\\
0.677045384615385	0.9\\
0.677045384615385	0.916666666666667\\
0.689254615384616	0.916666666666667\\
0.689254615384616	0.933333333333333\\
0.704487107692308	0.933333333333333\\
0.704487107692308	0.983333333333333\\
0.7208712	0.983333333333333\\
0.7208712	1\\
inf	1\\
};
\addplot [color=mycolor6, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.460903907692308	0.0833333333333333\\
0.460903907692308	0.1\\
0.467214123076923	0.1\\
0.467214123076923	0.116666666666667\\
0.530006246153846	0.116666666666667\\
0.530006246153846	0.133333333333333\\
0.628188430769231	0.133333333333333\\
0.628188430769231	0.15\\
0.629764707692308	0.15\\
0.629764707692308	0.166666666666667\\
0.645013907692308	0.166666666666667\\
0.645013907692308	0.183333333333333\\
0.653921692307692	0.183333333333333\\
0.653921692307692	0.2\\
0.656386830769231	0.2\\
0.656386830769231	0.216666666666667\\
0.711383107692308	0.216666666666667\\
0.711383107692308	0.233333333333333\\
0.717134676923077	0.233333333333333\\
0.717134676923077	0.25\\
0.7537572	0.25\\
0.7537572	0.266666666666667\\
0.761220030769231	0.266666666666667\\
0.761220030769231	0.283333333333333\\
0.761278307692308	0.283333333333333\\
0.761278307692308	0.3\\
0.772578184615385	0.3\\
0.772578184615385	0.316666666666667\\
0.8011044	0.316666666666667\\
0.8011044	0.333333333333333\\
0.827864092307692	0.333333333333333\\
0.827864092307692	0.35\\
0.837628461538462	0.35\\
0.837628461538462	0.366666666666667\\
0.857313938461539	0.366666666666667\\
0.857313938461539	0.383333333333333\\
0.864552830769231	0.383333333333333\\
0.864552830769231	0.4\\
0.882476953846154	0.4\\
0.882476953846154	0.416666666666667\\
0.8853116	0.416666666666667\\
0.8853116	0.433333333333333\\
0.924658369230769	0.433333333333333\\
0.924658369230769	0.45\\
0.932374369230769	0.45\\
0.932374369230769	0.466666666666667\\
0.953540276923077	0.466666666666667\\
0.953540276923077	0.483333333333333\\
0.985901261538462	0.483333333333333\\
0.985901261538462	0.5\\
0.992857907692308	0.5\\
0.992857907692308	0.516666666666667\\
1.00701630769231	0.516666666666667\\
1.00701630769231	0.533333333333333\\
1.02646310769231	0.533333333333333\\
1.02646310769231	0.55\\
1.02888064615385	0.55\\
1.02888064615385	0.566666666666667\\
1.03699098461538	0.566666666666667\\
1.03699098461538	0.583333333333333\\
1.04414741538462	0.583333333333333\\
1.04414741538462	0.6\\
1.04611763076923	0.6\\
1.04611763076923	0.616666666666667\\
1.07037393846154	0.616666666666667\\
1.07037393846154	0.633333333333333\\
1.10383332307692	0.633333333333333\\
1.10383332307692	0.65\\
1.1079444	0.65\\
1.1079444	0.666666666666667\\
1.11977461538462	0.666666666666667\\
1.11977461538462	0.683333333333333\\
1.13018864615385	0.683333333333333\\
1.13018864615385	0.7\\
1.14399286153846	0.7\\
1.14399286153846	0.716666666666667\\
1.14556049230769	0.716666666666667\\
1.14556049230769	0.733333333333333\\
1.15978052307692	0.733333333333333\\
1.15978052307692	0.75\\
1.16414470769231	0.75\\
1.16414470769231	0.766666666666667\\
1.16685756923077	0.766666666666667\\
1.16685756923077	0.783333333333333\\
1.1754724	0.783333333333333\\
1.1754724	0.8\\
1.17866329230769	0.8\\
1.17866329230769	0.816666666666667\\
1.18778027692308	0.816666666666667\\
1.18778027692308	0.833333333333333\\
1.18832064615385	0.833333333333333\\
1.18832064615385	0.85\\
1.20541196923077	0.85\\
1.20541196923077	0.866666666666667\\
1.21824304615385	0.866666666666667\\
1.21824304615385	0.883333333333333\\
1.2330744	0.883333333333333\\
1.2330744	0.9\\
1.23978356923077	0.9\\
1.23978356923077	0.916666666666667\\
1.2412052	0.916666666666667\\
1.2412052	0.933333333333333\\
1.24874046153846	0.933333333333333\\
1.24874046153846	0.95\\
1.30697104615385	0.95\\
1.30697104615385	0.966666666666667\\
1.3223732	0.966666666666667\\
1.3223732	0.983333333333333\\
1.46735923076923	0.983333333333333\\
1.46735923076923	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> avgE.2.DFV4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.77in,
height=2.5in,
at={(2.093in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0127,0.532)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.355553810769231	0\\
0.355553810769231	0.0833333333333333\\
1.04764412307692	0.0833333333333333\\
1.04764412307692	0.1\\
1.20814030615385	0.1\\
1.20814030615385	0.116666666666667\\
1.21079108769231	0.116666666666667\\
1.21079108769231	0.133333333333333\\
1.21490337230769	0.133333333333333\\
1.21490337230769	0.15\\
1.27544653384615	0.15\\
1.27544653384615	0.166666666666667\\
1.28484794307692	0.166666666666667\\
1.28484794307692	0.183333333333333\\
1.28824668	0.183333333333333\\
1.28824668	0.2\\
1.32559514769231	0.2\\
1.32559514769231	0.216666666666667\\
1.54576457538462	0.216666666666667\\
1.54576457538462	0.233333333333333\\
1.55899728923077	0.233333333333333\\
1.55899728923077	0.25\\
1.58804087076923	0.25\\
1.58804087076923	0.266666666666667\\
1.59234532153846	0.266666666666667\\
1.59234532153846	0.283333333333333\\
1.59775553538462	0.283333333333333\\
1.59775553538462	0.3\\
1.61756302615385	0.3\\
1.61756302615385	0.316666666666667\\
1.63636994769231	0.316666666666667\\
1.63636994769231	0.333333333333333\\
1.64843977846154	0.333333333333333\\
1.64843977846154	0.35\\
1.6718541	0.35\\
1.6718541	0.366666666666667\\
1.68981116769231	0.366666666666667\\
1.68981116769231	0.383333333333333\\
1.69882524	0.383333333333333\\
1.69882524	0.4\\
1.70061815538462	0.4\\
1.70061815538462	0.416666666666667\\
1.73727275076923	0.416666666666667\\
1.73727275076923	0.433333333333333\\
1.74445194	0.433333333333333\\
1.74445194	0.45\\
1.80564438923077	0.45\\
1.80564438923077	0.466666666666667\\
1.80946028307692	0.466666666666667\\
1.80946028307692	0.483333333333333\\
1.81734184153846	0.483333333333333\\
1.81734184153846	0.5\\
1.85509509230769	0.5\\
1.85509509230769	0.516666666666667\\
1.86160331538462	0.516666666666667\\
1.86160331538462	0.533333333333333\\
1.86534209076923	0.533333333333333\\
1.86534209076923	0.55\\
1.99409095846154	0.55\\
1.99409095846154	0.566666666666667\\
2.00363387538461	0.566666666666667\\
2.00363387538461	0.583333333333333\\
2.02299374307692	0.583333333333333\\
2.02299374307692	0.6\\
2.03446038923077	0.6\\
2.03446038923077	0.616666666666667\\
2.08257462	0.616666666666667\\
2.08257462	0.633333333333333\\
2.13272501076923	0.633333333333333\\
2.13272501076923	0.65\\
2.15424209538462	0.65\\
2.15424209538462	0.666666666666667\\
2.20146550615385	0.666666666666667\\
2.20146550615385	0.683333333333333\\
2.20844257846154	0.683333333333333\\
2.20844257846154	0.7\\
2.21939588769231	0.7\\
2.21939588769231	0.716666666666667\\
2.28842182153846	0.716666666666667\\
2.28842182153846	0.733333333333333\\
2.32924291384616	0.733333333333333\\
2.32924291384616	0.75\\
2.39549510307692	0.75\\
2.39549510307692	0.766666666666667\\
2.40517280769231	0.766666666666667\\
2.40517280769231	0.783333333333333\\
2.41465747384615	0.783333333333333\\
2.41465747384615	0.8\\
2.44580716153846	0.8\\
2.44580716153846	0.816666666666667\\
2.45886357230769	0.816666666666667\\
2.45886357230769	0.833333333333333\\
2.51627421230769	0.833333333333333\\
2.51627421230769	0.85\\
2.52756407076923	0.85\\
2.52756407076923	0.866666666666667\\
2.56182983538462	0.866666666666667\\
2.56182983538462	0.883333333333333\\
2.57451580615385	0.883333333333333\\
2.57451580615385	0.9\\
2.68584317076923	0.9\\
2.68584317076923	0.916666666666667\\
2.71973316461539	0.916666666666667\\
2.71973316461539	0.933333333333333\\
2.77098873692308	0.933333333333333\\
2.77098873692308	0.95\\
2.78553217384615	0.95\\
2.78553217384615	1\\
inf	1\\
};
\addlegendentry{DABP}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.997756307692308	0.0833333333333333\\
0.997756307692308	0.1\\
1.15060981538462	0.1\\
1.15060981538462	0.116666666666667\\
1.15313436923077	0.116666666666667\\
1.15313436923077	0.133333333333333\\
1.15705083076923	0.133333333333333\\
1.15705083076923	0.15\\
1.21471098461538	0.15\\
1.21471098461538	0.166666666666667\\
1.22366470769231	0.166666666666667\\
1.22366470769231	0.183333333333333\\
1.2269016	0.183333333333333\\
1.2269016	0.2\\
1.26247156923077	0.2\\
1.26247156923077	0.216666666666667\\
1.47215673846154	0.216666666666667\\
1.47215673846154	0.233333333333333\\
1.48475932307692	0.233333333333333\\
1.48475932307692	0.25\\
1.51241987692308	0.25\\
1.51241987692308	0.266666666666667\\
1.51651935384615	0.266666666666667\\
1.51651935384615	0.283333333333333\\
1.52167193846154	0.283333333333333\\
1.52167193846154	0.3\\
1.54053621538462	0.3\\
1.54053621538462	0.316666666666667\\
1.55844756923077	0.316666666666667\\
1.55844756923077	0.333333333333333\\
1.56994264615385	0.333333333333333\\
1.56994264615385	0.35\\
1.592242	0.35\\
1.592242	0.366666666666667\\
1.60934396923077	0.366666666666667\\
1.60934396923077	0.383333333333333\\
1.6179288	0.383333333333333\\
1.6179288	0.4\\
1.61963633846154	0.4\\
1.61963633846154	0.416666666666667\\
1.65454547692308	0.416666666666667\\
1.65454547692308	0.433333333333333\\
1.6613828	0.433333333333333\\
1.6613828	0.45\\
1.71966132307692	0.45\\
1.71966132307692	0.466666666666667\\
1.72329550769231	0.466666666666667\\
1.72329550769231	0.483333333333333\\
1.73080175384615	0.483333333333333\\
1.73080175384615	0.5\\
1.76675723076923	0.5\\
1.76675723076923	0.516666666666667\\
1.77295553846154	0.516666666666667\\
1.77295553846154	0.533333333333333\\
1.77651627692308	0.533333333333333\\
1.77651627692308	0.55\\
1.89913424615385	0.55\\
1.89913424615385	0.566666666666667\\
1.90822273846154	0.566666666666667\\
1.90822273846154	0.583333333333333\\
1.92666070769231	0.583333333333333\\
1.92666070769231	0.6\\
1.93758132307692	0.6\\
1.93758132307692	0.616666666666667\\
1.9834044	0.616666666666667\\
1.9834044	0.633333333333333\\
2.03116667692308	0.633333333333333\\
2.03116667692308	0.65\\
2.05165913846154	0.65\\
2.05165913846154	0.666666666666667\\
2.09663381538462	0.666666666666667\\
2.09663381538462	0.683333333333333\\
2.10327864615385	0.683333333333333\\
2.10327864615385	0.7\\
2.11371036923077	0.7\\
2.11371036923077	0.716666666666667\\
2.17944935384615	0.716666666666667\\
2.17944935384615	0.733333333333333\\
2.21832658461539	0.733333333333333\\
2.21832658461539	0.75\\
2.28142390769231	0.75\\
2.28142390769231	0.766666666666667\\
2.29064076923077	0.766666666666667\\
2.29064076923077	0.783333333333333\\
2.29967378461539	0.783333333333333\\
2.29967378461539	0.8\\
2.32934015384615	0.8\\
2.32934015384615	0.816666666666667\\
2.34177483076923	0.816666666666667\\
2.34177483076923	0.833333333333333\\
2.39645163076923	0.833333333333333\\
2.39645163076923	0.85\\
2.40720387692308	0.85\\
2.40720387692308	0.866666666666667\\
2.43983793846154	0.866666666666667\\
2.43983793846154	0.883333333333333\\
2.45191981538462	0.883333333333333\\
2.45191981538462	0.9\\
2.55794587692308	0.9\\
2.55794587692308	0.916666666666667\\
2.59022206153846	0.916666666666667\\
2.59022206153846	0.933333333333333\\
2.63903689230769	0.933333333333333\\
2.63903689230769	0.95\\
2.65288778461538	0.95\\
2.65288778461538	1\\
inf	1\\
};
\addlegendentry{MPC}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.673879261538462	0.0833333333333333\\
0.673879261538462	0.1\\
0.676536707692308	0.1\\
0.676536707692308	0.116666666666667\\
0.717694984615385	0.116666666666667\\
0.717694984615385	0.133333333333333\\
0.719668707692308	0.133333333333333\\
0.719668707692308	0.15\\
0.798389907692308	0.15\\
0.798389907692308	0.166666666666667\\
0.809275076923077	0.166666666666667\\
0.809275076923077	0.183333333333333\\
0.824693538461539	0.183333333333333\\
0.824693538461539	0.2\\
0.837868215384615	0.2\\
0.837868215384615	0.216666666666667\\
0.857352892307692	0.216666666666667\\
0.857352892307692	0.233333333333333\\
0.871605815384615	0.233333333333333\\
0.871605815384615	0.25\\
0.885862953846154	0.25\\
0.885862953846154	0.266666666666667\\
0.888143907692308	0.266666666666667\\
0.888143907692308	0.283333333333333\\
0.906106953846154	0.283333333333333\\
0.906106953846154	0.3\\
0.927976553846154	0.3\\
0.927976553846154	0.316666666666667\\
0.950039261538462	0.316666666666667\\
0.950039261538462	0.333333333333333\\
0.970710276923077	0.333333333333333\\
0.970710276923077	0.35\\
0.975059107692308	0.35\\
0.975059107692308	0.366666666666667\\
0.976234553846154	0.366666666666667\\
0.976234553846154	0.383333333333333\\
0.980057384615384	0.383333333333333\\
0.980057384615384	0.4\\
0.998385876923077	0.4\\
0.998385876923077	0.416666666666667\\
1.00006267692308	0.416666666666667\\
1.00006267692308	0.433333333333333\\
1.06002018461538	0.433333333333333\\
1.06002018461538	0.45\\
1.06415713846154	0.45\\
1.06415713846154	0.466666666666667\\
1.06425516923077	0.466666666666667\\
1.06425516923077	0.483333333333333\\
1.12419107692308	0.483333333333333\\
1.12419107692308	0.5\\
1.15302793846154	0.5\\
1.15302793846154	0.516666666666667\\
1.17846270769231	0.516666666666667\\
1.17846270769231	0.533333333333333\\
1.21179910769231	0.533333333333333\\
1.21179910769231	0.55\\
1.21199073846154	0.55\\
1.21199073846154	0.566666666666667\\
1.2366344	0.566666666666667\\
1.2366344	0.583333333333333\\
1.29096350769231	0.583333333333333\\
1.29096350769231	0.6\\
1.29205529230769	0.6\\
1.29205529230769	0.616666666666667\\
1.33886633846154	0.616666666666667\\
1.33886633846154	0.633333333333333\\
1.37639941538461	0.633333333333333\\
1.37639941538461	0.65\\
1.38142513846154	0.65\\
1.38142513846154	0.666666666666667\\
1.44420858461538	0.666666666666667\\
1.44420858461538	0.683333333333333\\
1.44643378461538	0.683333333333333\\
1.44643378461538	0.7\\
1.60122886153846	0.7\\
1.60122886153846	0.716666666666667\\
1.68590821538462	0.716666666666667\\
1.68590821538462	0.733333333333333\\
1.6956216	0.733333333333333\\
1.6956216	0.75\\
1.70991664615385	0.75\\
1.70991664615385	0.766666666666667\\
1.75215147692308	0.766666666666667\\
1.75215147692308	0.783333333333333\\
1.76015387692308	0.783333333333333\\
1.76015387692308	0.8\\
1.77052424615385	0.8\\
1.77052424615385	0.816666666666667\\
1.77293683076923	0.816666666666667\\
1.77293683076923	0.833333333333333\\
1.8101312	0.833333333333333\\
1.8101312	0.85\\
1.85115547692308	0.85\\
1.85115547692308	0.866666666666667\\
1.90651873846154	0.866666666666667\\
1.90651873846154	0.883333333333333\\
1.97932818461538	0.883333333333333\\
1.97932818461538	0.9\\
1.9971172	0.9\\
1.9971172	0.916666666666667\\
2.03222609230769	0.916666666666667\\
2.03222609230769	0.933333333333333\\
2.28727830769231	0.933333333333333\\
2.28727830769231	0.95\\
2.53079741538462	0.95\\
2.53079741538462	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-inf	0\\
0.287829275384615	0\\
0.287829275384615	0.0833333333333333\\
0.675147284615385	0.0833333333333333\\
0.675147284615385	0.1\\
0.795621786153846	0.1\\
0.795621786153846	0.116666666666667\\
0.804261473846154	0.116666666666667\\
0.804261473846154	0.133333333333333\\
0.84361092923077	0.133333333333333\\
0.84361092923077	0.15\\
0.876953369230769	0.15\\
0.876953369230769	0.166666666666667\\
0.887416581538462	0.166666666666667\\
0.887416581538462	0.183333333333333\\
0.907603192307692	0.183333333333333\\
0.907603192307692	0.2\\
0.956017047692308	0.2\\
0.956017047692308	0.216666666666667\\
0.98555528	0.216666666666667\\
0.98555528	0.233333333333333\\
0.992867424615384	0.233333333333333\\
0.992867424615384	0.25\\
0.998707866153846	0.25\\
0.998707866153846	0.266666666666667\\
1.03949000307692	0.266666666666667\\
1.03949000307692	0.283333333333333\\
1.04230792307692	0.283333333333333\\
1.04230792307692	0.3\\
1.05025450769231	0.3\\
1.05025450769231	0.316666666666667\\
1.05950164461538	0.316666666666667\\
1.05950164461538	0.333333333333333\\
1.06781752153846	0.333333333333333\\
1.06781752153846	0.35\\
1.06799934307692	0.35\\
1.06799934307692	0.366666666666667\\
1.15847394461538	0.366666666666667\\
1.15847394461538	0.383333333333333\\
1.18480362307692	0.383333333333333\\
1.18480362307692	0.4\\
1.20427008769231	0.4\\
1.20427008769231	0.416666666666667\\
1.22134820923077	0.416666666666667\\
1.22134820923077	0.433333333333333\\
1.23349518	0.433333333333333\\
1.23349518	0.45\\
1.23996449076923	0.45\\
1.23996449076923	0.466666666666667\\
1.25167092615385	0.466666666666667\\
1.25167092615385	0.483333333333333\\
1.25178192307692	0.483333333333333\\
1.25178192307692	0.5\\
1.26326286	0.5\\
1.26326286	0.516666666666667\\
1.26614776	0.516666666666667\\
1.26614776	0.533333333333333\\
1.28416603384615	0.533333333333333\\
1.28416603384615	0.55\\
1.30044549538462	0.55\\
1.30044549538462	0.566666666666667\\
1.35725392461538	0.566666666666667\\
1.35725392461538	0.583333333333333\\
1.39220208	0.583333333333333\\
1.39220208	0.6\\
1.39943097692308	0.6\\
1.39943097692308	0.616666666666667\\
1.59612152615385	0.616666666666667\\
1.59612152615385	0.633333333333333\\
1.69786689230769	0.633333333333333\\
1.69786689230769	0.65\\
1.71607525230769	0.65\\
1.71607525230769	0.666666666666667\\
1.76425652153846	0.666666666666667\\
1.76425652153846	0.683333333333333\\
1.76633177692308	0.683333333333333\\
1.76633177692308	0.7\\
1.78191389846154	0.7\\
1.78191389846154	0.716666666666667\\
1.81317532923077	0.716666666666667\\
1.81317532923077	0.733333333333333\\
1.81387235538462	0.733333333333333\\
1.81387235538462	0.75\\
1.81741698615385	0.75\\
1.81741698615385	0.766666666666667\\
1.81908931538462	0.766666666666667\\
1.81908931538462	0.783333333333333\\
1.82523889538462	0.783333333333333\\
1.82523889538462	0.8\\
1.85186997076923	0.8\\
1.85186997076923	0.816666666666667\\
1.85725557076923	0.816666666666667\\
1.85725557076923	0.833333333333333\\
1.88140605846154	0.833333333333333\\
1.88140605846154	0.85\\
1.89378415076923	0.85\\
1.89378415076923	0.866666666666667\\
2.06847424153846	0.866666666666667\\
2.06847424153846	0.883333333333333\\
2.09833400923077	0.883333333333333\\
2.09833400923077	0.9\\
2.10801012153846	0.9\\
2.10801012153846	0.916666666666667\\
2.20971918615385	0.916666666666667\\
2.20971918615385	0.933333333333333\\
2.27773940307692	0.933333333333333\\
2.27773940307692	0.95\\
2.34707086923077	0.95\\
2.34707086923077	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.794290923076923	0.0833333333333333\\
0.794290923076923	0.1\\
0.936025630769231	0.1\\
0.936025630769231	0.116666666666667\\
0.94618996923077	0.116666666666667\\
0.94618996923077	0.133333333333333\\
0.992483446153847	0.133333333333333\\
0.992483446153847	0.15\\
1.03170984615385	0.15\\
1.03170984615385	0.166666666666667\\
1.04401950769231	0.166666666666667\\
1.04401950769231	0.183333333333333\\
1.06776846153846	0.183333333333333\\
1.06776846153846	0.2\\
1.12472593846154	0.2\\
1.12472593846154	0.216666666666667\\
1.1594768	0.216666666666667\\
1.1594768	0.233333333333333\\
1.16807932307692	0.233333333333333\\
1.16807932307692	0.25\\
1.17495043076923	0.25\\
1.17495043076923	0.266666666666667\\
1.22292941538462	0.266666666666667\\
1.22292941538462	0.283333333333333\\
1.22624461538462	0.283333333333333\\
1.22624461538462	0.3\\
1.23559353846154	0.3\\
1.23559353846154	0.316666666666667\\
1.24647252307692	0.316666666666667\\
1.24647252307692	0.333333333333333\\
1.25625590769231	0.333333333333333\\
1.25625590769231	0.35\\
1.25646981538462	0.35\\
1.25646981538462	0.366666666666667\\
1.36291052307692	0.366666666666667\\
1.36291052307692	0.383333333333333\\
1.39388661538462	0.383333333333333\\
1.39388661538462	0.4\\
1.41678833846154	0.4\\
1.41678833846154	0.416666666666667\\
1.43688024615385	0.416666666666667\\
1.43688024615385	0.433333333333333\\
1.4511708	0.433333333333333\\
1.4511708	0.45\\
1.45878175384615	0.45\\
1.45878175384615	0.466666666666667\\
1.47255403076923	0.466666666666667\\
1.47255403076923	0.483333333333333\\
1.47268461538462	0.483333333333333\\
1.47268461538462	0.5\\
1.4861916	0.5\\
1.4861916	0.516666666666667\\
1.4895856	0.516666666666667\\
1.4895856	0.533333333333333\\
1.51078356923077	0.533333333333333\\
1.51078356923077	0.55\\
1.52993587692308	0.55\\
1.52993587692308	0.566666666666667\\
1.59676932307692	0.566666666666667\\
1.59676932307692	0.583333333333333\\
1.6378848	0.583333333333333\\
1.6378848	0.6\\
1.64638938461538	0.6\\
1.64638938461538	0.616666666666667\\
1.87779003076923	0.616666666666667\\
1.87779003076923	0.633333333333333\\
1.99749046153846	0.633333333333333\\
1.99749046153846	0.65\\
2.01891206153846	0.65\\
2.01891206153846	0.666666666666667\\
2.07559590769231	0.666666666666667\\
2.07559590769231	0.683333333333333\\
2.07803738461538	0.683333333333333\\
2.07803738461538	0.7\\
2.09636929230769	0.7\\
2.09636929230769	0.716666666666667\\
2.13314744615385	0.716666666666667\\
2.13314744615385	0.733333333333333\\
2.13396747692308	0.733333333333333\\
2.13396747692308	0.75\\
2.13813763076923	0.75\\
2.13813763076923	0.766666666666667\\
2.14010507692308	0.766666666666667\\
2.14010507692308	0.783333333333333\\
2.14733987692308	0.783333333333333\\
2.14733987692308	0.8\\
2.17867055384615	0.8\\
2.17867055384615	0.816666666666667\\
2.18500655384615	0.816666666666667\\
2.18500655384615	0.833333333333333\\
2.21341889230769	0.833333333333333\\
2.21341889230769	0.85\\
2.22798135384615	0.85\\
2.22798135384615	0.866666666666667\\
2.43349910769231	0.866666666666667\\
2.43349910769231	0.883333333333333\\
2.46862824615385	0.883333333333333\\
2.46862824615385	0.9\\
2.48001190769231	0.9\\
2.48001190769231	0.916666666666667\\
2.59966963076923	0.916666666666667\\
2.59966963076923	0.933333333333333\\
2.67969341538462	0.933333333333333\\
2.67969341538462	0.95\\
2.76125984615385	0.95\\
2.76125984615385	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor6, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.594895753846154	0.0833333333333333\\
0.594895753846154	0.1\\
0.610247015384615	0.1\\
0.610247015384615	0.116666666666667\\
0.660686769230769	0.116666666666667\\
0.660686769230769	0.133333333333333\\
0.717062369230769	0.133333333333333\\
0.717062369230769	0.15\\
0.726702461538462	0.15\\
0.726702461538462	0.166666666666667\\
0.737528646153846	0.166666666666667\\
0.737528646153846	0.183333333333333\\
0.779310584615384	0.183333333333333\\
0.779310584615384	0.2\\
0.787255753846154	0.2\\
0.787255753846154	0.216666666666667\\
0.817701661538462	0.216666666666667\\
0.817701661538462	0.233333333333333\\
0.829087384615385	0.233333333333333\\
0.829087384615385	0.25\\
0.848580030769231	0.25\\
0.848580030769231	0.266666666666667\\
0.849943723076923	0.266666666666667\\
0.849943723076923	0.283333333333333\\
0.874708246153846	0.283333333333333\\
0.874708246153846	0.3\\
0.880637876923077	0.3\\
0.880637876923077	0.316666666666667\\
0.888388892307692	0.316666666666667\\
0.888388892307692	0.333333333333333\\
0.913556615384615	0.333333333333333\\
0.913556615384615	0.35\\
0.916469969230769	0.35\\
0.916469969230769	0.366666666666667\\
0.927040030769231	0.366666666666667\\
0.927040030769231	0.383333333333333\\
0.930384123076923	0.383333333333333\\
0.930384123076923	0.4\\
0.940930430769231	0.4\\
0.940930430769231	0.416666666666667\\
1.02517233846154	0.416666666666667\\
1.02517233846154	0.433333333333333\\
1.03542806153846	0.433333333333333\\
1.03542806153846	0.45\\
1.03609904615385	0.45\\
1.03609904615385	0.466666666666667\\
1.04160378461538	0.466666666666667\\
1.04160378461538	0.483333333333333\\
1.10221864615385	0.483333333333333\\
1.10221864615385	0.5\\
1.11723956923077	0.5\\
1.11723956923077	0.516666666666667\\
1.11900889230769	0.516666666666667\\
1.11900889230769	0.533333333333333\\
1.14426606153846	0.533333333333333\\
1.14426606153846	0.55\\
1.14937501538462	0.55\\
1.14937501538462	0.566666666666667\\
1.16915230769231	0.566666666666667\\
1.16915230769231	0.583333333333333\\
1.1914216	0.583333333333333\\
1.1914216	0.6\\
1.23952547692308	0.6\\
1.23952547692308	0.616666666666667\\
1.25281550769231	0.616666666666667\\
1.25281550769231	0.633333333333333\\
1.25864467692308	0.633333333333333\\
1.25864467692308	0.65\\
1.26691501538462	0.65\\
1.26691501538462	0.666666666666667\\
1.28326664615385	0.666666666666667\\
1.28326664615385	0.683333333333333\\
1.30161513846154	0.683333333333333\\
1.30161513846154	0.7\\
1.3056696	0.7\\
1.3056696	0.716666666666667\\
1.31165615384615	0.716666666666667\\
1.31165615384615	0.733333333333333\\
1.33063335384615	0.733333333333333\\
1.33063335384615	0.75\\
1.34403147692308	0.75\\
1.34403147692308	0.766666666666667\\
1.36444541538462	0.766666666666667\\
1.36444541538462	0.783333333333333\\
1.40071393846154	0.783333333333333\\
1.40071393846154	0.8\\
1.4086636	0.8\\
1.4086636	0.816666666666667\\
1.44933510769231	0.816666666666667\\
1.44933510769231	0.833333333333333\\
1.45665578461538	0.833333333333333\\
1.45665578461538	0.85\\
1.49740541538461	0.85\\
1.49740541538461	0.866666666666667\\
1.50651864615385	0.866666666666667\\
1.50651864615385	0.883333333333333\\
1.51520504615385	0.883333333333333\\
1.51520504615385	0.9\\
1.53927323076923	0.9\\
1.53927323076923	0.916666666666667\\
1.55735492307692	0.916666666666667\\
1.55735492307692	0.933333333333333\\
1.57316833846154	0.933333333333333\\
1.57316833846154	0.95\\
1.58349230769231	0.95\\
1.58349230769231	0.966666666666667\\
1.62034750769231	0.966666666666667\\
1.62034750769231	0.983333333333333\\
1.65060581538462	0.983333333333333\\
1.65060581538462	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=2.77in,
height=2.5in,
at={(5.8in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0653255916923077	0\\
0.0653255916923077	0.0833333333333333\\
0.421813564615385	0.0833333333333333\\
0.421813564615385	0.1\\
0.426524258769231	0.1\\
0.426524258769231	0.116666666666667\\
0.462806083384615	0.116666666666667\\
0.462806083384615	0.133333333333333\\
0.463263859384615	0.133333333333333\\
0.463263859384615	0.15\\
0.466150029230769	0.15\\
0.466150029230769	0.166666666666667\\
0.469575794769231	0.166666666666667\\
0.469575794769231	0.183333333333333\\
0.476944258153846	0.183333333333333\\
0.476944258153846	0.2\\
0.490296829846154	0.2\\
0.490296829846154	0.216666666666667\\
0.492900225230769	0.216666666666667\\
0.492900225230769	0.233333333333333\\
0.506366052923077	0.233333333333333\\
0.506366052923077	0.25\\
0.509410714153846	0.25\\
0.509410714153846	0.266666666666667\\
0.513794373230769	0.266666666666667\\
0.513794373230769	0.283333333333333\\
0.515134132615385	0.283333333333333\\
0.515134132615385	0.3\\
0.533943888923077	0.3\\
0.533943888923077	0.316666666666667\\
0.544596593538462	0.316666666666667\\
0.544596593538462	0.333333333333333\\
0.550450996615385	0.333333333333333\\
0.550450996615385	0.35\\
0.551402615076923	0.35\\
0.551402615076923	0.366666666666667\\
0.551657395384615	0.366666666666667\\
0.551657395384615	0.383333333333333\\
0.551976388615385	0.383333333333333\\
0.551976388615385	0.4\\
0.562691112923077	0.4\\
0.562691112923077	0.416666666666667\\
0.567062404615385	0.416666666666667\\
0.567062404615385	0.433333333333333\\
0.567989410153846	0.433333333333333\\
0.567989410153846	0.45\\
0.576776345538462	0.45\\
0.576776345538462	0.466666666666667\\
0.580848504923077	0.466666666666667\\
0.580848504923077	0.483333333333333\\
0.585838165846154	0.483333333333333\\
0.585838165846154	0.5\\
0.586242329538462	0.5\\
0.586242329538462	0.516666666666667\\
0.588468580615385	0.516666666666667\\
0.588468580615385	0.533333333333333\\
0.601199036307693	0.533333333333333\\
0.601199036307693	0.55\\
0.607797340615385	0.55\\
0.607797340615385	0.566666666666667\\
0.613026977538462	0.566666666666667\\
0.613026977538462	0.583333333333333\\
0.615935993538462	0.583333333333333\\
0.615935993538462	0.6\\
0.619126139076923	0.6\\
0.619126139076923	0.616666666666667\\
0.619604354769231	0.616666666666667\\
0.619604354769231	0.633333333333333\\
0.622066865538461	0.633333333333333\\
0.622066865538461	0.65\\
0.624978988615385	0.65\\
0.624978988615385	0.666666666666667\\
0.630166588615384	0.666666666666667\\
0.630166588615384	0.683333333333333\\
0.642101906769231	0.683333333333333\\
0.642101906769231	0.7\\
0.643642651384615	0.7\\
0.643642651384615	0.716666666666667\\
0.645164753538461	0.716666666666667\\
0.645164753538461	0.766666666666667\\
0.646567202769231	0.766666666666667\\
0.646567202769231	0.783333333333333\\
0.652169079692308	0.783333333333333\\
0.652169079692308	0.8\\
0.656166181846153	0.8\\
0.656166181846153	0.816666666666667\\
0.656844408	0.816666666666667\\
0.656844408	0.833333333333333\\
0.659779529538462	0.833333333333333\\
0.659779529538462	0.85\\
0.669607579384615	0.85\\
0.669607579384615	0.866666666666667\\
0.671242084615385	0.866666666666667\\
0.671242084615385	0.883333333333333\\
0.671791488923077	0.883333333333333\\
0.671791488923077	0.9\\
0.688465282153846	0.9\\
0.688465282153846	0.916666666666667\\
0.692380869230769	0.916666666666667\\
0.692380869230769	0.933333333333333\\
0.696374072307692	0.933333333333333\\
0.696374072307692	0.95\\
0.703041493846154	0.95\\
0.703041493846154	0.966666666666667\\
0.749152830461538	0.966666666666667\\
0.749152830461538	0.983333333333333\\
0.765721348615384	0.983333333333333\\
0.765721348615384	1\\
inf	1\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.426074307692308	0.0833333333333333\\
0.426074307692308	0.1\\
0.430832584615385	0.1\\
0.430832584615385	0.116666666666667\\
0.467480892307692	0.116666666666667\\
0.467480892307692	0.133333333333333\\
0.467943292307692	0.133333333333333\\
0.467943292307692	0.15\\
0.470858615384616	0.15\\
0.470858615384616	0.166666666666667\\
0.474318984615385	0.166666666666667\\
0.474318984615385	0.183333333333333\\
0.481761876923077	0.183333333333333\\
0.481761876923077	0.2\\
0.495249323076923	0.2\\
0.495249323076923	0.216666666666667\\
0.497879015384615	0.216666666666667\\
0.497879015384615	0.233333333333333\\
0.511480861538462	0.233333333333333\\
0.511480861538462	0.25\\
0.514556276923077	0.25\\
0.514556276923077	0.266666666666667\\
0.518984215384615	0.266666666666667\\
0.518984215384615	0.283333333333333\\
0.520337507692308	0.283333333333333\\
0.520337507692308	0.3\\
0.539337261538462	0.3\\
0.539337261538462	0.316666666666667\\
0.550097569230769	0.316666666666667\\
0.550097569230769	0.333333333333333\\
0.556011107692308	0.333333333333333\\
0.556011107692308	0.35\\
0.556972338461538	0.35\\
0.556972338461538	0.366666666666667\\
0.557229692307692	0.366666666666667\\
0.557229692307692	0.383333333333333\\
0.557551907692308	0.383333333333333\\
0.557551907692308	0.4\\
0.568374861538462	0.4\\
0.568374861538462	0.416666666666667\\
0.572790307692308	0.416666666666667\\
0.572790307692308	0.433333333333333\\
0.573726676923077	0.433333333333333\\
0.573726676923077	0.45\\
0.582602369230769	0.45\\
0.582602369230769	0.466666666666667\\
0.586715661538461	0.466666666666667\\
0.586715661538461	0.483333333333333\\
0.591755723076923	0.483333333333333\\
0.591755723076923	0.5\\
0.592163969230769	0.5\\
0.592163969230769	0.516666666666667\\
0.594412707692308	0.516666666666667\\
0.594412707692308	0.533333333333333\\
0.607271753846154	0.533333333333333\\
0.607271753846154	0.55\\
0.613936707692308	0.55\\
0.613936707692308	0.566666666666667\\
0.619219169230769	0.566666666666667\\
0.619219169230769	0.583333333333333\\
0.622157569230769	0.583333333333333\\
0.622157569230769	0.6\\
0.625379938461539	0.6\\
0.625379938461539	0.616666666666667\\
0.625862984615385	0.616666666666667\\
0.625862984615385	0.633333333333333\\
0.628350369230769	0.633333333333333\\
0.628350369230769	0.65\\
0.631291907692308	0.65\\
0.631291907692308	0.666666666666667\\
0.636531907692307	0.666666666666667\\
0.636531907692307	0.683333333333333\\
0.648587784615385	0.683333333333333\\
0.648587784615385	0.7\\
0.650144092307692	0.7\\
0.650144092307692	0.716666666666667\\
0.651681569230769	0.716666666666667\\
0.651681569230769	0.766666666666667\\
0.653098184615384	0.766666666666667\\
0.653098184615384	0.783333333333333\\
0.658756646153846	0.783333333333333\\
0.658756646153846	0.8\\
0.662794123076923	0.8\\
0.662794123076923	0.816666666666667\\
0.6634792	0.816666666666667\\
0.6634792	0.833333333333333\\
0.666443969230769	0.833333333333333\\
0.666443969230769	0.85\\
0.676371292307692	0.85\\
0.676371292307692	0.866666666666667\\
0.678022307692308	0.866666666666667\\
0.678022307692308	0.883333333333333\\
0.678577261538461	0.883333333333333\\
0.678577261538461	0.9\\
0.695419476923077	0.9\\
0.695419476923077	0.916666666666667\\
0.699374615384615	0.916666666666667\\
0.699374615384615	0.933333333333333\\
0.703408153846154	0.933333333333333\\
0.703408153846154	0.95\\
0.710142923076923	0.95\\
0.710142923076923	0.966666666666667\\
0.756720030769231	0.966666666666667\\
0.756720030769231	0.983333333333333\\
0.773455907692308	0.983333333333333\\
0.773455907692308	1\\
inf	1\\
};
\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.177926923076923	0.0833333333333333\\
0.177926923076923	0.1\\
0.192421384615385	0.1\\
0.192421384615385	0.116666666666667\\
0.205692369230769	0.116666666666667\\
0.205692369230769	0.133333333333333\\
0.209441876923077	0.133333333333333\\
0.209441876923077	0.15\\
0.212467230769231	0.15\\
0.212467230769231	0.166666666666667\\
0.220631353846154	0.166666666666667\\
0.220631353846154	0.183333333333333\\
0.231458492307692	0.183333333333333\\
0.231458492307692	0.2\\
0.237928523076923	0.2\\
0.237928523076923	0.216666666666667\\
0.237973907692308	0.216666666666667\\
0.237973907692308	0.233333333333333\\
0.250457138461538	0.233333333333333\\
0.250457138461538	0.25\\
0.263054	0.25\\
0.263054	0.266666666666667\\
0.264865507692308	0.266666666666667\\
0.264865507692308	0.283333333333333\\
0.265076738461538	0.283333333333333\\
0.265076738461538	0.3\\
0.269081630769231	0.3\\
0.269081630769231	0.316666666666667\\
0.275708276923077	0.316666666666667\\
0.275708276923077	0.333333333333333\\
0.277991815384615	0.333333333333333\\
0.277991815384615	0.35\\
0.284578184615385	0.35\\
0.284578184615385	0.366666666666667\\
0.288305692307692	0.366666666666667\\
0.288305692307692	0.383333333333333\\
0.306453169230769	0.383333333333333\\
0.306453169230769	0.4\\
0.307542215384615	0.4\\
0.307542215384615	0.416666666666667\\
0.310652215384616	0.416666666666667\\
0.310652215384616	0.433333333333333\\
0.327236584615385	0.433333333333333\\
0.327236584615385	0.45\\
0.338626369230769	0.45\\
0.338626369230769	0.466666666666667\\
0.341280830769231	0.466666666666667\\
0.341280830769231	0.483333333333333\\
0.342794923076923	0.483333333333333\\
0.342794923076923	0.5\\
0.352507015384615	0.5\\
0.352507015384615	0.516666666666667\\
0.3558204	0.516666666666667\\
0.3558204	0.533333333333333\\
0.364377415384615	0.533333333333333\\
0.364377415384615	0.55\\
0.367994276923077	0.55\\
0.367994276923077	0.566666666666667\\
0.3711984	0.566666666666667\\
0.3711984	0.583333333333333\\
0.379143753846154	0.583333333333333\\
0.379143753846154	0.6\\
0.399172892307692	0.6\\
0.399172892307692	0.616666666666667\\
0.401548553846154	0.616666666666667\\
0.401548553846154	0.633333333333333\\
0.429201446153846	0.633333333333333\\
0.429201446153846	0.65\\
0.454009323076923	0.65\\
0.454009323076923	0.666666666666667\\
0.458574215384615	0.666666666666667\\
0.458574215384615	0.683333333333333\\
0.464314430769231	0.683333333333333\\
0.464314430769231	0.7\\
0.465447323076923	0.7\\
0.465447323076923	0.716666666666667\\
0.467192123076923	0.716666666666667\\
0.467192123076923	0.733333333333333\\
0.478347661538462	0.733333333333333\\
0.478347661538462	0.75\\
0.4909992	0.75\\
0.4909992	0.766666666666667\\
0.493853876923077	0.766666666666667\\
0.493853876923077	0.783333333333333\\
0.498854492307692	0.783333333333333\\
0.498854492307692	0.8\\
0.502324646153846	0.8\\
0.502324646153846	0.816666666666667\\
0.504164	0.816666666666667\\
0.504164	0.833333333333333\\
0.508034246153846	0.833333333333333\\
0.508034246153846	0.85\\
0.5142028	0.85\\
0.5142028	0.866666666666667\\
0.522639815384615	0.866666666666667\\
0.522639815384615	0.883333333333333\\
0.525713415384615	0.883333333333333\\
0.525713415384615	0.9\\
0.527664	0.9\\
0.527664	0.916666666666667\\
0.569596276923077	0.916666666666667\\
0.569596276923077	0.933333333333333\\
0.636729076923077	0.933333333333333\\
0.636729076923077	0.983333333333333\\
0.638275476923077	0.983333333333333\\
0.638275476923077	1\\
inf	1\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0593869015384615	0\\
0.0593869015384615	0.0833333333333333\\
0.197123510769231	0.0833333333333333\\
0.197123510769231	0.1\\
0.247729956923077	0.1\\
0.247729956923077	0.116666666666667\\
0.27324396	0.116666666666667\\
0.27324396	0.133333333333333\\
0.289648827692308	0.133333333333333\\
0.289648827692308	0.15\\
0.297637781538462	0.15\\
0.297637781538462	0.166666666666667\\
0.299305827692308	0.166666666666667\\
0.299305827692308	0.183333333333333\\
0.313758747692308	0.183333333333333\\
0.313758747692308	0.2\\
0.326679590769231	0.2\\
0.326679590769231	0.216666666666667\\
0.337234375384615	0.216666666666667\\
0.337234375384615	0.233333333333333\\
0.342341086153846	0.233333333333333\\
0.342341086153846	0.25\\
0.342341861538462	0.25\\
0.342341861538462	0.266666666666667\\
0.352589206153846	0.266666666666667\\
0.352589206153846	0.283333333333333\\
0.363407123076923	0.283333333333333\\
0.363407123076923	0.3\\
0.366084747692308	0.3\\
0.366084747692308	0.316666666666667\\
0.369843258461538	0.316666666666667\\
0.369843258461538	0.333333333333333\\
0.377113569230769	0.333333333333333\\
0.377113569230769	0.35\\
0.378173686153846	0.35\\
0.378173686153846	0.366666666666667\\
0.383207012307692	0.366666666666667\\
0.383207012307692	0.383333333333333\\
0.383320329230769	0.383333333333333\\
0.383320329230769	0.4\\
0.390358938461538	0.4\\
0.390358938461538	0.416666666666667\\
0.396999692307692	0.416666666666667\\
0.396999692307692	0.433333333333333\\
0.397788812307692	0.433333333333333\\
0.397788812307692	0.45\\
0.400103667692308	0.45\\
0.400103667692308	0.466666666666667\\
0.405594304615385	0.466666666666667\\
0.405594304615385	0.483333333333333\\
0.408200676923077	0.483333333333333\\
0.408200676923077	0.5\\
0.413859461538461	0.5\\
0.413859461538461	0.516666666666667\\
0.432848907692308	0.516666666666667\\
0.432848907692308	0.533333333333333\\
0.436358298461539	0.533333333333333\\
0.436358298461539	0.55\\
0.460414938461538	0.55\\
0.460414938461538	0.566666666666667\\
0.468709892307692	0.566666666666667\\
0.468709892307692	0.583333333333333\\
0.479506070769231	0.583333333333333\\
0.479506070769231	0.6\\
0.494800587692308	0.6\\
0.494800587692308	0.616666666666667\\
0.503568470769231	0.616666666666667\\
0.503568470769231	0.633333333333333\\
0.514876264615385	0.633333333333333\\
0.514876264615385	0.65\\
0.52023744	0.65\\
0.52023744	0.666666666666667\\
0.523773553846154	0.666666666666667\\
0.523773553846154	0.683333333333333\\
0.532079806153846	0.683333333333333\\
0.532079806153846	0.7\\
0.536125209230769	0.7\\
0.536125209230769	0.716666666666667\\
0.543684323076923	0.716666666666667\\
0.543684323076923	0.733333333333333\\
0.55530684	0.733333333333333\\
0.55530684	0.75\\
0.555866612307692	0.75\\
0.555866612307692	0.766666666666667\\
0.559120513846154	0.766666666666667\\
0.559120513846154	0.783333333333333\\
0.561917353846154	0.783333333333333\\
0.561917353846154	0.8\\
0.585939101538462	0.8\\
0.585939101538462	0.816666666666667\\
0.587252492307692	0.816666666666667\\
0.587252492307692	0.833333333333333\\
0.588918655384616	0.833333333333333\\
0.588918655384616	0.85\\
0.588978747692308	0.85\\
0.588978747692308	0.866666666666667\\
0.602272883076923	0.866666666666667\\
0.602272883076923	0.883333333333333\\
0.608570086153846	0.883333333333333\\
0.608570086153846	0.9\\
0.609340846153846	0.9\\
0.609340846153846	0.916666666666667\\
0.620329153846154	0.916666666666667\\
0.620329153846154	0.933333333333333\\
0.634038396923077	0.933333333333333\\
0.634038396923077	0.983333333333333\\
0.64878408	0.983333333333333\\
0.64878408	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.219026123076923	0.0833333333333333\\
0.219026123076923	0.1\\
0.275255507692308	0.1\\
0.275255507692308	0.116666666666667\\
0.3036044	0.116666666666667\\
0.3036044	0.133333333333333\\
0.321832030769231	0.133333333333333\\
0.321832030769231	0.15\\
0.330708646153846	0.15\\
0.330708646153846	0.166666666666667\\
0.332562030769231	0.166666666666667\\
0.332562030769231	0.183333333333333\\
0.348620830769231	0.183333333333333\\
0.348620830769231	0.2\\
0.362977323076923	0.2\\
0.362977323076923	0.216666666666667\\
0.374704861538462	0.216666666666667\\
0.374704861538462	0.233333333333333\\
0.380378984615385	0.233333333333333\\
0.380378984615385	0.25\\
0.380379846153846	0.25\\
0.380379846153846	0.266666666666667\\
0.391765784615385	0.266666666666667\\
0.391765784615385	0.283333333333333\\
0.403785692307692	0.283333333333333\\
0.403785692307692	0.3\\
0.406760830769231	0.3\\
0.406760830769231	0.316666666666667\\
0.410936953846154	0.316666666666667\\
0.410936953846154	0.333333333333333\\
0.419015076923077	0.333333333333333\\
0.419015076923077	0.35\\
0.420192984615385	0.35\\
0.420192984615385	0.366666666666667\\
0.425785569230769	0.366666666666667\\
0.425785569230769	0.383333333333333\\
0.425911476923077	0.383333333333333\\
0.425911476923077	0.4\\
0.433732153846154	0.4\\
0.433732153846154	0.416666666666667\\
0.441110769230769	0.416666666666667\\
0.441110769230769	0.433333333333333\\
0.441987569230769	0.433333333333333\\
0.441987569230769	0.45\\
0.444559630769231	0.45\\
0.444559630769231	0.466666666666667\\
0.450660338461539	0.466666666666667\\
0.450660338461539	0.483333333333333\\
0.453556307692308	0.483333333333333\\
0.453556307692308	0.5\\
0.459843846153846	0.5\\
0.459843846153846	0.516666666666667\\
0.480943230769231	0.516666666666667\\
0.480943230769231	0.533333333333333\\
0.484842553846154	0.533333333333333\\
0.484842553846154	0.55\\
0.511572153846153	0.55\\
0.511572153846153	0.566666666666667\\
0.520788769230769	0.566666666666667\\
0.520788769230769	0.583333333333333\\
0.532784523076923	0.583333333333333\\
0.532784523076923	0.6\\
0.549778430769231	0.6\\
0.549778430769231	0.616666666666667\\
0.559520523076923	0.616666666666667\\
0.559520523076923	0.633333333333333\\
0.572084738461539	0.633333333333333\\
0.572084738461539	0.65\\
0.5780416	0.65\\
0.5780416	0.666666666666667\\
0.581970615384615	0.666666666666667\\
0.581970615384615	0.683333333333333\\
0.591199784615385	0.683333333333333\\
0.591199784615385	0.7\\
0.595694676923077	0.7\\
0.595694676923077	0.716666666666667\\
0.604093692307692	0.716666666666667\\
0.604093692307692	0.733333333333333\\
0.6170076	0.733333333333333\\
0.6170076	0.75\\
0.617629569230769	0.75\\
0.617629569230769	0.766666666666667\\
0.621245015384615	0.766666666666667\\
0.621245015384615	0.783333333333333\\
0.624352615384616	0.783333333333333\\
0.624352615384616	0.8\\
0.651043446153846	0.8\\
0.651043446153846	0.816666666666667\\
0.652502769230769	0.816666666666667\\
0.652502769230769	0.833333333333333\\
0.654354061538462	0.833333333333333\\
0.654354061538462	0.85\\
0.654420830769231	0.85\\
0.654420830769231	0.866666666666667\\
0.669192092307692	0.866666666666667\\
0.669192092307692	0.883333333333333\\
0.676188984615385	0.883333333333333\\
0.676188984615385	0.9\\
0.677045384615385	0.9\\
0.677045384615385	0.916666666666667\\
0.689254615384616	0.916666666666667\\
0.689254615384616	0.933333333333333\\
0.704487107692308	0.933333333333333\\
0.704487107692308	0.983333333333333\\
0.7208712	0.983333333333333\\
0.7208712	1\\
inf	1\\
};
\addplot [color=mycolor6, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.460903907692308	0.0833333333333333\\
0.460903907692308	0.1\\
0.467214123076923	0.1\\
0.467214123076923	0.116666666666667\\
0.530006246153846	0.116666666666667\\
0.530006246153846	0.133333333333333\\
0.628188430769231	0.133333333333333\\
0.628188430769231	0.15\\
0.629764707692308	0.15\\
0.629764707692308	0.166666666666667\\
0.645013907692308	0.166666666666667\\
0.645013907692308	0.183333333333333\\
0.653921692307692	0.183333333333333\\
0.653921692307692	0.2\\
0.656386830769231	0.2\\
0.656386830769231	0.216666666666667\\
0.711383107692308	0.216666666666667\\
0.711383107692308	0.233333333333333\\
0.717134676923077	0.233333333333333\\
0.717134676923077	0.25\\
0.7537572	0.25\\
0.7537572	0.266666666666667\\
0.761220030769231	0.266666666666667\\
0.761220030769231	0.283333333333333\\
0.761278307692308	0.283333333333333\\
0.761278307692308	0.3\\
0.772578184615385	0.3\\
0.772578184615385	0.316666666666667\\
0.8011044	0.316666666666667\\
0.8011044	0.333333333333333\\
0.827864092307692	0.333333333333333\\
0.827864092307692	0.35\\
0.837628461538462	0.35\\
0.837628461538462	0.366666666666667\\
0.857313938461539	0.366666666666667\\
0.857313938461539	0.383333333333333\\
0.864552830769231	0.383333333333333\\
0.864552830769231	0.4\\
0.882476953846154	0.4\\
0.882476953846154	0.416666666666667\\
0.8853116	0.416666666666667\\
0.8853116	0.433333333333333\\
0.924658369230769	0.433333333333333\\
0.924658369230769	0.45\\
0.932374369230769	0.45\\
0.932374369230769	0.466666666666667\\
0.953540276923077	0.466666666666667\\
0.953540276923077	0.483333333333333\\
0.985901261538462	0.483333333333333\\
0.985901261538462	0.5\\
0.992857907692308	0.5\\
0.992857907692308	0.516666666666667\\
1.00701630769231	0.516666666666667\\
1.00701630769231	0.533333333333333\\
1.02646310769231	0.533333333333333\\
1.02646310769231	0.55\\
1.02888064615385	0.55\\
1.02888064615385	0.566666666666667\\
1.03699098461538	0.566666666666667\\
1.03699098461538	0.583333333333333\\
1.04414741538462	0.583333333333333\\
1.04414741538462	0.6\\
1.04611763076923	0.6\\
1.04611763076923	0.616666666666667\\
1.07037393846154	0.616666666666667\\
1.07037393846154	0.633333333333333\\
1.10383332307692	0.633333333333333\\
1.10383332307692	0.65\\
1.1079444	0.65\\
1.1079444	0.666666666666667\\
1.11977461538462	0.666666666666667\\
1.11977461538462	0.683333333333333\\
1.13018864615385	0.683333333333333\\
1.13018864615385	0.7\\
1.14399286153846	0.7\\
1.14399286153846	0.716666666666667\\
1.14556049230769	0.716666666666667\\
1.14556049230769	0.733333333333333\\
1.15978052307692	0.733333333333333\\
1.15978052307692	0.75\\
1.16414470769231	0.75\\
1.16414470769231	0.766666666666667\\
1.16685756923077	0.766666666666667\\
1.16685756923077	0.783333333333333\\
1.1754724	0.783333333333333\\
1.1754724	0.8\\
1.17866329230769	0.8\\
1.17866329230769	0.816666666666667\\
1.18778027692308	0.816666666666667\\
1.18778027692308	0.833333333333333\\
1.18832064615385	0.833333333333333\\
1.18832064615385	0.85\\
1.20541196923077	0.85\\
1.20541196923077	0.866666666666667\\
1.21824304615385	0.866666666666667\\
1.21824304615385	0.883333333333333\\
1.2330744	0.883333333333333\\
1.2330744	0.9\\
1.23978356923077	0.9\\
1.23978356923077	0.916666666666667\\
1.2412052	0.916666666666667\\
1.2412052	0.933333333333333\\
1.24874046153846	0.933333333333333\\
1.24874046153846	0.95\\
1.30697104615385	0.95\\
1.30697104615385	0.966666666666667\\
1.3223732	0.966666666666667\\
1.3223732	0.983333333333333\\
1.46735923076923	0.983333333333333\\
1.46735923076923	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> avgE.2.DF_anis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.505in,
height=6.092in,
at={(1.594in,9.171in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.219,0.775)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.898848775384615	0\\
0.898848775384615	0.01\\
1.0163838	0.01\\
1.0163838	0.02\\
1.13503386461538	0.02\\
1.13503386461538	0.03\\
1.30680055384615	0.03\\
1.30680055384615	0.04\\
1.37160234615385	0.04\\
1.37160234615385	0.05\\
1.39314807384615	0.05\\
1.39314807384615	0.06\\
1.44995446461539	0.06\\
1.44995446461539	0.07\\
1.46547079538462	0.07\\
1.46547079538462	0.08\\
1.47214790769231	0.08\\
1.47214790769231	0.09\\
1.53261009538461	0.09\\
1.53261009538461	0.1\\
1.56883976615385	0.1\\
1.56883976615385	0.11\\
1.57296391384615	0.11\\
1.57296391384615	0.12\\
1.59537001846154	0.12\\
1.59537001846154	0.13\\
1.59548197538462	0.13\\
1.59548197538462	0.14\\
1.62348631538461	0.14\\
1.62348631538461	0.15\\
1.62795397692308	0.15\\
1.62795397692308	0.16\\
1.63727018	0.16\\
1.63727018	0.17\\
1.64385444307692	0.17\\
1.64385444307692	0.18\\
1.65232803230769	0.18\\
1.65232803230769	0.19\\
1.66484063384615	0.19\\
1.66484063384615	0.2\\
1.66560894	0.2\\
1.66560894	0.21\\
1.75009282307692	0.21\\
1.75009282307692	0.22\\
1.75494253230769	0.22\\
1.75494253230769	0.23\\
1.76048503692308	0.23\\
1.76048503692308	0.24\\
1.77951658153846	0.24\\
1.77951658153846	0.25\\
1.78801313538462	0.25\\
1.78801313538462	0.26\\
1.79232025692308	0.26\\
1.79232025692308	0.27\\
1.80386169230769	0.27\\
1.80386169230769	0.28\\
1.80619279538461	0.28\\
1.80619279538461	0.29\\
1.82356720769231	0.29\\
1.82356720769231	0.3\\
1.85045059846154	0.3\\
1.85045059846154	0.31\\
1.89125734	0.31\\
1.89125734	0.32\\
1.89219117538462	0.32\\
1.89219117538462	0.33\\
1.90973200153846	0.33\\
1.90973200153846	0.34\\
1.91361556923077	0.34\\
1.91361556923077	0.35\\
1.93780516461538	0.35\\
1.93780516461538	0.36\\
1.94538228461538	0.36\\
1.94538228461538	0.37\\
1.96208099230769	0.37\\
1.96208099230769	0.38\\
1.98411060461538	0.38\\
1.98411060461538	0.39\\
1.98736793538462	0.39\\
1.98736793538462	0.4\\
1.99157166307692	0.4\\
1.99157166307692	0.41\\
2.01012530307692	0.41\\
2.01012530307692	0.42\\
2.01713687076923	0.42\\
2.01713687076923	0.43\\
2.04524350769231	0.43\\
2.04524350769231	0.44\\
2.04933460615385	0.44\\
2.04933460615385	0.45\\
2.05654542461538	0.45\\
2.05654542461538	0.46\\
2.06078796923077	0.46\\
2.06078796923077	0.47\\
2.07759923538462	0.47\\
2.07759923538462	0.48\\
2.08556296769231	0.48\\
2.08556296769231	0.49\\
2.10861654	0.49\\
2.10861654	0.5\\
2.12227280769231	0.5\\
2.12227280769231	0.51\\
2.14597887230769	0.51\\
2.14597887230769	0.52\\
2.14684452153846	0.52\\
2.14684452153846	0.53\\
2.14789735538462	0.53\\
2.14789735538462	0.54\\
2.16296239076923	0.54\\
2.16296239076923	0.55\\
2.16657749538462	0.55\\
2.16657749538462	0.56\\
2.16675509076923	0.56\\
2.16675509076923	0.57\\
2.17762128153846	0.57\\
2.17762128153846	0.58\\
2.20467628769231	0.58\\
2.20467628769231	0.59\\
2.20844627076923	0.59\\
2.20844627076923	0.6\\
2.30200315846154	0.6\\
2.30200315846154	0.61\\
2.30636986769231	0.61\\
2.30636986769231	0.62\\
2.32429971230769	0.62\\
2.32429971230769	0.63\\
2.33705367230769	0.63\\
2.33705367230769	0.64\\
2.34905588615385	0.64\\
2.34905588615385	0.65\\
2.35788809846154	0.65\\
2.35788809846154	0.66\\
2.35802620461539	0.66\\
2.35802620461539	0.67\\
2.35817386461538	0.67\\
2.35817386461538	0.68\\
2.42756865076923	0.68\\
2.42756865076923	0.69\\
2.42964303846154	0.69\\
2.42964303846154	0.7\\
2.44272335076923	0.7\\
2.44272335076923	0.71\\
2.47641845692308	0.71\\
2.47641845692308	0.72\\
2.48005698615385	0.72\\
2.48005698615385	0.73\\
2.50501605538462	0.73\\
2.50501605538462	0.74\\
2.50679844923077	0.74\\
2.50679844923077	0.75\\
2.53055769692308	0.75\\
2.53055769692308	0.76\\
2.54895373384615	0.76\\
2.54895373384615	0.77\\
2.55086924461538	0.77\\
2.55086924461538	0.78\\
2.55427409384615	0.78\\
2.55427409384615	0.79\\
2.55430774461539	0.79\\
2.55430774461539	0.8\\
2.56504198615385	0.8\\
2.56504198615385	0.81\\
2.57930000461539	0.81\\
2.57930000461539	0.82\\
2.65749275076923	0.82\\
2.65749275076923	0.83\\
2.65849116307692	0.83\\
2.65849116307692	0.84\\
2.66473251384615	0.84\\
2.66473251384615	0.85\\
2.67088865846154	0.85\\
2.67088865846154	0.86\\
2.67558256923077	0.86\\
2.67558256923077	0.87\\
2.69814677230769	0.87\\
2.69814677230769	0.88\\
2.8053	0.88\\
2.8053	1\\
inf	1\\
};
\addlegendentry{Off-FastScan}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.781607630769231	0\\
0.781607630769231	0.01\\
0.883812	0.01\\
0.883812	0.02\\
0.986985969230769	0.02\\
0.986985969230769	0.03\\
1.13634830769231	0.03\\
1.13634830769231	0.04\\
1.19269769230769	0.04\\
1.19269769230769	0.05\\
1.21143310769231	0.05\\
1.21143310769231	0.06\\
1.26082996923077	0.06\\
1.26082996923077	0.07\\
1.27432243076923	0.07\\
1.27432243076923	0.08\\
1.28012861538462	0.08\\
1.28012861538462	0.09\\
1.33270443076923	0.09\\
1.33270443076923	0.1\\
1.36420849230769	0.1\\
1.36420849230769	0.11\\
1.36779470769231	0.11\\
1.36779470769231	0.12\\
1.38727827692308	0.12\\
1.38727827692308	0.13\\
1.38737563076923	0.13\\
1.38737563076923	0.14\\
1.41172723076923	0.14\\
1.41172723076923	0.15\\
1.41561215384615	0.15\\
1.41561215384615	0.16\\
1.4237132	0.16\\
1.4237132	0.17\\
1.42943864615385	0.17\\
1.42943864615385	0.18\\
1.43680698461538	0.18\\
1.43680698461538	0.19\\
1.44768750769231	0.19\\
1.44768750769231	0.2\\
1.4483556	0.2\\
1.4483556	0.21\\
1.52181984615385	0.21\\
1.52181984615385	0.22\\
1.52603698461539	0.22\\
1.52603698461539	0.23\\
1.53085655384615	0.23\\
1.53085655384615	0.24\\
1.54740572307692	0.24\\
1.54740572307692	0.25\\
1.55479403076923	0.25\\
1.55479403076923	0.26\\
1.55853935384615	0.26\\
1.55853935384615	0.27\\
1.56857538461538	0.27\\
1.56857538461538	0.28\\
1.57060243076923	0.28\\
1.57060243076923	0.29\\
1.58571061538462	0.29\\
1.58571061538462	0.3\\
1.60908747692308	0.3\\
1.60908747692308	0.31\\
1.6445716	0.31\\
1.6445716	0.32\\
1.64538363076923	0.32\\
1.64538363076923	0.33\\
1.66063652307692	0.33\\
1.66063652307692	0.34\\
1.66401353846154	0.34\\
1.66401353846154	0.35\\
1.68504796923077	0.35\\
1.68504796923077	0.36\\
1.69163676923077	0.36\\
1.69163676923077	0.37\\
1.70615738461538	0.37\\
1.70615738461538	0.38\\
1.72531356923077	0.38\\
1.72531356923077	0.39\\
1.72814603076923	0.39\\
1.72814603076923	0.4\\
1.73180144615385	0.4\\
1.73180144615385	0.41\\
1.74793504615385	0.41\\
1.74793504615385	0.42\\
1.75403206153846	0.42\\
1.75403206153846	0.43\\
1.77847261538461	0.43\\
1.77847261538461	0.44\\
1.78203009230769	0.44\\
1.78203009230769	0.45\\
1.78830036923077	0.45\\
1.78830036923077	0.46\\
1.79198953846154	0.46\\
1.79198953846154	0.47\\
1.80660803076923	0.47\\
1.80660803076923	0.48\\
1.81353301538462	0.48\\
1.81353301538462	0.49\\
1.8335796	0.49\\
1.8335796	0.5\\
1.84545461538461	0.5\\
1.84545461538461	0.51\\
1.86606858461538	0.51\\
1.86606858461538	0.52\\
1.86682132307692	0.52\\
1.86682132307692	0.53\\
1.86773683076923	0.53\\
1.86773683076923	0.54\\
1.88083686153846	0.54\\
1.88083686153846	0.55\\
1.88398043076923	0.55\\
1.88398043076923	0.56\\
1.88413486153846	0.56\\
1.88413486153846	0.57\\
1.89358372307692	0.57\\
1.89358372307692	0.58\\
1.91710981538462	0.58\\
1.91710981538462	0.59\\
1.92038806153846	0.59\\
1.92038806153846	0.6\\
2.00174187692308	0.6\\
2.00174187692308	0.61\\
2.00553901538462	0.61\\
2.00553901538462	0.62\\
2.02113018461539	0.62\\
2.02113018461539	0.63\\
2.03222058461539	0.63\\
2.03222058461539	0.64\\
2.04265729230769	0.64\\
2.04265729230769	0.65\\
2.05033747692308	0.65\\
2.05033747692308	0.66\\
2.05045756923077	0.66\\
2.05045756923077	0.67\\
2.05058596923077	0.67\\
2.05058596923077	0.68\\
2.11092926153846	0.68\\
2.11092926153846	0.69\\
2.11273307692308	0.69\\
2.11273307692308	0.7\\
2.12410726153846	0.7\\
2.12410726153846	0.71\\
2.15340735384615	0.71\\
2.15340735384615	0.72\\
2.15657129230769	0.72\\
2.15657129230769	0.73\\
2.17827483076923	0.73\\
2.17827483076923	0.74\\
2.17982473846154	0.74\\
2.17982473846154	0.75\\
2.20048495384615	0.75\\
2.20048495384615	0.76\\
2.21648150769231	0.76\\
2.21648150769231	0.77\\
2.21814716923077	0.77\\
2.21814716923077	0.78\\
2.22110790769231	0.78\\
2.22110790769231	0.79\\
2.22113716923077	0.79\\
2.22113716923077	0.8\\
2.23047129230769	0.8\\
2.23047129230769	0.81\\
2.24286956923077	0.81\\
2.24286956923077	0.82\\
2.31086326153846	0.82\\
2.31086326153846	0.83\\
2.31173144615385	0.83\\
2.31173144615385	0.84\\
2.31715870769231	0.84\\
2.31715870769231	0.85\\
2.32251187692308	0.85\\
2.32251187692308	0.86\\
2.32659353846154	0.86\\
2.32659353846154	0.87\\
2.34621458461539	0.87\\
2.34621458461539	0.88\\
2.48443221538462	0.88\\
2.48443221538462	0.89\\
2.49646076923077	0.89\\
2.49646076923077	0.9\\
2.49689556923077	0.9\\
2.49689556923077	0.91\\
2.54072316923077	0.91\\
2.54072316923077	0.92\\
2.58752516923077	0.92\\
2.58752516923077	0.93\\
2.6191256	0.93\\
2.6191256	0.94\\
2.62058855384615	0.94\\
2.62058855384615	0.95\\
2.68612636923077	0.95\\
2.68612636923077	0.96\\
2.6969216	0.96\\
2.6969216	1\\
inf	1\\
};
\addlegendentry{FastScan}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.733773046153846	0\\
0.733773046153846	0.01\\
0.838909230769231	0.01\\
0.838909230769231	0.02\\
0.8749328	0.02\\
0.8749328	0.03\\
1.02958323076923	0.03\\
1.02958323076923	0.04\\
1.04223138461539	0.04\\
1.04223138461539	0.05\\
1.0803688	0.05\\
1.0803688	0.06\\
1.08186763076923	0.06\\
1.08186763076923	0.07\\
1.0844296	0.07\\
1.0844296	0.08\\
1.09743033846154	0.08\\
1.09743033846154	0.09\\
1.11424683076923	0.09\\
1.11424683076923	0.1\\
1.19663529230769	0.1\\
1.19663529230769	0.11\\
1.2353088	0.11\\
1.2353088	0.12\\
1.24156523076923	0.12\\
1.24156523076923	0.13\\
1.27374581538462	0.13\\
1.27374581538462	0.14\\
1.2830236	0.14\\
1.2830236	0.15\\
1.29115753846154	0.15\\
1.29115753846154	0.16\\
1.29460516923077	0.16\\
1.29460516923077	0.17\\
1.29797529230769	0.17\\
1.29797529230769	0.18\\
1.3106412	0.18\\
1.3106412	0.19\\
1.3170344	0.19\\
1.3170344	0.2\\
1.34861236923077	0.2\\
1.34861236923077	0.21\\
1.36060756923077	0.21\\
1.36060756923077	0.22\\
1.38854095384615	0.22\\
1.38854095384615	0.23\\
1.41889030769231	0.23\\
1.41889030769231	0.24\\
1.41921227692308	0.24\\
1.41921227692308	0.25\\
1.44568150769231	0.25\\
1.44568150769231	0.26\\
1.45272003076923	0.26\\
1.45272003076923	0.27\\
1.46103009230769	0.27\\
1.46103009230769	0.28\\
1.46209818461538	0.28\\
1.46209818461538	0.29\\
1.47319452307692	0.29\\
1.47319452307692	0.3\\
1.49142609230769	0.3\\
1.49142609230769	0.31\\
1.49239070769231	0.31\\
1.49239070769231	0.32\\
1.49556907692308	0.32\\
1.49556907692308	0.33\\
1.50257889230769	0.33\\
1.50257889230769	0.34\\
1.51906793846154	0.34\\
1.51906793846154	0.35\\
1.52954987692308	0.35\\
1.52954987692308	0.36\\
1.53972538461538	0.36\\
1.53972538461538	0.37\\
1.54216227692308	0.37\\
1.54216227692308	0.38\\
1.5588076	0.38\\
1.5588076	0.39\\
1.60074021538462	0.39\\
1.60074021538462	0.4\\
1.60484258461538	0.4\\
1.60484258461538	0.41\\
1.61149824615385	0.41\\
1.61149824615385	0.42\\
1.61229449230769	0.42\\
1.61229449230769	0.43\\
1.62810206153846	0.43\\
1.62810206153846	0.44\\
1.63981233846154	0.44\\
1.63981233846154	0.45\\
1.6466108	0.45\\
1.6466108	0.46\\
1.65096636923077	0.46\\
1.65096636923077	0.47\\
1.65505104615385	0.47\\
1.65505104615385	0.48\\
1.67344624615385	0.48\\
1.67344624615385	0.49\\
1.67495135384615	0.49\\
1.67495135384615	0.5\\
1.67632901538462	0.5\\
1.67632901538462	0.51\\
1.68117113846154	0.51\\
1.68117113846154	0.52\\
1.68633981538462	0.52\\
1.68633981538462	0.53\\
1.69936824615385	0.53\\
1.69936824615385	0.54\\
1.70809569230769	0.54\\
1.70809569230769	0.55\\
1.7464656	0.55\\
1.7464656	0.56\\
1.74890763076923	0.56\\
1.74890763076923	0.57\\
1.76402073846154	0.57\\
1.76402073846154	0.58\\
1.76559775384615	0.58\\
1.76559775384615	0.59\\
1.77144286153846	0.59\\
1.77144286153846	0.6\\
1.799538	0.6\\
1.799538	0.61\\
1.80791596923077	0.61\\
1.80791596923077	0.62\\
1.80907633846154	0.62\\
1.80907633846154	0.63\\
1.81352083076923	0.63\\
1.81352083076923	0.64\\
1.89641412307692	0.64\\
1.89641412307692	0.65\\
1.91818544615385	0.65\\
1.91818544615385	0.66\\
1.92383972307692	0.66\\
1.92383972307692	0.67\\
1.94383806153846	0.67\\
1.94383806153846	0.68\\
1.9606312	0.68\\
1.9606312	0.69\\
1.96192849230769	0.69\\
1.96192849230769	0.7\\
2.00099855384615	0.7\\
2.00099855384615	0.71\\
2.00811815384615	0.71\\
2.00811815384615	0.72\\
2.02291489230769	0.72\\
2.02291489230769	0.73\\
2.02512221538462	0.73\\
2.02512221538462	0.74\\
2.06438452307692	0.74\\
2.06438452307692	0.75\\
2.06500381538462	0.75\\
2.06500381538462	0.76\\
2.10064135384615	0.76\\
2.10064135384615	0.77\\
2.11665953846154	0.77\\
2.11665953846154	0.78\\
2.12568135384615	0.78\\
2.12568135384615	0.79\\
2.14422978461538	0.79\\
2.14422978461538	0.8\\
2.18281230769231	0.8\\
2.18281230769231	0.81\\
2.21473489230769	0.81\\
2.21473489230769	0.82\\
2.23032196923077	0.82\\
2.23032196923077	0.83\\
2.24410473846154	0.83\\
2.24410473846154	0.84\\
2.25984443076923	0.84\\
2.25984443076923	0.85\\
2.29549956923077	0.85\\
2.29549956923077	0.86\\
2.31299643076923	0.86\\
2.31299643076923	0.87\\
2.33318338461539	0.87\\
2.33318338461539	0.88\\
2.33941667692308	0.88\\
2.33941667692308	0.89\\
2.35130596923077	0.89\\
2.35130596923077	0.9\\
2.37895664615385	0.9\\
2.37895664615385	0.91\\
2.40206587692308	0.91\\
2.40206587692308	0.92\\
2.44993489230769	0.92\\
2.44993489230769	0.93\\
2.47525646153846	0.93\\
2.47525646153846	0.94\\
2.56439889230769	0.94\\
2.56439889230769	0.95\\
2.6129984	0.95\\
2.6129984	0.96\\
2.61413766153846	0.96\\
2.61413766153846	0.97\\
2.63288818461539	0.97\\
2.63288818461539	1\\
inf	1\\
};
\addlegendentry{FastMPC}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.680008646153846	0\\
0.680008646153846	0.01\\
0.861221353846154	0.01\\
0.861221353846154	0.02\\
0.874031015384616	0.02\\
0.874031015384616	0.03\\
0.995200615384616	0.03\\
0.995200615384616	0.04\\
1.01525624615385	0.04\\
1.01525624615385	0.05\\
1.03178833846154	0.05\\
1.03178833846154	0.06\\
1.08272190769231	0.06\\
1.08272190769231	0.07\\
1.11113006153846	0.07\\
1.11113006153846	0.08\\
1.11162393846154	0.08\\
1.11162393846154	0.09\\
1.14100467692308	0.09\\
1.14100467692308	0.1\\
1.21904424615385	0.1\\
1.21904424615385	0.11\\
1.22789473846154	0.11\\
1.22789473846154	0.12\\
1.22953836923077	0.12\\
1.22953836923077	0.13\\
1.2317108	0.13\\
1.2317108	0.14\\
1.24438858461538	0.14\\
1.24438858461538	0.15\\
1.25958270769231	0.15\\
1.25958270769231	0.16\\
1.26417886153846	0.16\\
1.26417886153846	0.17\\
1.26948824615385	0.17\\
1.26948824615385	0.18\\
1.31394864615385	0.18\\
1.31394864615385	0.19\\
1.3168704	0.19\\
1.3168704	0.2\\
1.33306166153846	0.2\\
1.33306166153846	0.21\\
1.38144889230769	0.21\\
1.38144889230769	0.22\\
1.38801978461538	0.22\\
1.38801978461538	0.23\\
1.3929652	0.23\\
1.3929652	0.24\\
1.39901652307692	0.24\\
1.39901652307692	0.25\\
1.40363187692308	0.25\\
1.40363187692308	0.26\\
1.42537870769231	0.26\\
1.42537870769231	0.27\\
1.4271216	0.27\\
1.4271216	0.28\\
1.44859572307692	0.28\\
1.44859572307692	0.29\\
1.45943058461538	0.29\\
1.45943058461538	0.3\\
1.46043123076923	0.3\\
1.46043123076923	0.31\\
1.46903396923077	0.31\\
1.46903396923077	0.32\\
1.49529024615385	0.32\\
1.49529024615385	0.33\\
1.49583707692308	0.33\\
1.49583707692308	0.34\\
1.51233947692308	0.34\\
1.51233947692308	0.35\\
1.52095273846154	0.35\\
1.52095273846154	0.36\\
1.52218593846154	0.36\\
1.52218593846154	0.37\\
1.55965646153846	0.37\\
1.55965646153846	0.38\\
1.56176344615385	0.38\\
1.56176344615385	0.39\\
1.56900301538461	0.39\\
1.56900301538461	0.4\\
1.58750615384615	0.4\\
1.58750615384615	0.41\\
1.609066	0.41\\
1.609066	0.42\\
1.61631858461538	0.42\\
1.61631858461538	0.43\\
1.62314975384615	0.43\\
1.62314975384615	0.44\\
1.62463129230769	0.44\\
1.62463129230769	0.45\\
1.63883803076923	0.45\\
1.63883803076923	0.46\\
1.63961323076923	0.46\\
1.63961323076923	0.47\\
1.64104458461538	0.47\\
1.64104458461538	0.48\\
1.64217233846154	0.48\\
1.64217233846154	0.49\\
1.65949323076923	0.49\\
1.65949323076923	0.5\\
1.67380289230769	0.5\\
1.67380289230769	0.51\\
1.6889164	0.51\\
1.6889164	0.52\\
1.69503193846154	0.52\\
1.69503193846154	0.53\\
1.70173523076923	0.53\\
1.70173523076923	0.54\\
1.70883498461538	0.54\\
1.70883498461538	0.55\\
1.72621889230769	0.55\\
1.72621889230769	0.56\\
1.72834735384615	0.56\\
1.72834735384615	0.57\\
1.7345384	0.57\\
1.7345384	0.58\\
1.74373012307692	0.58\\
1.74373012307692	0.59\\
1.74932873846154	0.59\\
1.74932873846154	0.6\\
1.75871603076923	0.6\\
1.75871603076923	0.61\\
1.78216661538462	0.61\\
1.78216661538462	0.62\\
1.81469209230769	0.62\\
1.81469209230769	0.63\\
1.88188778461538	0.63\\
1.88188778461538	0.64\\
1.90808415384615	0.64\\
1.90808415384615	0.65\\
1.91495055384615	0.65\\
1.91495055384615	0.66\\
1.92970843076923	0.66\\
1.92970843076923	0.67\\
1.95646206153846	0.67\\
1.95646206153846	0.68\\
1.95774430769231	0.68\\
1.95774430769231	0.69\\
1.96538301538462	0.69\\
1.96538301538462	0.7\\
1.96967596923077	0.7\\
1.96967596923077	0.71\\
1.9721072	0.71\\
1.9721072	0.72\\
2.0154212	0.72\\
2.0154212	0.73\\
2.04390492307692	0.73\\
2.04390492307692	0.74\\
2.05590283076923	0.74\\
2.05590283076923	0.75\\
2.05646615384615	0.75\\
2.05646615384615	0.76\\
2.06568932307692	0.76\\
2.06568932307692	0.77\\
2.10741295384615	0.77\\
2.10741295384615	0.78\\
2.13501298461539	0.78\\
2.13501298461539	0.79\\
2.13797003076923	0.79\\
2.13797003076923	0.8\\
2.15160476923077	0.8\\
2.15160476923077	0.81\\
2.19458630769231	0.81\\
2.19458630769231	0.82\\
2.22260658461539	0.82\\
2.22260658461539	0.83\\
2.23262867692308	0.83\\
2.23262867692308	0.84\\
2.24361153846154	0.84\\
2.24361153846154	0.85\\
2.26101996923077	0.85\\
2.26101996923077	0.86\\
2.26325996923077	0.86\\
2.26325996923077	0.87\\
2.34011870769231	0.87\\
2.34011870769231	0.88\\
2.34520418461539	0.88\\
2.34520418461539	0.89\\
2.34871252307692	0.89\\
2.34871252307692	0.9\\
2.3543244	0.9\\
2.3543244	0.91\\
2.41581775384615	0.91\\
2.41581775384615	0.92\\
2.42490458461539	0.92\\
2.42490458461539	0.93\\
2.49010846153846	0.93\\
2.49010846153846	0.94\\
2.52580683076923	0.94\\
2.52580683076923	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.7127408	0\\
0.7127408	0.01\\
0.807996892307693	0.01\\
0.807996892307693	0.02\\
0.874275876923077	0.02\\
0.874275876923077	0.03\\
0.995342523076923	0.03\\
0.995342523076923	0.04\\
1.05468372307692	0.04\\
1.05468372307692	0.05\\
1.05559055384615	0.05\\
1.05559055384615	0.06\\
1.06638446153846	0.06\\
1.06638446153846	0.07\\
1.13669092307692	0.07\\
1.13669092307692	0.08\\
1.18020556923077	0.08\\
1.18020556923077	0.09\\
1.2042536	0.09\\
1.2042536	0.1\\
1.20505083076923	0.1\\
1.20505083076923	0.11\\
1.22722843076923	0.11\\
1.22722843076923	0.12\\
1.23285596923077	0.12\\
1.23285596923077	0.13\\
1.25132443076923	0.13\\
1.25132443076923	0.14\\
1.25765723076923	0.14\\
1.25765723076923	0.15\\
1.26329458461538	0.15\\
1.26329458461538	0.16\\
1.28467532307692	0.16\\
1.28467532307692	0.17\\
1.29436193846154	0.17\\
1.29436193846154	0.18\\
1.30995975384615	0.18\\
1.30995975384615	0.19\\
1.33619006153846	0.19\\
1.33619006153846	0.2\\
1.3571136	0.2\\
1.3571136	0.21\\
1.36601778461538	0.21\\
1.36601778461538	0.22\\
1.37548409230769	0.22\\
1.37548409230769	0.23\\
1.38867190769231	0.23\\
1.38867190769231	0.24\\
1.4078928	0.24\\
1.4078928	0.25\\
1.41139243076923	0.25\\
1.41139243076923	0.26\\
1.42836735384615	0.26\\
1.42836735384615	0.27\\
1.4304864	0.27\\
1.4304864	0.28\\
1.43972547692308	0.28\\
1.43972547692308	0.29\\
1.44827190769231	0.29\\
1.44827190769231	0.3\\
1.45050975384615	0.3\\
1.45050975384615	0.31\\
1.45763104615385	0.31\\
1.45763104615385	0.32\\
1.46237569230769	0.32\\
1.46237569230769	0.33\\
1.47126070769231	0.33\\
1.47126070769231	0.34\\
1.47901403076923	0.34\\
1.47901403076923	0.35\\
1.48975892307692	0.35\\
1.48975892307692	0.36\\
1.52066178461538	0.36\\
1.52066178461538	0.37\\
1.52582261538462	0.37\\
1.52582261538462	0.38\\
1.52980150769231	0.38\\
1.52980150769231	0.39\\
1.59333015384615	0.39\\
1.59333015384615	0.4\\
1.60481661538462	0.4\\
1.60481661538462	0.41\\
1.61508723076923	0.41\\
1.61508723076923	0.42\\
1.61988775384615	0.42\\
1.61988775384615	0.43\\
1.63348541538462	0.43\\
1.63348541538462	0.44\\
1.63662603076923	0.44\\
1.63662603076923	0.45\\
1.6467872	0.45\\
1.6467872	0.46\\
1.65196193846154	0.46\\
1.65196193846154	0.47\\
1.65235061538461	0.47\\
1.65235061538461	0.48\\
1.65358015384615	0.48\\
1.65358015384615	0.49\\
1.65935667692308	0.49\\
1.65935667692308	0.5\\
1.67020024615385	0.5\\
1.67020024615385	0.51\\
1.67087452307692	0.51\\
1.67087452307692	0.52\\
1.68752569230769	0.52\\
1.68752569230769	0.53\\
1.68898947692308	0.53\\
1.68898947692308	0.54\\
1.71231784615385	0.54\\
1.71231784615385	0.55\\
1.71272061538462	0.55\\
1.71272061538462	0.56\\
1.7211428	0.56\\
1.7211428	0.57\\
1.75477818461539	0.57\\
1.75477818461539	0.58\\
1.75723932307692	0.58\\
1.75723932307692	0.59\\
1.76509372307692	0.59\\
1.76509372307692	0.6\\
1.77740153846154	0.6\\
1.77740153846154	0.61\\
1.78072458461538	0.61\\
1.78072458461538	0.62\\
1.83531350769231	0.62\\
1.83531350769231	0.63\\
1.85822353846154	0.63\\
1.85822353846154	0.64\\
1.86511129230769	0.64\\
1.86511129230769	0.65\\
1.88980744615385	0.65\\
1.88980744615385	0.66\\
1.89962526153846	0.66\\
1.89962526153846	0.67\\
1.90368184615385	0.67\\
1.90368184615385	0.68\\
1.93684470769231	0.68\\
1.93684470769231	0.69\\
1.97812701538462	0.69\\
1.97812701538462	0.7\\
1.98935415384615	0.7\\
1.98935415384615	0.71\\
1.99345569230769	0.71\\
1.99345569230769	0.72\\
1.99640307692308	0.72\\
1.99640307692308	0.73\\
2.01540390769231	0.73\\
2.01540390769231	0.74\\
2.02052996923077	0.74\\
2.02052996923077	0.75\\
2.02361089230769	0.75\\
2.02361089230769	0.76\\
2.05110590769231	0.76\\
2.05110590769231	0.77\\
2.05971726153846	0.77\\
2.05971726153846	0.78\\
2.06705501538462	0.78\\
2.06705501538462	0.79\\
2.09457876923077	0.79\\
2.09457876923077	0.8\\
2.09544824615385	0.8\\
2.09544824615385	0.81\\
2.1369568	0.81\\
2.1369568	0.82\\
2.17031006153846	0.82\\
2.17031006153846	0.83\\
2.19219283076923	0.83\\
2.19219283076923	0.84\\
2.192198	0.84\\
2.192198	0.85\\
2.21491781538462	0.85\\
2.21491781538462	0.86\\
2.28841538461539	0.86\\
2.28841538461539	0.87\\
2.30924990769231	0.87\\
2.30924990769231	0.88\\
2.31161052307692	0.88\\
2.31161052307692	0.89\\
2.35090415384616	0.89\\
2.35090415384616	0.9\\
2.36399901538462	0.9\\
2.36399901538462	0.91\\
2.37950969230769	0.91\\
2.37950969230769	0.92\\
2.45290421538462	0.92\\
2.45290421538462	0.93\\
2.49107036923077	0.93\\
2.49107036923077	0.94\\
2.5006888	0.94\\
2.5006888	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.677281815384616	0\\
0.677281815384616	0.01\\
0.864115692307692	0.01\\
0.864115692307692	0.02\\
0.912615907692308	0.02\\
0.912615907692308	0.03\\
1.01323283076923	0.03\\
1.01323283076923	0.04\\
1.05024861538462	0.04\\
1.05024861538462	0.05\\
1.05458498461538	0.05\\
1.05458498461538	0.06\\
1.06838163076923	0.06\\
1.06838163076923	0.07\\
1.10110178461538	0.07\\
1.10110178461538	0.08\\
1.11978138461538	0.08\\
1.11978138461538	0.09\\
1.14949067692308	0.09\\
1.14949067692308	0.1\\
1.2317128	0.1\\
1.2317128	0.11\\
1.23695196923077	0.11\\
1.23695196923077	0.12\\
1.24297018461538	0.12\\
1.24297018461538	0.13\\
1.24372378461538	0.13\\
1.24372378461538	0.14\\
1.25569963076923	0.14\\
1.25569963076923	0.15\\
1.26791670769231	0.15\\
1.26791670769231	0.16\\
1.28557249230769	0.16\\
1.28557249230769	0.17\\
1.33146187692308	0.17\\
1.33146187692308	0.18\\
1.33155132307692	0.18\\
1.33155132307692	0.19\\
1.33472870769231	0.19\\
1.33472870769231	0.2\\
1.34242150769231	0.2\\
1.34242150769231	0.21\\
1.34445384615385	0.21\\
1.34445384615385	0.22\\
1.35158110769231	0.22\\
1.35158110769231	0.23\\
1.36894513846154	0.23\\
1.36894513846154	0.24\\
1.39925581538462	0.24\\
1.39925581538462	0.25\\
1.4013056	0.25\\
1.4013056	0.26\\
1.42647252307692	0.26\\
1.42647252307692	0.27\\
1.42798676923077	0.27\\
1.42798676923077	0.28\\
1.4410436	0.28\\
1.4410436	0.29\\
1.45216233846154	0.29\\
1.45216233846154	0.3\\
1.45486458461538	0.3\\
1.45486458461538	0.31\\
1.4590488	0.31\\
1.4590488	0.32\\
1.48000338461538	0.32\\
1.48000338461538	0.33\\
1.48129175384615	0.33\\
1.48129175384615	0.34\\
1.50413723076923	0.34\\
1.50413723076923	0.35\\
1.51091907692308	0.35\\
1.51091907692308	0.36\\
1.5170956	0.36\\
1.5170956	0.37\\
1.52911963076923	0.37\\
1.52911963076923	0.38\\
1.53199110769231	0.38\\
1.53199110769231	0.39\\
1.54575846153846	0.39\\
1.54575846153846	0.4\\
1.55627898461538	0.4\\
1.55627898461538	0.41\\
1.56484578461538	0.41\\
1.56484578461538	0.42\\
1.56940372307692	0.42\\
1.56940372307692	0.43\\
1.58463076923077	0.43\\
1.58463076923077	0.44\\
1.59778809230769	0.44\\
1.59778809230769	0.45\\
1.6384164	0.45\\
1.6384164	0.46\\
1.64994178461538	0.46\\
1.64994178461538	0.47\\
1.65238584615385	0.47\\
1.65238584615385	0.48\\
1.65406590769231	0.48\\
1.65406590769231	0.49\\
1.65570276923077	0.49\\
1.65570276923077	0.5\\
1.6663776	0.5\\
1.6663776	0.51\\
1.66899135384615	0.51\\
1.66899135384615	0.52\\
1.67098689230769	0.52\\
1.67098689230769	0.53\\
1.68621726153846	0.53\\
1.68621726153846	0.54\\
1.69187335384615	0.54\\
1.69187335384615	0.55\\
1.7059852	0.55\\
1.7059852	0.56\\
1.73226815384615	0.56\\
1.73226815384615	0.57\\
1.73609649230769	0.57\\
1.73609649230769	0.58\\
1.76161196923077	0.58\\
1.76161196923077	0.59\\
1.76391033846154	0.59\\
1.76391033846154	0.6\\
1.7785824	0.6\\
1.7785824	0.61\\
1.80706993846154	0.61\\
1.80706993846154	0.62\\
1.84800326153846	0.62\\
1.84800326153846	0.63\\
1.88296058461538	0.63\\
1.88296058461538	0.64\\
1.88354763076923	0.64\\
1.88354763076923	0.65\\
1.90724526153846	0.65\\
1.90724526153846	0.66\\
1.92022033846154	0.66\\
1.92022033846154	0.67\\
1.92573649230769	0.67\\
1.92573649230769	0.68\\
1.93461129230769	0.68\\
1.93461129230769	0.69\\
1.948294	0.69\\
1.948294	0.7\\
1.95568067692308	0.7\\
1.95568067692308	0.71\\
1.97517587692308	0.71\\
1.97517587692308	0.72\\
1.98957553846154	0.72\\
1.98957553846154	0.73\\
2.01738369230769	0.73\\
2.01738369230769	0.74\\
2.05278710769231	0.74\\
2.05278710769231	0.75\\
2.05638824615385	0.75\\
2.05638824615385	0.76\\
2.095102	0.76\\
2.095102	0.77\\
2.09548975384615	0.77\\
2.09548975384615	0.78\\
2.11282895384615	0.78\\
2.11282895384615	0.79\\
2.11470698461538	0.79\\
2.11470698461538	0.8\\
2.12117938461539	0.8\\
2.12117938461539	0.81\\
2.12920806153846	0.81\\
2.12920806153846	0.82\\
2.15669329230769	0.82\\
2.15669329230769	0.83\\
2.19219283076923	0.83\\
2.19219283076923	0.84\\
2.22250584615385	0.84\\
2.22250584615385	0.85\\
2.2650684	0.85\\
2.2650684	0.86\\
2.26876	0.86\\
2.26876	0.87\\
2.31862563076923	0.87\\
2.31862563076923	0.88\\
2.34261972307692	0.88\\
2.34261972307692	0.89\\
2.35603424615385	0.89\\
2.35603424615385	0.9\\
2.37371778461539	0.9\\
2.37371778461539	0.91\\
2.41395390769231	0.91\\
2.41395390769231	0.92\\
2.43046744615385	0.92\\
2.43046744615385	0.93\\
2.44628104615385	0.93\\
2.44628104615385	0.94\\
2.52542993846154	0.94\\
2.52542993846154	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.695437323076923	0\\
0.695437323076923	0.01\\
0.824193076923077	0.01\\
0.824193076923077	0.02\\
0.915130984615385	0.02\\
0.915130984615385	0.03\\
1.00352175384615	0.03\\
1.00352175384615	0.04\\
1.07284612307692	0.04\\
1.07284612307692	0.05\\
1.08115510769231	0.05\\
1.08115510769231	0.06\\
1.1001176	0.06\\
1.1001176	0.07\\
1.10321501538462	0.07\\
1.10321501538462	0.08\\
1.11901012307692	0.08\\
1.11901012307692	0.09\\
1.17400729230769	0.09\\
1.17400729230769	0.1\\
1.21001236923077	0.1\\
1.21001236923077	0.11\\
1.21822935384615	0.11\\
1.21822935384615	0.12\\
1.22257270769231	0.12\\
1.22257270769231	0.13\\
1.2343872	0.13\\
1.2343872	0.14\\
1.23595295384615	0.14\\
1.23595295384615	0.15\\
1.25918833846154	0.15\\
1.25918833846154	0.16\\
1.27241338461538	0.16\\
1.27241338461538	0.17\\
1.29167963076923	0.17\\
1.29167963076923	0.18\\
1.31186852307692	0.18\\
1.31186852307692	0.19\\
1.33234067692308	0.19\\
1.33234067692308	0.2\\
1.37828643076923	0.2\\
1.37828643076923	0.21\\
1.38792403076923	0.21\\
1.38792403076923	0.22\\
1.38928664615385	0.22\\
1.38928664615385	0.23\\
1.39404116923077	0.23\\
1.39404116923077	0.24\\
1.40596356923077	0.24\\
1.40596356923077	0.25\\
1.41219218461538	0.25\\
1.41219218461538	0.26\\
1.4213024	0.26\\
1.4213024	0.27\\
1.42465172307692	0.27\\
1.42465172307692	0.28\\
1.44741390769231	0.28\\
1.44741390769231	0.29\\
1.44742249230769	0.29\\
1.44742249230769	0.3\\
1.45069821538462	0.3\\
1.45069821538462	0.31\\
1.46766633846154	0.31\\
1.46766633846154	0.32\\
1.46968178461538	0.32\\
1.46968178461538	0.33\\
1.48111938461538	0.33\\
1.48111938461538	0.34\\
1.48474107692308	0.34\\
1.48474107692308	0.35\\
1.49728738461538	0.35\\
1.49728738461538	0.36\\
1.51150913846154	0.36\\
1.51150913846154	0.37\\
1.52436338461538	0.37\\
1.52436338461538	0.38\\
1.53726836923077	0.38\\
1.53726836923077	0.39\\
1.54289129230769	0.39\\
1.54289129230769	0.4\\
1.57999861538462	0.4\\
1.57999861538462	0.41\\
1.59876498461538	0.41\\
1.59876498461538	0.42\\
1.61864187692308	0.42\\
1.61864187692308	0.43\\
1.62040615384615	0.43\\
1.62040615384615	0.44\\
1.63455338461538	0.44\\
1.63455338461538	0.45\\
1.63504744615385	0.45\\
1.63504744615385	0.46\\
1.63616006153846	0.46\\
1.63616006153846	0.47\\
1.64113793846154	0.47\\
1.64113793846154	0.48\\
1.65510446153846	0.48\\
1.65510446153846	0.49\\
1.66554806153846	0.49\\
1.66554806153846	0.5\\
1.67422735384615	0.5\\
1.67422735384615	0.51\\
1.67536273846154	0.51\\
1.67536273846154	0.52\\
1.6812632	0.52\\
1.6812632	0.53\\
1.68515369230769	0.53\\
1.68515369230769	0.54\\
1.69199458461538	0.54\\
1.69199458461538	0.55\\
1.70692166153846	0.55\\
1.70692166153846	0.56\\
1.7239652	0.56\\
1.7239652	0.57\\
1.75247975384615	0.57\\
1.75247975384615	0.58\\
1.7635808	0.58\\
1.7635808	0.59\\
1.76448070769231	0.59\\
1.76448070769231	0.6\\
1.77021984615385	0.6\\
1.77021984615385	0.61\\
1.77638590769231	0.61\\
1.77638590769231	0.62\\
1.87683350769231	0.62\\
1.87683350769231	0.63\\
1.88286470769231	0.63\\
1.88286470769231	0.64\\
1.89698864615385	0.64\\
1.89698864615385	0.65\\
1.90555369230769	0.65\\
1.90555369230769	0.66\\
1.90754036923077	0.66\\
1.90754036923077	0.67\\
1.90888141538462	0.67\\
1.90888141538462	0.68\\
1.94376664615385	0.68\\
1.94376664615385	0.69\\
1.95385913846154	0.69\\
1.95385913846154	0.7\\
1.99910987692308	0.7\\
1.99910987692308	0.71\\
2.00013596923077	0.71\\
2.00013596923077	0.72\\
2.0003744	0.72\\
2.0003744	0.73\\
2.02620664615385	0.73\\
2.02620664615385	0.74\\
2.02767713846154	0.74\\
2.02767713846154	0.75\\
2.04392938461539	0.75\\
2.04392938461539	0.76\\
2.05449544615385	0.76\\
2.05449544615385	0.77\\
2.06778741538462	0.77\\
2.06778741538462	0.78\\
2.09755944615385	0.78\\
2.09755944615385	0.79\\
2.10429624615385	0.79\\
2.10429624615385	0.8\\
2.12845209230769	0.8\\
2.12845209230769	0.81\\
2.15160476923077	0.81\\
2.15160476923077	0.82\\
2.16819873846154	0.82\\
2.16819873846154	0.83\\
2.18998156923077	0.83\\
2.18998156923077	0.84\\
2.19777618461538	0.84\\
2.19777618461538	0.85\\
2.23203615384615	0.85\\
2.23203615384615	0.86\\
2.27803338461539	0.86\\
2.27803338461539	0.87\\
2.31158516923077	0.87\\
2.31158516923077	0.88\\
2.32279987692308	0.88\\
2.32279987692308	0.89\\
2.32770427692308	0.89\\
2.32770427692308	0.9\\
2.36270301538462	0.9\\
2.36270301538462	0.91\\
2.37550003076923	0.91\\
2.37550003076923	0.92\\
2.39006575384615	0.92\\
2.39006575384615	0.93\\
2.49107036923077	0.93\\
2.49107036923077	0.94\\
2.5181296	0.94\\
2.5181296	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=9.505in,
height=6.173in,
at={(1.594in,1.728in)},
scale only axis,
unbounded coords=jump,
xmin=0.2,
xmax=0.9,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.333)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.237455492615385	0\\
0.237455492615385	0.01\\
0.257866083384615	0.01\\
0.257866083384615	0.02\\
0.316705895384615	0.02\\
0.316705895384615	0.03\\
0.316781824	0.03\\
0.316781824	0.04\\
0.364034971076923	0.04\\
0.364034971076923	0.05\\
0.390681975384615	0.05\\
0.390681975384615	0.06\\
0.404478061538462	0.06\\
0.404478061538462	0.07\\
0.407680762769231	0.07\\
0.407680762769231	0.08\\
0.413149801846154	0.08\\
0.413149801846154	0.09\\
0.424401533230769	0.09\\
0.424401533230769	0.1\\
0.426895149538462	0.1\\
0.426895149538462	0.11\\
0.429914923692308	0.11\\
0.429914923692308	0.12\\
0.431352135384616	0.12\\
0.431352135384616	0.13\\
0.434079148615385	0.13\\
0.434079148615385	0.14\\
0.434861744615385	0.14\\
0.434861744615385	0.15\\
0.445418717230769	0.15\\
0.445418717230769	0.16\\
0.445463665538462	0.16\\
0.445463665538462	0.17\\
0.449943752307692	0.17\\
0.449943752307692	0.18\\
0.450946941230769	0.18\\
0.450946941230769	0.19\\
0.451962993846154	0.19\\
0.451962993846154	0.2\\
0.453391639692308	0.2\\
0.453391639692308	0.21\\
0.465751140923077	0.21\\
0.465751140923077	0.22\\
0.472701892307692	0.22\\
0.472701892307692	0.23\\
0.474463173538462	0.23\\
0.474463173538462	0.24\\
0.475851168923077	0.24\\
0.475851168923077	0.25\\
0.478974121230769	0.25\\
0.478974121230769	0.26\\
0.479615485230769	0.26\\
0.479615485230769	0.27\\
0.480945131384615	0.27\\
0.480945131384615	0.28\\
0.483518138461538	0.28\\
0.483518138461538	0.29\\
0.486971159384615	0.29\\
0.486971159384615	0.3\\
0.491970211076923	0.3\\
0.491970211076923	0.31\\
0.492570178461538	0.31\\
0.492570178461538	0.32\\
0.496046061538461	0.32\\
0.496046061538461	0.33\\
0.498423427076923	0.33\\
0.498423427076923	0.34\\
0.501346619076923	0.34\\
0.501346619076923	0.35\\
0.513518835692308	0.35\\
0.513518835692308	0.36\\
0.516369710461539	0.36\\
0.516369710461539	0.37\\
0.517494462769231	0.37\\
0.517494462769231	0.38\\
0.518189161846154	0.38\\
0.518189161846154	0.39\\
0.521067584615385	0.39\\
0.521067584615385	0.4\\
0.528220304923077	0.4\\
0.528220304923077	0.41\\
0.535899362153846	0.41\\
0.535899362153846	0.42\\
0.536811520307692	0.42\\
0.536811520307692	0.43\\
0.537119741538461	0.43\\
0.537119741538461	0.44\\
0.537162242461539	0.44\\
0.537162242461539	0.45\\
0.538564832615385	0.45\\
0.538564832615385	0.46\\
0.539567961846154	0.46\\
0.539567961846154	0.47\\
0.541883814461539	0.47\\
0.541883814461539	0.48\\
0.546130086461538	0.48\\
0.546130086461538	0.49\\
0.546507610461539	0.49\\
0.546507610461539	0.5\\
0.549354038153846	0.5\\
0.549354038153846	0.51\\
0.550997844923077	0.51\\
0.550997844923077	0.52\\
0.553165690461538	0.52\\
0.553165690461538	0.53\\
0.553810158461538	0.53\\
0.553810158461538	0.54\\
0.555047609846154	0.54\\
0.555047609846154	0.55\\
0.556490134153846	0.55\\
0.556490134153846	0.56\\
0.565711461538462	0.56\\
0.565711461538462	0.57\\
0.567102710153846	0.57\\
0.567102710153846	0.58\\
0.573819616923077	0.58\\
0.573819616923077	0.59\\
0.577564085538462	0.59\\
0.577564085538462	0.6\\
0.580107485230769	0.6\\
0.580107485230769	0.61\\
0.584361576923077	0.61\\
0.584361576923077	0.62\\
0.584443683692308	0.62\\
0.584443683692308	0.63\\
0.585973149846154	0.63\\
0.585973149846154	0.64\\
0.587244506461538	0.64\\
0.587244506461538	0.65\\
0.587712941846154	0.65\\
0.587712941846154	0.66\\
0.589514425846154	0.66\\
0.589514425846154	0.67\\
0.590045926153846	0.67\\
0.590045926153846	0.68\\
0.591947812615385	0.68\\
0.591947812615385	0.69\\
0.594124373230769	0.69\\
0.594124373230769	0.7\\
0.594299719384616	0.7\\
0.594299719384616	0.71\\
0.597420164615385	0.71\\
0.597420164615385	0.72\\
0.599497904615385	0.72\\
0.599497904615385	0.73\\
0.601038772	0.73\\
0.601038772	0.74\\
0.602612440307692	0.74\\
0.602612440307692	0.75\\
0.614240680923077	0.75\\
0.614240680923077	0.76\\
0.622928448615385	0.76\\
0.622928448615385	0.77\\
0.625845313230769	0.77\\
0.625845313230769	0.78\\
0.6271341	0.78\\
0.6271341	0.79\\
0.628932509846154	0.79\\
0.628932509846154	0.8\\
0.629703615076923	0.8\\
0.629703615076923	0.81\\
0.636610791076923	0.81\\
0.636610791076923	0.82\\
0.638507484307692	0.82\\
0.638507484307692	0.83\\
0.640159677846154	0.83\\
0.640159677846154	0.84\\
0.648200977846154	0.84\\
0.648200977846154	0.89\\
0.654380444923077	0.89\\
0.654380444923077	0.9\\
0.656954019076923	0.9\\
0.656954019076923	0.91\\
0.659956333230769	0.91\\
0.659956333230769	0.92\\
0.663408727384615	0.92\\
0.663408727384615	0.93\\
0.666121742769231	0.93\\
0.666121742769231	0.94\\
0.667068343384615	0.94\\
0.667068343384615	0.95\\
0.67007988	0.95\\
0.67007988	0.96\\
0.670708410153846	0.96\\
0.670708410153846	0.97\\
0.672816235076923	0.97\\
0.672816235076923	0.98\\
0.688048577846154	0.98\\
0.688048577846154	0.99\\
0.688705133538462	0.99\\
0.688705133538462	1\\
inf	1\\
};
\addlegendentry{Off-FastScan}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.244799476923077	0\\
0.244799476923077	0.01\\
0.265841323076923	0.01\\
0.265841323076923	0.02\\
0.326500923076923	0.02\\
0.326500923076923	0.03\\
0.3265792	0.03\\
0.3265792	0.04\\
0.375293784615385	0.04\\
0.375293784615385	0.05\\
0.402764923076923	0.05\\
0.402764923076923	0.06\\
0.416987692307692	0.06\\
0.416987692307692	0.07\\
0.420289446153846	0.07\\
0.420289446153846	0.08\\
0.425927630769231	0.08\\
0.425927630769231	0.09\\
0.437527353846154	0.09\\
0.437527353846154	0.1\\
0.440098092307692	0.1\\
0.440098092307692	0.11\\
0.443211261538462	0.11\\
0.443211261538462	0.12\\
0.444692923076923	0.12\\
0.444692923076923	0.13\\
0.447504276923077	0.13\\
0.447504276923077	0.14\\
0.448311076923077	0.14\\
0.448311076923077	0.15\\
0.459194553846154	0.15\\
0.459194553846154	0.16\\
0.459240892307692	0.16\\
0.459240892307692	0.17\\
0.463859538461538	0.17\\
0.463859538461538	0.18\\
0.464893753846154	0.18\\
0.464893753846154	0.19\\
0.465941230769231	0.19\\
0.465941230769231	0.2\\
0.467414061538461	0.2\\
0.467414061538461	0.21\\
0.480155815384615	0.21\\
0.480155815384615	0.22\\
0.487321538461538	0.22\\
0.487321538461538	0.23\\
0.489137292307692	0.23\\
0.489137292307692	0.24\\
0.490568215384615	0.24\\
0.490568215384615	0.25\\
0.493787753846154	0.25\\
0.493787753846154	0.26\\
0.494448953846154	0.26\\
0.494448953846154	0.27\\
0.495819723076923	0.27\\
0.495819723076923	0.28\\
0.498472307692308	0.28\\
0.498472307692308	0.29\\
0.502032123076923	0.29\\
0.502032123076923	0.3\\
0.507185784615385	0.3\\
0.507185784615385	0.31\\
0.507804307692308	0.31\\
0.507804307692308	0.32\\
0.511387692307692	0.32\\
0.511387692307692	0.33\\
0.513838584615385	0.33\\
0.513838584615385	0.34\\
0.516852184615385	0.34\\
0.516852184615385	0.35\\
0.529400861538462	0.35\\
0.529400861538462	0.36\\
0.532339907692308	0.36\\
0.532339907692308	0.37\\
0.533499446153846	0.37\\
0.533499446153846	0.38\\
0.534215630769231	0.38\\
0.534215630769231	0.39\\
0.537183076923077	0.39\\
0.537183076923077	0.4\\
0.544557015384616	0.4\\
0.544557015384616	0.41\\
0.552473569230769	0.41\\
0.552473569230769	0.42\\
0.553413938461538	0.42\\
0.553413938461538	0.43\\
0.553731692307692	0.43\\
0.553731692307692	0.44\\
0.553775507692308	0.44\\
0.553775507692308	0.45\\
0.555221476923077	0.45\\
0.555221476923077	0.46\\
0.556255630769231	0.46\\
0.556255630769231	0.47\\
0.558643107692308	0.47\\
0.558643107692308	0.48\\
0.563020707692307	0.48\\
0.563020707692307	0.49\\
0.563409907692308	0.49\\
0.563409907692308	0.5\\
0.566344369230769	0.5\\
0.566344369230769	0.51\\
0.568039015384615	0.51\\
0.568039015384615	0.52\\
0.570273907692307	0.52\\
0.570273907692307	0.53\\
0.570938307692308	0.53\\
0.570938307692308	0.54\\
0.572214030769231	0.54\\
0.572214030769231	0.55\\
0.573701169230769	0.55\\
0.573701169230769	0.56\\
0.583207692307692	0.56\\
0.583207692307692	0.57\\
0.584641969230769	0.57\\
0.584641969230769	0.58\\
0.591566615384615	0.58\\
0.591566615384615	0.59\\
0.595426892307693	0.59\\
0.595426892307693	0.6\\
0.598048953846154	0.6\\
0.598048953846154	0.61\\
0.602434615384615	0.61\\
0.602434615384615	0.62\\
0.602519261538462	0.62\\
0.602519261538462	0.63\\
0.604096030769231	0.63\\
0.604096030769231	0.64\\
0.605406707692308	0.64\\
0.605406707692308	0.65\\
0.605889630769231	0.65\\
0.605889630769231	0.66\\
0.607746830769231	0.66\\
0.607746830769231	0.67\\
0.608294769230769	0.67\\
0.608294769230769	0.68\\
0.610255476923077	0.68\\
0.610255476923077	0.69\\
0.612499353846154	0.69\\
0.612499353846154	0.7\\
0.612680123076923	0.7\\
0.612680123076923	0.71\\
0.615897076923077	0.71\\
0.615897076923077	0.72\\
0.618039076923077	0.72\\
0.618039076923077	0.73\\
0.6196276	0.73\\
0.6196276	0.74\\
0.621249938461539	0.74\\
0.621249938461539	0.75\\
0.633237815384615	0.75\\
0.633237815384615	0.76\\
0.642194276923077	0.76\\
0.642194276923077	0.77\\
0.645201353846154	0.77\\
0.645201353846154	0.78\\
0.64653	0.78\\
0.64653	0.79\\
0.648384030769231	0.79\\
0.648384030769231	0.8\\
0.649178984615385	0.8\\
0.649178984615385	0.81\\
0.656299784615385	0.81\\
0.656299784615385	0.82\\
0.658255138461538	0.82\\
0.658255138461538	0.83\\
0.659958430769231	0.83\\
0.659958430769231	0.84\\
0.668248430769231	0.84\\
0.668248430769231	0.89\\
0.674619015384615	0.89\\
0.674619015384615	0.9\\
0.677272184615385	0.9\\
0.677272184615385	0.91\\
0.680367353846154	0.91\\
0.680367353846154	0.92\\
0.683926523076923	0.92\\
0.683926523076923	0.93\\
0.686723446153846	0.93\\
0.686723446153846	0.94\\
0.687699323076923	0.94\\
0.687699323076923	0.95\\
0.690804	0.95\\
0.690804	0.96\\
0.691451969230769	0.96\\
0.691451969230769	0.97\\
0.693624984615384	0.97\\
0.693624984615384	0.98\\
0.709328430769231	0.98\\
0.709328430769231	0.99\\
0.710005292307692	0.99\\
0.710005292307692	1\\
inf	1\\
};
\addlegendentry{FastScan}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.2336716	0\\
0.2336716	0.01\\
0.3286444	0.01\\
0.3286444	0.02\\
0.366633753846154	0.02\\
0.366633753846154	0.03\\
0.367033692307692	0.03\\
0.367033692307692	0.04\\
0.368058984615385	0.04\\
0.368058984615385	0.05\\
0.402272461538462	0.05\\
0.402272461538462	0.06\\
0.404108615384615	0.06\\
0.404108615384615	0.07\\
0.428118369230769	0.07\\
0.428118369230769	0.08\\
0.431783107692308	0.08\\
0.431783107692308	0.09\\
0.434864153846154	0.09\\
0.434864153846154	0.1\\
0.4374308	0.1\\
0.4374308	0.11\\
0.438992769230769	0.11\\
0.438992769230769	0.12\\
0.439639784615385	0.12\\
0.439639784615385	0.13\\
0.443454584615384	0.13\\
0.443454584615384	0.14\\
0.446937876923077	0.14\\
0.446937876923077	0.15\\
0.455943876923077	0.15\\
0.455943876923077	0.16\\
0.469522307692308	0.16\\
0.469522307692308	0.17\\
0.472624769230769	0.17\\
0.472624769230769	0.18\\
0.473271630769231	0.18\\
0.473271630769231	0.19\\
0.473994923076923	0.19\\
0.473994923076923	0.2\\
0.474861846153846	0.2\\
0.474861846153846	0.21\\
0.475566461538461	0.21\\
0.475566461538461	0.22\\
0.4758828	0.22\\
0.4758828	0.23\\
0.476002061538462	0.23\\
0.476002061538462	0.24\\
0.487569538461538	0.24\\
0.487569538461538	0.25\\
0.487609230769231	0.25\\
0.487609230769231	0.26\\
0.489562738461538	0.26\\
0.489562738461538	0.27\\
0.491023969230769	0.27\\
0.491023969230769	0.28\\
0.4948564	0.28\\
0.4948564	0.29\\
0.498984953846154	0.29\\
0.498984953846154	0.3\\
0.501028892307692	0.3\\
0.501028892307692	0.31\\
0.501737692307693	0.31\\
0.501737692307693	0.32\\
0.503197630769231	0.32\\
0.503197630769231	0.33\\
0.508166215384615	0.33\\
0.508166215384615	0.34\\
0.519321569230769	0.34\\
0.519321569230769	0.35\\
0.521593692307692	0.35\\
0.521593692307692	0.36\\
0.521670030769231	0.36\\
0.521670030769231	0.37\\
0.5318372	0.37\\
0.5318372	0.38\\
0.535045138461538	0.38\\
0.535045138461538	0.39\\
0.543256830769231	0.39\\
0.543256830769231	0.4\\
0.545907723076923	0.4\\
0.545907723076923	0.41\\
0.546675723076923	0.41\\
0.546675723076923	0.42\\
0.551763907692308	0.42\\
0.551763907692308	0.43\\
0.552376276923077	0.43\\
0.552376276923077	0.44\\
0.558470246153846	0.44\\
0.558470246153846	0.45\\
0.558842984615384	0.45\\
0.558842984615384	0.46\\
0.563747169230769	0.46\\
0.563747169230769	0.47\\
0.564203292307692	0.47\\
0.564203292307692	0.48\\
0.565883107692308	0.48\\
0.565883107692308	0.49\\
0.566682923076923	0.49\\
0.566682923076923	0.5\\
0.567629630769231	0.5\\
0.567629630769231	0.51\\
0.568738123076923	0.51\\
0.568738123076923	0.52\\
0.571362615384615	0.52\\
0.571362615384615	0.53\\
0.571483723076923	0.53\\
0.571483723076923	0.54\\
0.573100953846154	0.54\\
0.573100953846154	0.55\\
0.576855353846154	0.55\\
0.576855353846154	0.56\\
0.581484153846154	0.56\\
0.581484153846154	0.57\\
0.586675169230769	0.57\\
0.586675169230769	0.58\\
0.586703353846154	0.58\\
0.586703353846154	0.59\\
0.587606246153846	0.59\\
0.587606246153846	0.6\\
0.589236892307692	0.6\\
0.589236892307692	0.61\\
0.592189015384615	0.61\\
0.592189015384615	0.62\\
0.592226184615385	0.62\\
0.592226184615385	0.63\\
0.5923876	0.63\\
0.5923876	0.64\\
0.594662	0.64\\
0.594662	0.65\\
0.598194923076923	0.65\\
0.598194923076923	0.66\\
0.6013988	0.66\\
0.6013988	0.67\\
0.605517753846154	0.67\\
0.605517753846154	0.68\\
0.607000769230769	0.68\\
0.607000769230769	0.69\\
0.607213507692308	0.69\\
0.607213507692308	0.7\\
0.610588953846154	0.7\\
0.610588953846154	0.71\\
0.612666	0.71\\
0.612666	0.72\\
0.615255353846154	0.72\\
0.615255353846154	0.73\\
0.616398430769231	0.73\\
0.616398430769231	0.74\\
0.618154953846154	0.74\\
0.618154953846154	0.75\\
0.618467353846154	0.75\\
0.618467353846154	0.76\\
0.627533630769231	0.76\\
0.627533630769231	0.77\\
0.629440276923077	0.77\\
0.629440276923077	0.78\\
0.629560646153846	0.78\\
0.629560646153846	0.79\\
0.639734676923077	0.79\\
0.639734676923077	0.8\\
0.639739415384615	0.8\\
0.639739415384615	0.81\\
0.640302615384615	0.81\\
0.640302615384615	0.82\\
0.641166492307693	0.82\\
0.641166492307693	0.83\\
0.645621569230769	0.83\\
0.645621569230769	0.84\\
0.646779846153846	0.84\\
0.646779846153846	0.85\\
0.655404092307692	0.85\\
0.655404092307692	0.86\\
0.656771230769231	0.86\\
0.656771230769231	0.87\\
0.657876892307692	0.87\\
0.657876892307692	0.88\\
0.662085815384615	0.88\\
0.662085815384615	0.89\\
0.672665015384615	0.89\\
0.672665015384615	0.9\\
0.673493076923077	0.9\\
0.673493076923077	0.91\\
0.6740156	0.91\\
0.6740156	0.92\\
0.675459907692308	0.92\\
0.675459907692308	0.93\\
0.678022307692308	0.93\\
0.678022307692308	0.96\\
0.687813815384615	0.96\\
0.687813815384615	0.97\\
0.698230984615385	0.97\\
0.698230984615385	0.98\\
0.704719046153846	0.98\\
0.704719046153846	0.99\\
0.724893569230769	0.99\\
0.724893569230769	1\\
inf	1\\
};
\addlegendentry{FastMPC}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.217399107692308	0\\
0.217399107692308	0.01\\
0.321610953846154	0.01\\
0.321610953846154	0.02\\
0.327272615384615	0.02\\
0.327272615384615	0.03\\
0.332643846153846	0.03\\
0.332643846153846	0.04\\
0.372549323076923	0.04\\
0.372549323076923	0.05\\
0.388003169230769	0.05\\
0.388003169230769	0.06\\
0.409856276923077	0.06\\
0.409856276923077	0.07\\
0.413903230769231	0.07\\
0.413903230769231	0.08\\
0.415517753846154	0.08\\
0.415517753846154	0.09\\
0.418705076923077	0.09\\
0.418705076923077	0.1\\
0.423909723076923	0.1\\
0.423909723076923	0.11\\
0.425380646153846	0.11\\
0.425380646153846	0.12\\
0.425964	0.12\\
0.425964	0.13\\
0.431925569230769	0.13\\
0.431925569230769	0.14\\
0.444909076923077	0.14\\
0.444909076923077	0.15\\
0.447050923076923	0.15\\
0.447050923076923	0.16\\
0.449221846153846	0.16\\
0.449221846153846	0.17\\
0.453920830769231	0.17\\
0.453920830769231	0.18\\
0.456624738461538	0.18\\
0.456624738461538	0.19\\
0.461851476923077	0.19\\
0.461851476923077	0.2\\
0.462794769230769	0.2\\
0.462794769230769	0.21\\
0.464026676923077	0.21\\
0.464026676923077	0.22\\
0.465570307692308	0.22\\
0.465570307692308	0.23\\
0.480231230769231	0.23\\
0.480231230769231	0.24\\
0.481310861538461	0.24\\
0.481310861538461	0.25\\
0.482565876923077	0.25\\
0.482565876923077	0.26\\
0.485810123076923	0.26\\
0.485810123076923	0.27\\
0.487725876923077	0.27\\
0.487725876923077	0.28\\
0.492349446153846	0.28\\
0.492349446153846	0.29\\
0.497110461538461	0.29\\
0.497110461538461	0.3\\
0.4990492	0.3\\
0.4990492	0.31\\
0.499608553846154	0.31\\
0.499608553846154	0.32\\
0.506123938461538	0.32\\
0.506123938461538	0.33\\
0.506652953846154	0.33\\
0.506652953846154	0.34\\
0.507219507692308	0.34\\
0.507219507692308	0.35\\
0.513849446153846	0.35\\
0.513849446153846	0.36\\
0.516774984615385	0.36\\
0.516774984615385	0.37\\
0.526428276923077	0.37\\
0.526428276923077	0.38\\
0.527171353846154	0.38\\
0.527171353846154	0.39\\
0.527876461538461	0.39\\
0.527876461538461	0.4\\
0.528577261538461	0.4\\
0.528577261538461	0.41\\
0.529727846153846	0.41\\
0.529727846153846	0.42\\
0.529928892307692	0.42\\
0.529928892307692	0.43\\
0.530934615384615	0.43\\
0.530934615384615	0.44\\
0.536129876923077	0.44\\
0.536129876923077	0.45\\
0.545136153846154	0.45\\
0.545136153846154	0.46\\
0.550173261538462	0.46\\
0.550173261538462	0.47\\
0.551014184615385	0.47\\
0.551014184615385	0.48\\
0.558635323076923	0.48\\
0.558635323076923	0.49\\
0.560525076923077	0.49\\
0.560525076923077	0.5\\
0.562122369230769	0.5\\
0.562122369230769	0.51\\
0.569763230769231	0.51\\
0.569763230769231	0.52\\
0.569984584615385	0.52\\
0.569984584615385	0.53\\
0.57231	0.53\\
0.57231	0.54\\
0.579534738461538	0.54\\
0.579534738461538	0.55\\
0.580939230769231	0.55\\
0.580939230769231	0.56\\
0.5813508	0.56\\
0.5813508	0.57\\
0.582165446153846	0.57\\
0.582165446153846	0.58\\
0.583689015384615	0.58\\
0.583689015384615	0.59\\
0.586531415384616	0.59\\
0.586531415384616	0.6\\
0.586724953846154	0.6\\
0.586724953846154	0.61\\
0.588306676923077	0.61\\
0.588306676923077	0.62\\
0.595810430769231	0.62\\
0.595810430769231	0.63\\
0.598269015384616	0.63\\
0.598269015384616	0.64\\
0.601995353846154	0.64\\
0.601995353846154	0.65\\
0.603442646153846	0.65\\
0.603442646153846	0.66\\
0.607746615384615	0.66\\
0.607746615384615	0.67\\
0.611886923076923	0.67\\
0.611886923076923	0.68\\
0.6154308	0.68\\
0.6154308	0.69\\
0.6161308	0.69\\
0.6161308	0.7\\
0.618411292307692	0.7\\
0.618411292307692	0.71\\
0.620254676923077	0.71\\
0.620254676923077	0.72\\
0.622461507692308	0.72\\
0.622461507692308	0.73\\
0.629661630769231	0.73\\
0.629661630769231	0.74\\
0.630370861538461	0.74\\
0.630370861538461	0.75\\
0.632930061538462	0.75\\
0.632930061538462	0.76\\
0.634950123076923	0.76\\
0.634950123076923	0.77\\
0.644072338461538	0.77\\
0.644072338461538	0.78\\
0.644598430769231	0.78\\
0.644598430769231	0.79\\
0.655407476923077	0.79\\
0.655407476923077	0.8\\
0.656936830769231	0.8\\
0.656936830769231	0.81\\
0.661822676923077	0.81\\
0.661822676923077	0.82\\
0.666324338461538	0.82\\
0.666324338461538	0.83\\
0.666846123076923	0.83\\
0.666846123076923	0.84\\
0.668242123076923	0.84\\
0.668242123076923	0.88\\
0.670170184615385	0.88\\
0.670170184615385	0.89\\
0.680141692307692	0.89\\
0.680141692307692	0.9\\
0.681891476923077	0.9\\
0.681891476923077	0.91\\
0.6833524	0.91\\
0.6833524	0.92\\
0.684235046153846	0.92\\
0.684235046153846	0.93\\
0.692195723076923	0.93\\
0.692195723076923	0.94\\
0.692917815384615	0.94\\
0.692917815384615	0.95\\
0.694665446153846	0.95\\
0.694665446153846	0.96\\
0.706502184615384	0.96\\
0.706502184615384	0.97\\
0.706873876923077	0.97\\
0.706873876923077	0.98\\
0.711905815384615	0.98\\
0.711905815384615	0.99\\
0.819657446153846	0.99\\
0.819657446153846	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.256833261538462	0\\
0.256833261538462	0.01\\
0.340499723076923	0.01\\
0.340499723076923	0.02\\
0.369855723076923	0.02\\
0.369855723076923	0.03\\
0.378258953846154	0.03\\
0.378258953846154	0.04\\
0.387729630769231	0.04\\
0.387729630769231	0.05\\
0.390058984615385	0.05\\
0.390058984615385	0.06\\
0.391675107692308	0.06\\
0.391675107692308	0.07\\
0.396916861538462	0.07\\
0.396916861538462	0.08\\
0.414424707692308	0.08\\
0.414424707692308	0.09\\
0.414953815384616	0.09\\
0.414953815384616	0.1\\
0.424185015384615	0.1\\
0.424185015384615	0.11\\
0.431707353846154	0.11\\
0.431707353846154	0.12\\
0.436846	0.12\\
0.436846	0.13\\
0.437112892307692	0.13\\
0.437112892307692	0.14\\
0.446373784615384	0.14\\
0.446373784615384	0.15\\
0.448831138461538	0.15\\
0.448831138461538	0.16\\
0.4495396	0.16\\
0.4495396	0.17\\
0.455479969230769	0.17\\
0.455479969230769	0.18\\
0.4598328	0.18\\
0.4598328	0.19\\
0.463514092307692	0.19\\
0.463514092307692	0.2\\
0.464516461538462	0.2\\
0.464516461538462	0.21\\
0.466087169230769	0.21\\
0.466087169230769	0.22\\
0.467322738461538	0.22\\
0.467322738461538	0.23\\
0.469559353846154	0.23\\
0.469559353846154	0.24\\
0.4720656	0.24\\
0.4720656	0.25\\
0.474343323076923	0.25\\
0.474343323076923	0.26\\
0.478832276923077	0.26\\
0.478832276923077	0.27\\
0.484825384615385	0.27\\
0.484825384615385	0.28\\
0.494599723076923	0.28\\
0.494599723076923	0.29\\
0.494796338461538	0.29\\
0.494796338461538	0.3\\
0.494803076923077	0.3\\
0.494803076923077	0.31\\
0.495051630769231	0.31\\
0.495051630769231	0.32\\
0.510543169230769	0.32\\
0.510543169230769	0.33\\
0.512611661538461	0.33\\
0.512611661538461	0.34\\
0.515890061538462	0.34\\
0.515890061538462	0.35\\
0.517600615384615	0.35\\
0.517600615384615	0.36\\
0.522744953846154	0.36\\
0.522744953846154	0.37\\
0.525718369230769	0.37\\
0.525718369230769	0.38\\
0.527167846153846	0.38\\
0.527167846153846	0.39\\
0.528158553846154	0.39\\
0.528158553846154	0.4\\
0.529553938461539	0.4\\
0.529553938461539	0.41\\
0.535254092307692	0.41\\
0.535254092307692	0.42\\
0.538017169230769	0.42\\
0.538017169230769	0.43\\
0.549249876923077	0.43\\
0.549249876923077	0.44\\
0.549421476923077	0.44\\
0.549421476923077	0.45\\
0.551028338461538	0.45\\
0.551028338461538	0.46\\
0.552504584615384	0.46\\
0.552504584615384	0.47\\
0.558045261538462	0.47\\
0.558045261538462	0.48\\
0.564323661538461	0.48\\
0.564323661538461	0.49\\
0.5682708	0.49\\
0.5682708	0.5\\
0.569010430769231	0.5\\
0.569010430769231	0.51\\
0.573959538461538	0.51\\
0.573959538461538	0.52\\
0.575688584615385	0.52\\
0.575688584615385	0.53\\
0.576672030769231	0.53\\
0.576672030769231	0.54\\
0.5768964	0.54\\
0.5768964	0.55\\
0.578305015384615	0.55\\
0.578305015384615	0.56\\
0.583704769230769	0.56\\
0.583704769230769	0.57\\
0.584395538461539	0.57\\
0.584395538461539	0.58\\
0.584431538461538	0.58\\
0.584431538461538	0.59\\
0.584888523076923	0.59\\
0.584888523076923	0.6\\
0.585524707692308	0.6\\
0.585524707692308	0.61\\
0.588150492307692	0.61\\
0.588150492307692	0.62\\
0.588484276923077	0.62\\
0.588484276923077	0.63\\
0.589598061538462	0.63\\
0.589598061538462	0.64\\
0.590799538461539	0.64\\
0.590799538461539	0.65\\
0.593399230769231	0.65\\
0.593399230769231	0.66\\
0.594354861538462	0.66\\
0.594354861538462	0.67\\
0.5950876	0.67\\
0.5950876	0.68\\
0.596296276923077	0.68\\
0.596296276923077	0.69\\
0.596645507692308	0.69\\
0.596645507692308	0.7\\
0.598237446153846	0.7\\
0.598237446153846	0.71\\
0.599477692307692	0.71\\
0.599477692307692	0.72\\
0.600319969230769	0.72\\
0.600319969230769	0.73\\
0.613042738461539	0.73\\
0.613042738461539	0.74\\
0.613232215384615	0.74\\
0.613232215384615	0.75\\
0.614037630769231	0.75\\
0.614037630769231	0.76\\
0.629985384615385	0.76\\
0.629985384615385	0.77\\
0.632860153846154	0.77\\
0.632860153846154	0.78\\
0.633410246153846	0.78\\
0.633410246153846	0.79\\
0.636907446153846	0.79\\
0.636907446153846	0.8\\
0.638771292307692	0.8\\
0.638771292307692	0.81\\
0.639163846153846	0.81\\
0.639163846153846	0.82\\
0.640932892307692	0.82\\
0.640932892307692	0.83\\
0.651409753846154	0.83\\
0.651409753846154	0.84\\
0.655407476923077	0.84\\
0.655407476923077	0.85\\
0.656702553846154	0.85\\
0.656702553846154	0.86\\
0.665148338461538	0.86\\
0.665148338461538	0.87\\
0.666149815384615	0.87\\
0.666149815384615	0.88\\
0.6673388	0.88\\
0.6673388	0.89\\
0.668242123076923	0.89\\
0.668242123076923	0.93\\
0.670331107692308	0.93\\
0.670331107692308	0.94\\
0.673831169230769	0.94\\
0.673831169230769	0.95\\
0.678114769230769	0.95\\
0.678114769230769	0.96\\
0.681751907692308	0.96\\
0.681751907692308	0.97\\
0.689424646153846	0.97\\
0.689424646153846	0.98\\
0.701789138461538	0.98\\
0.701789138461538	0.99\\
0.737944153846154	0.99\\
0.737944153846154	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.204696830769231	0\\
0.204696830769231	0.01\\
0.307829538461538	0.01\\
0.307829538461538	0.02\\
0.360888061538462	0.02\\
0.360888061538462	0.03\\
0.3701444	0.03\\
0.3701444	0.04\\
0.388623292307692	0.04\\
0.388623292307692	0.05\\
0.390134061538462	0.05\\
0.390134061538462	0.06\\
0.392838061538462	0.06\\
0.392838061538462	0.07\\
0.394731292307692	0.07\\
0.394731292307692	0.08\\
0.399779907692308	0.08\\
0.399779907692308	0.09\\
0.4005948	0.09\\
0.4005948	0.1\\
0.403429630769231	0.1\\
0.403429630769231	0.11\\
0.419964461538462	0.11\\
0.419964461538462	0.12\\
0.420143261538461	0.12\\
0.420143261538461	0.13\\
0.422396461538462	0.13\\
0.422396461538462	0.14\\
0.435275476923077	0.14\\
0.435275476923077	0.15\\
0.448617076923077	0.15\\
0.448617076923077	0.16\\
0.449971415384616	0.16\\
0.449971415384616	0.17\\
0.450936830769231	0.17\\
0.450936830769231	0.18\\
0.4517	0.18\\
0.4517	0.19\\
0.45808643076923	0.19\\
0.45808643076923	0.2\\
0.464849261538461	0.2\\
0.464849261538461	0.21\\
0.4670216	0.21\\
0.4670216	0.22\\
0.473222215384615	0.22\\
0.473222215384615	0.23\\
0.476575815384615	0.23\\
0.476575815384615	0.24\\
0.480872830769231	0.24\\
0.480872830769231	0.25\\
0.4809132	0.25\\
0.4809132	0.26\\
0.488450215384615	0.26\\
0.488450215384615	0.27\\
0.493420646153846	0.27\\
0.493420646153846	0.28\\
0.497589907692308	0.28\\
0.497589907692308	0.29\\
0.498931107692308	0.29\\
0.498931107692308	0.3\\
0.500107476923077	0.3\\
0.500107476923077	0.31\\
0.505685815384615	0.31\\
0.505685815384615	0.32\\
0.5094084	0.32\\
0.5094084	0.33\\
0.511003446153846	0.33\\
0.511003446153846	0.34\\
0.514286584615384	0.34\\
0.514286584615384	0.35\\
0.516748092307692	0.35\\
0.516748092307692	0.36\\
0.517165292307692	0.36\\
0.517165292307692	0.37\\
0.517304030769231	0.37\\
0.517304030769231	0.38\\
0.522929815384615	0.38\\
0.522929815384615	0.39\\
0.525104584615385	0.39\\
0.525104584615385	0.4\\
0.525746030769231	0.4\\
0.525746030769231	0.41\\
0.529772030769231	0.41\\
0.529772030769231	0.42\\
0.531124892307692	0.42\\
0.531124892307692	0.43\\
0.532762338461538	0.43\\
0.532762338461538	0.44\\
0.540127415384615	0.44\\
0.540127415384615	0.45\\
0.544608215384615	0.45\\
0.544608215384615	0.46\\
0.554281507692308	0.46\\
0.554281507692308	0.47\\
0.556117292307692	0.47\\
0.556117292307692	0.48\\
0.562264461538461	0.48\\
0.562264461538461	0.49\\
0.562602430769231	0.49\\
0.562602430769231	0.5\\
0.568654369230769	0.5\\
0.568654369230769	0.51\\
0.573545630769231	0.51\\
0.573545630769231	0.52\\
0.573778369230769	0.52\\
0.573778369230769	0.53\\
0.573959538461538	0.53\\
0.573959538461538	0.54\\
0.5789412	0.54\\
0.5789412	0.55\\
0.580687723076923	0.55\\
0.580687723076923	0.56\\
0.583179353846154	0.56\\
0.583179353846154	0.57\\
0.583845692307692	0.57\\
0.583845692307692	0.58\\
0.583985323076923	0.58\\
0.583985323076923	0.59\\
0.586560030769231	0.59\\
0.586560030769231	0.6\\
0.587398184615385	0.6\\
0.587398184615385	0.61\\
0.591503907692308	0.61\\
0.591503907692308	0.62\\
0.596525938461538	0.62\\
0.596525938461538	0.63\\
0.5966164	0.63\\
0.5966164	0.64\\
0.602033692307692	0.64\\
0.602033692307692	0.65\\
0.606228584615385	0.65\\
0.606228584615385	0.66\\
0.613098615384615	0.66\\
0.613098615384615	0.67\\
0.623017876923077	0.67\\
0.623017876923077	0.68\\
0.625269692307692	0.68\\
0.625269692307692	0.69\\
0.6307964	0.69\\
0.6307964	0.7\\
0.632177261538461	0.7\\
0.632177261538461	0.71\\
0.632509446153846	0.71\\
0.632509446153846	0.72\\
0.632962492307692	0.72\\
0.632962492307692	0.73\\
0.634245876923077	0.73\\
0.634245876923077	0.74\\
0.635951353846154	0.74\\
0.635951353846154	0.75\\
0.638263169230769	0.75\\
0.638263169230769	0.76\\
0.642169815384615	0.76\\
0.642169815384615	0.77\\
0.649013261538461	0.77\\
0.649013261538461	0.78\\
0.650997938461539	0.78\\
0.650997938461539	0.79\\
0.655407476923077	0.79\\
0.655407476923077	0.8\\
0.656495538461539	0.8\\
0.656495538461539	0.81\\
0.656786369230769	0.81\\
0.656786369230769	0.82\\
0.657282307692308	0.82\\
0.657282307692308	0.83\\
0.657338676923077	0.83\\
0.657338676923077	0.84\\
0.658458615384615	0.84\\
0.658458615384615	0.85\\
0.664756523076923	0.85\\
0.664756523076923	0.86\\
0.668242123076923	0.86\\
0.668242123076923	0.9\\
0.668714430769231	0.9\\
0.668714430769231	0.91\\
0.675108769230769	0.91\\
0.675108769230769	0.92\\
0.675749938461538	0.92\\
0.675749938461538	0.93\\
0.677842061538462	0.93\\
0.677842061538462	0.94\\
0.685684461538462	0.94\\
0.685684461538462	0.95\\
0.692987230769231	0.95\\
0.692987230769231	0.96\\
0.696962615384615	0.96\\
0.696962615384615	0.97\\
0.7129476	0.97\\
0.7129476	0.98\\
0.717140892307692	0.98\\
0.717140892307692	0.99\\
0.722375938461538	0.99\\
0.722375938461538	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.242363723076923	0\\
0.242363723076923	0.01\\
0.337964092307692	0.01\\
0.337964092307692	0.02\\
0.358621630769231	0.02\\
0.358621630769231	0.03\\
0.364995353846154	0.03\\
0.364995353846154	0.04\\
0.382936523076923	0.04\\
0.382936523076923	0.05\\
0.395342492307692	0.05\\
0.395342492307692	0.06\\
0.399394430769231	0.06\\
0.399394430769231	0.07\\
0.401636707692308	0.07\\
0.401636707692308	0.08\\
0.410208769230769	0.08\\
0.410208769230769	0.09\\
0.413177384615385	0.09\\
0.413177384615385	0.1\\
0.423632492307692	0.1\\
0.423632492307692	0.11\\
0.4276548	0.11\\
0.4276548	0.12\\
0.431291476923077	0.12\\
0.431291476923077	0.13\\
0.447223230769231	0.13\\
0.447223230769231	0.14\\
0.463455476923077	0.14\\
0.463455476923077	0.15\\
0.465979353846154	0.15\\
0.465979353846154	0.16\\
0.466690830769231	0.16\\
0.466690830769231	0.17\\
0.470313138461538	0.17\\
0.470313138461538	0.18\\
0.470683292307692	0.18\\
0.470683292307692	0.19\\
0.470848123076923	0.19\\
0.470848123076923	0.2\\
0.471023446153846	0.2\\
0.471023446153846	0.21\\
0.476108615384615	0.21\\
0.476108615384615	0.22\\
0.479837446153846	0.22\\
0.479837446153846	0.23\\
0.482034184615385	0.23\\
0.482034184615385	0.24\\
0.482393353846154	0.24\\
0.482393353846154	0.25\\
0.482760892307692	0.25\\
0.482760892307692	0.26\\
0.488755476923077	0.26\\
0.488755476923077	0.27\\
0.494437569230769	0.27\\
0.494437569230769	0.28\\
0.5008604	0.28\\
0.5008604	0.29\\
0.500982276923077	0.29\\
0.500982276923077	0.3\\
0.504137261538462	0.3\\
0.504137261538462	0.31\\
0.504183538461538	0.31\\
0.504183538461538	0.32\\
0.504521938461538	0.32\\
0.504521938461538	0.33\\
0.506425261538462	0.33\\
0.506425261538462	0.34\\
0.512872276923077	0.34\\
0.512872276923077	0.35\\
0.515408830769231	0.35\\
0.515408830769231	0.36\\
0.517633876923077	0.36\\
0.517633876923077	0.37\\
0.517800523076923	0.37\\
0.517800523076923	0.38\\
0.518311846153846	0.38\\
0.518311846153846	0.39\\
0.525831846153846	0.39\\
0.525831846153846	0.4\\
0.526795046153846	0.4\\
0.526795046153846	0.41\\
0.52799	0.41\\
0.52799	0.42\\
0.529527969230769	0.42\\
0.529527969230769	0.43\\
0.531501692307692	0.43\\
0.531501692307692	0.44\\
0.535294369230769	0.44\\
0.535294369230769	0.45\\
0.536088646153846	0.45\\
0.536088646153846	0.46\\
0.536781876923077	0.46\\
0.536781876923077	0.47\\
0.537298707692308	0.47\\
0.537298707692308	0.48\\
0.545920153846154	0.48\\
0.545920153846154	0.49\\
0.551014184615385	0.49\\
0.551014184615385	0.5\\
0.551748584615385	0.5\\
0.551748584615385	0.51\\
0.552130307692308	0.51\\
0.552130307692308	0.52\\
0.552392030769231	0.52\\
0.552392030769231	0.53\\
0.5541812	0.53\\
0.5541812	0.54\\
0.556260338461538	0.54\\
0.556260338461538	0.55\\
0.556378738461538	0.55\\
0.556378738461538	0.56\\
0.557427415384615	0.56\\
0.557427415384615	0.57\\
0.561407476923077	0.57\\
0.561407476923077	0.58\\
0.563494492307692	0.58\\
0.563494492307692	0.59\\
0.565234615384615	0.59\\
0.565234615384615	0.6\\
0.574696215384615	0.6\\
0.574696215384615	0.61\\
0.581680523076923	0.61\\
0.581680523076923	0.62\\
0.583844523076923	0.62\\
0.583844523076923	0.63\\
0.585688461538462	0.63\\
0.585688461538462	0.64\\
0.585717415384616	0.64\\
0.585717415384616	0.65\\
0.590986492307692	0.65\\
0.590986492307692	0.66\\
0.591313630769231	0.66\\
0.591313630769231	0.67\\
0.592424153846154	0.67\\
0.592424153846154	0.68\\
0.594109446153846	0.68\\
0.594109446153846	0.69\\
0.596575353846154	0.69\\
0.596575353846154	0.7\\
0.5966164	0.7\\
0.5966164	0.71\\
0.598219969230769	0.71\\
0.598219969230769	0.72\\
0.602142923076923	0.72\\
0.602142923076923	0.73\\
0.6028716	0.73\\
0.6028716	0.74\\
0.610523476923077	0.74\\
0.610523476923077	0.75\\
0.621618061538462	0.75\\
0.621618061538462	0.76\\
0.622823538461538	0.76\\
0.622823538461538	0.77\\
0.627049569230769	0.77\\
0.627049569230769	0.78\\
0.628339723076923	0.78\\
0.628339723076923	0.79\\
0.631698061538462	0.79\\
0.631698061538462	0.8\\
0.632613261538461	0.8\\
0.632613261538461	0.81\\
0.641154984615385	0.81\\
0.641154984615385	0.82\\
0.641155046153846	0.82\\
0.641155046153846	0.83\\
0.642657015384615	0.83\\
0.642657015384615	0.84\\
0.647337753846154	0.84\\
0.647337753846154	0.85\\
0.648831353846154	0.85\\
0.648831353846154	0.86\\
0.649529261538462	0.86\\
0.649529261538462	0.87\\
0.6496812	0.87\\
0.6496812	0.88\\
0.652793692307692	0.88\\
0.652793692307692	0.89\\
0.655407476923077	0.89\\
0.655407476923077	0.9\\
0.656702553846154	0.9\\
0.656702553846154	0.91\\
0.663556830769231	0.91\\
0.663556830769231	0.92\\
0.665148338461538	0.92\\
0.665148338461538	0.93\\
0.6669716	0.93\\
0.6669716	0.94\\
0.668242123076923	0.94\\
0.668242123076923	0.98\\
0.682590246153846	0.98\\
0.682590246153846	0.99\\
0.699180584615384	0.99\\
0.699180584615384	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}
\end{tikzpicture}%

==> avgE.2.DF_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=2.24in,
at={(1.011in,4.209in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.045,0.4809)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.898848775384615	0\\
0.898848775384615	0.01\\
1.0163838	0.01\\
1.0163838	0.02\\
1.13503386461538	0.02\\
1.13503386461538	0.03\\
1.30680055384615	0.03\\
1.30680055384615	0.04\\
1.37160234615385	0.04\\
1.37160234615385	0.05\\
1.39314807384615	0.05\\
1.39314807384615	0.06\\
1.44995446461539	0.06\\
1.44995446461539	0.07\\
1.46547079538462	0.07\\
1.46547079538462	0.08\\
1.47214790769231	0.08\\
1.47214790769231	0.09\\
1.53261009538461	0.09\\
1.53261009538461	0.1\\
1.56883976615385	0.1\\
1.56883976615385	0.11\\
1.57296391384615	0.11\\
1.57296391384615	0.12\\
1.59537001846154	0.12\\
1.59537001846154	0.13\\
1.59548197538462	0.13\\
1.59548197538462	0.14\\
1.62348631538461	0.14\\
1.62348631538461	0.15\\
1.62795397692308	0.15\\
1.62795397692308	0.16\\
1.63727018	0.16\\
1.63727018	0.17\\
1.64385444307692	0.17\\
1.64385444307692	0.18\\
1.65232803230769	0.18\\
1.65232803230769	0.19\\
1.66484063384615	0.19\\
1.66484063384615	0.2\\
1.66560894	0.2\\
1.66560894	0.21\\
1.75009282307692	0.21\\
1.75009282307692	0.22\\
1.75494253230769	0.22\\
1.75494253230769	0.23\\
1.76048503692308	0.23\\
1.76048503692308	0.24\\
1.77951658153846	0.24\\
1.77951658153846	0.25\\
1.78801313538462	0.25\\
1.78801313538462	0.26\\
1.79232025692308	0.26\\
1.79232025692308	0.27\\
1.80386169230769	0.27\\
1.80386169230769	0.28\\
1.80619279538461	0.28\\
1.80619279538461	0.29\\
1.82356720769231	0.29\\
1.82356720769231	0.3\\
1.85045059846154	0.3\\
1.85045059846154	0.31\\
1.89125734	0.31\\
1.89125734	0.32\\
1.89219117538462	0.32\\
1.89219117538462	0.33\\
1.90973200153846	0.33\\
1.90973200153846	0.34\\
1.91361556923077	0.34\\
1.91361556923077	0.35\\
1.93780516461538	0.35\\
1.93780516461538	0.36\\
1.94538228461538	0.36\\
1.94538228461538	0.37\\
1.96208099230769	0.37\\
1.96208099230769	0.38\\
1.98411060461538	0.38\\
1.98411060461538	0.39\\
1.98736793538462	0.39\\
1.98736793538462	0.4\\
1.99157166307692	0.4\\
1.99157166307692	0.41\\
2.01012530307692	0.41\\
2.01012530307692	0.42\\
2.01713687076923	0.42\\
2.01713687076923	0.43\\
2.04524350769231	0.43\\
2.04524350769231	0.44\\
2.04933460615385	0.44\\
2.04933460615385	0.45\\
2.05654542461538	0.45\\
2.05654542461538	0.46\\
2.06078796923077	0.46\\
2.06078796923077	0.47\\
2.07759923538462	0.47\\
2.07759923538462	0.48\\
2.08556296769231	0.48\\
2.08556296769231	0.49\\
2.10861654	0.49\\
2.10861654	0.5\\
2.12227280769231	0.5\\
2.12227280769231	0.51\\
2.14597887230769	0.51\\
2.14597887230769	0.52\\
2.14684452153846	0.52\\
2.14684452153846	0.53\\
2.14789735538462	0.53\\
2.14789735538462	0.54\\
2.16296239076923	0.54\\
2.16296239076923	0.55\\
2.16657749538462	0.55\\
2.16657749538462	0.56\\
2.16675509076923	0.56\\
2.16675509076923	0.57\\
2.17762128153846	0.57\\
2.17762128153846	0.58\\
2.20467628769231	0.58\\
2.20467628769231	0.59\\
2.20844627076923	0.59\\
2.20844627076923	0.6\\
2.30200315846154	0.6\\
2.30200315846154	0.61\\
2.30636986769231	0.61\\
2.30636986769231	0.62\\
2.32429971230769	0.62\\
2.32429971230769	0.63\\
2.33705367230769	0.63\\
2.33705367230769	0.64\\
2.34905588615385	0.64\\
2.34905588615385	0.65\\
2.35788809846154	0.65\\
2.35788809846154	0.66\\
2.35802620461539	0.66\\
2.35802620461539	0.67\\
2.35817386461538	0.67\\
2.35817386461538	0.68\\
2.42756865076923	0.68\\
2.42756865076923	0.69\\
2.42964303846154	0.69\\
2.42964303846154	0.7\\
2.44272335076923	0.7\\
2.44272335076923	0.71\\
2.47641845692308	0.71\\
2.47641845692308	0.72\\
2.48005698615385	0.72\\
2.48005698615385	0.73\\
2.50501605538462	0.73\\
2.50501605538462	0.74\\
2.50679844923077	0.74\\
2.50679844923077	0.75\\
2.53055769692308	0.75\\
2.53055769692308	0.76\\
2.54895373384615	0.76\\
2.54895373384615	0.77\\
2.55086924461538	0.77\\
2.55086924461538	0.78\\
2.55427409384615	0.78\\
2.55427409384615	0.79\\
2.55430774461539	0.79\\
2.55430774461539	0.8\\
2.56504198615385	0.8\\
2.56504198615385	0.81\\
2.57930000461539	0.81\\
2.57930000461539	0.82\\
2.65749275076923	0.82\\
2.65749275076923	0.83\\
2.65849116307692	0.83\\
2.65849116307692	0.84\\
2.66473251384615	0.84\\
2.66473251384615	0.85\\
2.67088865846154	0.85\\
2.67088865846154	0.86\\
2.67558256923077	0.86\\
2.67558256923077	0.87\\
2.69814677230769	0.87\\
2.69814677230769	0.88\\
2.8053	0.88\\
2.8053	1\\
inf	1\\
};
\addlegendentry{Off-FastScan}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.781607630769231	0\\
0.781607630769231	0.01\\
0.883812	0.01\\
0.883812	0.02\\
0.986985969230769	0.02\\
0.986985969230769	0.03\\
1.13634830769231	0.03\\
1.13634830769231	0.04\\
1.19269769230769	0.04\\
1.19269769230769	0.05\\
1.21143310769231	0.05\\
1.21143310769231	0.06\\
1.26082996923077	0.06\\
1.26082996923077	0.07\\
1.27432243076923	0.07\\
1.27432243076923	0.08\\
1.28012861538462	0.08\\
1.28012861538462	0.09\\
1.33270443076923	0.09\\
1.33270443076923	0.1\\
1.36420849230769	0.1\\
1.36420849230769	0.11\\
1.36779470769231	0.11\\
1.36779470769231	0.12\\
1.38727827692308	0.12\\
1.38727827692308	0.13\\
1.38737563076923	0.13\\
1.38737563076923	0.14\\
1.41172723076923	0.14\\
1.41172723076923	0.15\\
1.41561215384615	0.15\\
1.41561215384615	0.16\\
1.4237132	0.16\\
1.4237132	0.17\\
1.42943864615385	0.17\\
1.42943864615385	0.18\\
1.43680698461538	0.18\\
1.43680698461538	0.19\\
1.44768750769231	0.19\\
1.44768750769231	0.2\\
1.4483556	0.2\\
1.4483556	0.21\\
1.52181984615385	0.21\\
1.52181984615385	0.22\\
1.52603698461539	0.22\\
1.52603698461539	0.23\\
1.53085655384615	0.23\\
1.53085655384615	0.24\\
1.54740572307692	0.24\\
1.54740572307692	0.25\\
1.55479403076923	0.25\\
1.55479403076923	0.26\\
1.55853935384615	0.26\\
1.55853935384615	0.27\\
1.56857538461538	0.27\\
1.56857538461538	0.28\\
1.57060243076923	0.28\\
1.57060243076923	0.29\\
1.58571061538462	0.29\\
1.58571061538462	0.3\\
1.60908747692308	0.3\\
1.60908747692308	0.31\\
1.6445716	0.31\\
1.6445716	0.32\\
1.64538363076923	0.32\\
1.64538363076923	0.33\\
1.66063652307692	0.33\\
1.66063652307692	0.34\\
1.66401353846154	0.34\\
1.66401353846154	0.35\\
1.68504796923077	0.35\\
1.68504796923077	0.36\\
1.69163676923077	0.36\\
1.69163676923077	0.37\\
1.70615738461538	0.37\\
1.70615738461538	0.38\\
1.72531356923077	0.38\\
1.72531356923077	0.39\\
1.72814603076923	0.39\\
1.72814603076923	0.4\\
1.73180144615385	0.4\\
1.73180144615385	0.41\\
1.74793504615385	0.41\\
1.74793504615385	0.42\\
1.75403206153846	0.42\\
1.75403206153846	0.43\\
1.77847261538461	0.43\\
1.77847261538461	0.44\\
1.78203009230769	0.44\\
1.78203009230769	0.45\\
1.78830036923077	0.45\\
1.78830036923077	0.46\\
1.79198953846154	0.46\\
1.79198953846154	0.47\\
1.80660803076923	0.47\\
1.80660803076923	0.48\\
1.81353301538462	0.48\\
1.81353301538462	0.49\\
1.8335796	0.49\\
1.8335796	0.5\\
1.84545461538461	0.5\\
1.84545461538461	0.51\\
1.86606858461538	0.51\\
1.86606858461538	0.52\\
1.86682132307692	0.52\\
1.86682132307692	0.53\\
1.86773683076923	0.53\\
1.86773683076923	0.54\\
1.88083686153846	0.54\\
1.88083686153846	0.55\\
1.88398043076923	0.55\\
1.88398043076923	0.56\\
1.88413486153846	0.56\\
1.88413486153846	0.57\\
1.89358372307692	0.57\\
1.89358372307692	0.58\\
1.91710981538462	0.58\\
1.91710981538462	0.59\\
1.92038806153846	0.59\\
1.92038806153846	0.6\\
2.00174187692308	0.6\\
2.00174187692308	0.61\\
2.00553901538462	0.61\\
2.00553901538462	0.62\\
2.02113018461539	0.62\\
2.02113018461539	0.63\\
2.03222058461539	0.63\\
2.03222058461539	0.64\\
2.04265729230769	0.64\\
2.04265729230769	0.65\\
2.05033747692308	0.65\\
2.05033747692308	0.66\\
2.05045756923077	0.66\\
2.05045756923077	0.67\\
2.05058596923077	0.67\\
2.05058596923077	0.68\\
2.11092926153846	0.68\\
2.11092926153846	0.69\\
2.11273307692308	0.69\\
2.11273307692308	0.7\\
2.12410726153846	0.7\\
2.12410726153846	0.71\\
2.15340735384615	0.71\\
2.15340735384615	0.72\\
2.15657129230769	0.72\\
2.15657129230769	0.73\\
2.17827483076923	0.73\\
2.17827483076923	0.74\\
2.17982473846154	0.74\\
2.17982473846154	0.75\\
2.20048495384615	0.75\\
2.20048495384615	0.76\\
2.21648150769231	0.76\\
2.21648150769231	0.77\\
2.21814716923077	0.77\\
2.21814716923077	0.78\\
2.22110790769231	0.78\\
2.22110790769231	0.79\\
2.22113716923077	0.79\\
2.22113716923077	0.8\\
2.23047129230769	0.8\\
2.23047129230769	0.81\\
2.24286956923077	0.81\\
2.24286956923077	0.82\\
2.31086326153846	0.82\\
2.31086326153846	0.83\\
2.31173144615385	0.83\\
2.31173144615385	0.84\\
2.31715870769231	0.84\\
2.31715870769231	0.85\\
2.32251187692308	0.85\\
2.32251187692308	0.86\\
2.32659353846154	0.86\\
2.32659353846154	0.87\\
2.34621458461539	0.87\\
2.34621458461539	0.88\\
2.48443221538462	0.88\\
2.48443221538462	0.89\\
2.49646076923077	0.89\\
2.49646076923077	0.9\\
2.49689556923077	0.9\\
2.49689556923077	0.91\\
2.54072316923077	0.91\\
2.54072316923077	0.92\\
2.58752516923077	0.92\\
2.58752516923077	0.93\\
2.6191256	0.93\\
2.6191256	0.94\\
2.62058855384615	0.94\\
2.62058855384615	0.95\\
2.68612636923077	0.95\\
2.68612636923077	0.96\\
2.6969216	0.96\\
2.6969216	1\\
inf	1\\
};
\addlegendentry{FastScan}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.733773046153846	0\\
0.733773046153846	0.01\\
0.838909230769231	0.01\\
0.838909230769231	0.02\\
0.8749328	0.02\\
0.8749328	0.03\\
1.02958323076923	0.03\\
1.02958323076923	0.04\\
1.04223138461539	0.04\\
1.04223138461539	0.05\\
1.0803688	0.05\\
1.0803688	0.06\\
1.08186763076923	0.06\\
1.08186763076923	0.07\\
1.0844296	0.07\\
1.0844296	0.08\\
1.09743033846154	0.08\\
1.09743033846154	0.09\\
1.11424683076923	0.09\\
1.11424683076923	0.1\\
1.19663529230769	0.1\\
1.19663529230769	0.11\\
1.2353088	0.11\\
1.2353088	0.12\\
1.24156523076923	0.12\\
1.24156523076923	0.13\\
1.27374581538462	0.13\\
1.27374581538462	0.14\\
1.2830236	0.14\\
1.2830236	0.15\\
1.29115753846154	0.15\\
1.29115753846154	0.16\\
1.29460516923077	0.16\\
1.29460516923077	0.17\\
1.29797529230769	0.17\\
1.29797529230769	0.18\\
1.3106412	0.18\\
1.3106412	0.19\\
1.3170344	0.19\\
1.3170344	0.2\\
1.34861236923077	0.2\\
1.34861236923077	0.21\\
1.36060756923077	0.21\\
1.36060756923077	0.22\\
1.38854095384615	0.22\\
1.38854095384615	0.23\\
1.41889030769231	0.23\\
1.41889030769231	0.24\\
1.41921227692308	0.24\\
1.41921227692308	0.25\\
1.44568150769231	0.25\\
1.44568150769231	0.26\\
1.45272003076923	0.26\\
1.45272003076923	0.27\\
1.46103009230769	0.27\\
1.46103009230769	0.28\\
1.46209818461538	0.28\\
1.46209818461538	0.29\\
1.47319452307692	0.29\\
1.47319452307692	0.3\\
1.49142609230769	0.3\\
1.49142609230769	0.31\\
1.49239070769231	0.31\\
1.49239070769231	0.32\\
1.49556907692308	0.32\\
1.49556907692308	0.33\\
1.50257889230769	0.33\\
1.50257889230769	0.34\\
1.51906793846154	0.34\\
1.51906793846154	0.35\\
1.52954987692308	0.35\\
1.52954987692308	0.36\\
1.53972538461538	0.36\\
1.53972538461538	0.37\\
1.54216227692308	0.37\\
1.54216227692308	0.38\\
1.5588076	0.38\\
1.5588076	0.39\\
1.60074021538462	0.39\\
1.60074021538462	0.4\\
1.60484258461538	0.4\\
1.60484258461538	0.41\\
1.61149824615385	0.41\\
1.61149824615385	0.42\\
1.61229449230769	0.42\\
1.61229449230769	0.43\\
1.62810206153846	0.43\\
1.62810206153846	0.44\\
1.63981233846154	0.44\\
1.63981233846154	0.45\\
1.6466108	0.45\\
1.6466108	0.46\\
1.65096636923077	0.46\\
1.65096636923077	0.47\\
1.65505104615385	0.47\\
1.65505104615385	0.48\\
1.67344624615385	0.48\\
1.67344624615385	0.49\\
1.67495135384615	0.49\\
1.67495135384615	0.5\\
1.67632901538462	0.5\\
1.67632901538462	0.51\\
1.68117113846154	0.51\\
1.68117113846154	0.52\\
1.68633981538462	0.52\\
1.68633981538462	0.53\\
1.69936824615385	0.53\\
1.69936824615385	0.54\\
1.70809569230769	0.54\\
1.70809569230769	0.55\\
1.7464656	0.55\\
1.7464656	0.56\\
1.74890763076923	0.56\\
1.74890763076923	0.57\\
1.76402073846154	0.57\\
1.76402073846154	0.58\\
1.76559775384615	0.58\\
1.76559775384615	0.59\\
1.77144286153846	0.59\\
1.77144286153846	0.6\\
1.799538	0.6\\
1.799538	0.61\\
1.80791596923077	0.61\\
1.80791596923077	0.62\\
1.80907633846154	0.62\\
1.80907633846154	0.63\\
1.81352083076923	0.63\\
1.81352083076923	0.64\\
1.89641412307692	0.64\\
1.89641412307692	0.65\\
1.91818544615385	0.65\\
1.91818544615385	0.66\\
1.92383972307692	0.66\\
1.92383972307692	0.67\\
1.94383806153846	0.67\\
1.94383806153846	0.68\\
1.9606312	0.68\\
1.9606312	0.69\\
1.96192849230769	0.69\\
1.96192849230769	0.7\\
2.00099855384615	0.7\\
2.00099855384615	0.71\\
2.00811815384615	0.71\\
2.00811815384615	0.72\\
2.02291489230769	0.72\\
2.02291489230769	0.73\\
2.02512221538462	0.73\\
2.02512221538462	0.74\\
2.06438452307692	0.74\\
2.06438452307692	0.75\\
2.06500381538462	0.75\\
2.06500381538462	0.76\\
2.10064135384615	0.76\\
2.10064135384615	0.77\\
2.11665953846154	0.77\\
2.11665953846154	0.78\\
2.12568135384615	0.78\\
2.12568135384615	0.79\\
2.14422978461538	0.79\\
2.14422978461538	0.8\\
2.18281230769231	0.8\\
2.18281230769231	0.81\\
2.21473489230769	0.81\\
2.21473489230769	0.82\\
2.23032196923077	0.82\\
2.23032196923077	0.83\\
2.24410473846154	0.83\\
2.24410473846154	0.84\\
2.25984443076923	0.84\\
2.25984443076923	0.85\\
2.29549956923077	0.85\\
2.29549956923077	0.86\\
2.31299643076923	0.86\\
2.31299643076923	0.87\\
2.33318338461539	0.87\\
2.33318338461539	0.88\\
2.33941667692308	0.88\\
2.33941667692308	0.89\\
2.35130596923077	0.89\\
2.35130596923077	0.9\\
2.37895664615385	0.9\\
2.37895664615385	0.91\\
2.40206587692308	0.91\\
2.40206587692308	0.92\\
2.44993489230769	0.92\\
2.44993489230769	0.93\\
2.47525646153846	0.93\\
2.47525646153846	0.94\\
2.56439889230769	0.94\\
2.56439889230769	0.95\\
2.6129984	0.95\\
2.6129984	0.96\\
2.61413766153846	0.96\\
2.61413766153846	0.97\\
2.63288818461539	0.97\\
2.63288818461539	1\\
inf	1\\
};
\addlegendentry{FastMPC}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.680008646153846	0\\
0.680008646153846	0.01\\
0.861221353846154	0.01\\
0.861221353846154	0.02\\
0.874031015384616	0.02\\
0.874031015384616	0.03\\
0.995200615384616	0.03\\
0.995200615384616	0.04\\
1.01525624615385	0.04\\
1.01525624615385	0.05\\
1.03178833846154	0.05\\
1.03178833846154	0.06\\
1.08272190769231	0.06\\
1.08272190769231	0.07\\
1.11113006153846	0.07\\
1.11113006153846	0.08\\
1.11162393846154	0.08\\
1.11162393846154	0.09\\
1.14100467692308	0.09\\
1.14100467692308	0.1\\
1.21904424615385	0.1\\
1.21904424615385	0.11\\
1.22789473846154	0.11\\
1.22789473846154	0.12\\
1.22953836923077	0.12\\
1.22953836923077	0.13\\
1.2317108	0.13\\
1.2317108	0.14\\
1.24438858461538	0.14\\
1.24438858461538	0.15\\
1.25958270769231	0.15\\
1.25958270769231	0.16\\
1.26417886153846	0.16\\
1.26417886153846	0.17\\
1.26948824615385	0.17\\
1.26948824615385	0.18\\
1.31394864615385	0.18\\
1.31394864615385	0.19\\
1.3168704	0.19\\
1.3168704	0.2\\
1.33306166153846	0.2\\
1.33306166153846	0.21\\
1.38144889230769	0.21\\
1.38144889230769	0.22\\
1.38801978461538	0.22\\
1.38801978461538	0.23\\
1.3929652	0.23\\
1.3929652	0.24\\
1.39901652307692	0.24\\
1.39901652307692	0.25\\
1.40363187692308	0.25\\
1.40363187692308	0.26\\
1.42537870769231	0.26\\
1.42537870769231	0.27\\
1.4271216	0.27\\
1.4271216	0.28\\
1.44859572307692	0.28\\
1.44859572307692	0.29\\
1.45943058461538	0.29\\
1.45943058461538	0.3\\
1.46043123076923	0.3\\
1.46043123076923	0.31\\
1.46903396923077	0.31\\
1.46903396923077	0.32\\
1.49529024615385	0.32\\
1.49529024615385	0.33\\
1.49583707692308	0.33\\
1.49583707692308	0.34\\
1.51233947692308	0.34\\
1.51233947692308	0.35\\
1.52095273846154	0.35\\
1.52095273846154	0.36\\
1.52218593846154	0.36\\
1.52218593846154	0.37\\
1.55965646153846	0.37\\
1.55965646153846	0.38\\
1.56176344615385	0.38\\
1.56176344615385	0.39\\
1.56900301538461	0.39\\
1.56900301538461	0.4\\
1.58750615384615	0.4\\
1.58750615384615	0.41\\
1.609066	0.41\\
1.609066	0.42\\
1.61631858461538	0.42\\
1.61631858461538	0.43\\
1.62314975384615	0.43\\
1.62314975384615	0.44\\
1.62463129230769	0.44\\
1.62463129230769	0.45\\
1.63883803076923	0.45\\
1.63883803076923	0.46\\
1.63961323076923	0.46\\
1.63961323076923	0.47\\
1.64104458461538	0.47\\
1.64104458461538	0.48\\
1.64217233846154	0.48\\
1.64217233846154	0.49\\
1.65949323076923	0.49\\
1.65949323076923	0.5\\
1.67380289230769	0.5\\
1.67380289230769	0.51\\
1.6889164	0.51\\
1.6889164	0.52\\
1.69503193846154	0.52\\
1.69503193846154	0.53\\
1.70173523076923	0.53\\
1.70173523076923	0.54\\
1.70883498461538	0.54\\
1.70883498461538	0.55\\
1.72621889230769	0.55\\
1.72621889230769	0.56\\
1.72834735384615	0.56\\
1.72834735384615	0.57\\
1.7345384	0.57\\
1.7345384	0.58\\
1.74373012307692	0.58\\
1.74373012307692	0.59\\
1.74932873846154	0.59\\
1.74932873846154	0.6\\
1.75871603076923	0.6\\
1.75871603076923	0.61\\
1.78216661538462	0.61\\
1.78216661538462	0.62\\
1.81469209230769	0.62\\
1.81469209230769	0.63\\
1.88188778461538	0.63\\
1.88188778461538	0.64\\
1.90808415384615	0.64\\
1.90808415384615	0.65\\
1.91495055384615	0.65\\
1.91495055384615	0.66\\
1.92970843076923	0.66\\
1.92970843076923	0.67\\
1.95646206153846	0.67\\
1.95646206153846	0.68\\
1.95774430769231	0.68\\
1.95774430769231	0.69\\
1.96538301538462	0.69\\
1.96538301538462	0.7\\
1.96967596923077	0.7\\
1.96967596923077	0.71\\
1.9721072	0.71\\
1.9721072	0.72\\
2.0154212	0.72\\
2.0154212	0.73\\
2.04390492307692	0.73\\
2.04390492307692	0.74\\
2.05590283076923	0.74\\
2.05590283076923	0.75\\
2.05646615384615	0.75\\
2.05646615384615	0.76\\
2.06568932307692	0.76\\
2.06568932307692	0.77\\
2.10741295384615	0.77\\
2.10741295384615	0.78\\
2.13501298461539	0.78\\
2.13501298461539	0.79\\
2.13797003076923	0.79\\
2.13797003076923	0.8\\
2.15160476923077	0.8\\
2.15160476923077	0.81\\
2.19458630769231	0.81\\
2.19458630769231	0.82\\
2.22260658461539	0.82\\
2.22260658461539	0.83\\
2.23262867692308	0.83\\
2.23262867692308	0.84\\
2.24361153846154	0.84\\
2.24361153846154	0.85\\
2.26101996923077	0.85\\
2.26101996923077	0.86\\
2.26325996923077	0.86\\
2.26325996923077	0.87\\
2.34011870769231	0.87\\
2.34011870769231	0.88\\
2.34520418461539	0.88\\
2.34520418461539	0.89\\
2.34871252307692	0.89\\
2.34871252307692	0.9\\
2.3543244	0.9\\
2.3543244	0.91\\
2.41581775384615	0.91\\
2.41581775384615	0.92\\
2.42490458461539	0.92\\
2.42490458461539	0.93\\
2.49010846153846	0.93\\
2.49010846153846	0.94\\
2.52580683076923	0.94\\
2.52580683076923	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.7127408	0\\
0.7127408	0.01\\
0.807996892307693	0.01\\
0.807996892307693	0.02\\
0.874275876923077	0.02\\
0.874275876923077	0.03\\
0.995342523076923	0.03\\
0.995342523076923	0.04\\
1.05468372307692	0.04\\
1.05468372307692	0.05\\
1.05559055384615	0.05\\
1.05559055384615	0.06\\
1.06638446153846	0.06\\
1.06638446153846	0.07\\
1.13669092307692	0.07\\
1.13669092307692	0.08\\
1.18020556923077	0.08\\
1.18020556923077	0.09\\
1.2042536	0.09\\
1.2042536	0.1\\
1.20505083076923	0.1\\
1.20505083076923	0.11\\
1.22722843076923	0.11\\
1.22722843076923	0.12\\
1.23285596923077	0.12\\
1.23285596923077	0.13\\
1.25132443076923	0.13\\
1.25132443076923	0.14\\
1.25765723076923	0.14\\
1.25765723076923	0.15\\
1.26329458461538	0.15\\
1.26329458461538	0.16\\
1.28467532307692	0.16\\
1.28467532307692	0.17\\
1.29436193846154	0.17\\
1.29436193846154	0.18\\
1.30995975384615	0.18\\
1.30995975384615	0.19\\
1.33619006153846	0.19\\
1.33619006153846	0.2\\
1.3571136	0.2\\
1.3571136	0.21\\
1.36601778461538	0.21\\
1.36601778461538	0.22\\
1.37548409230769	0.22\\
1.37548409230769	0.23\\
1.38867190769231	0.23\\
1.38867190769231	0.24\\
1.4078928	0.24\\
1.4078928	0.25\\
1.41139243076923	0.25\\
1.41139243076923	0.26\\
1.42836735384615	0.26\\
1.42836735384615	0.27\\
1.4304864	0.27\\
1.4304864	0.28\\
1.43972547692308	0.28\\
1.43972547692308	0.29\\
1.44827190769231	0.29\\
1.44827190769231	0.3\\
1.45050975384615	0.3\\
1.45050975384615	0.31\\
1.45763104615385	0.31\\
1.45763104615385	0.32\\
1.46237569230769	0.32\\
1.46237569230769	0.33\\
1.47126070769231	0.33\\
1.47126070769231	0.34\\
1.47901403076923	0.34\\
1.47901403076923	0.35\\
1.48975892307692	0.35\\
1.48975892307692	0.36\\
1.52066178461538	0.36\\
1.52066178461538	0.37\\
1.52582261538462	0.37\\
1.52582261538462	0.38\\
1.52980150769231	0.38\\
1.52980150769231	0.39\\
1.59333015384615	0.39\\
1.59333015384615	0.4\\
1.60481661538462	0.4\\
1.60481661538462	0.41\\
1.61508723076923	0.41\\
1.61508723076923	0.42\\
1.61988775384615	0.42\\
1.61988775384615	0.43\\
1.63348541538462	0.43\\
1.63348541538462	0.44\\
1.63662603076923	0.44\\
1.63662603076923	0.45\\
1.6467872	0.45\\
1.6467872	0.46\\
1.65196193846154	0.46\\
1.65196193846154	0.47\\
1.65235061538461	0.47\\
1.65235061538461	0.48\\
1.65358015384615	0.48\\
1.65358015384615	0.49\\
1.65935667692308	0.49\\
1.65935667692308	0.5\\
1.67020024615385	0.5\\
1.67020024615385	0.51\\
1.67087452307692	0.51\\
1.67087452307692	0.52\\
1.68752569230769	0.52\\
1.68752569230769	0.53\\
1.68898947692308	0.53\\
1.68898947692308	0.54\\
1.71231784615385	0.54\\
1.71231784615385	0.55\\
1.71272061538462	0.55\\
1.71272061538462	0.56\\
1.7211428	0.56\\
1.7211428	0.57\\
1.75477818461539	0.57\\
1.75477818461539	0.58\\
1.75723932307692	0.58\\
1.75723932307692	0.59\\
1.76509372307692	0.59\\
1.76509372307692	0.6\\
1.77740153846154	0.6\\
1.77740153846154	0.61\\
1.78072458461538	0.61\\
1.78072458461538	0.62\\
1.83531350769231	0.62\\
1.83531350769231	0.63\\
1.85822353846154	0.63\\
1.85822353846154	0.64\\
1.86511129230769	0.64\\
1.86511129230769	0.65\\
1.88980744615385	0.65\\
1.88980744615385	0.66\\
1.89962526153846	0.66\\
1.89962526153846	0.67\\
1.90368184615385	0.67\\
1.90368184615385	0.68\\
1.93684470769231	0.68\\
1.93684470769231	0.69\\
1.97812701538462	0.69\\
1.97812701538462	0.7\\
1.98935415384615	0.7\\
1.98935415384615	0.71\\
1.99345569230769	0.71\\
1.99345569230769	0.72\\
1.99640307692308	0.72\\
1.99640307692308	0.73\\
2.01540390769231	0.73\\
2.01540390769231	0.74\\
2.02052996923077	0.74\\
2.02052996923077	0.75\\
2.02361089230769	0.75\\
2.02361089230769	0.76\\
2.05110590769231	0.76\\
2.05110590769231	0.77\\
2.05971726153846	0.77\\
2.05971726153846	0.78\\
2.06705501538462	0.78\\
2.06705501538462	0.79\\
2.09457876923077	0.79\\
2.09457876923077	0.8\\
2.09544824615385	0.8\\
2.09544824615385	0.81\\
2.1369568	0.81\\
2.1369568	0.82\\
2.17031006153846	0.82\\
2.17031006153846	0.83\\
2.19219283076923	0.83\\
2.19219283076923	0.84\\
2.192198	0.84\\
2.192198	0.85\\
2.21491781538462	0.85\\
2.21491781538462	0.86\\
2.28841538461539	0.86\\
2.28841538461539	0.87\\
2.30924990769231	0.87\\
2.30924990769231	0.88\\
2.31161052307692	0.88\\
2.31161052307692	0.89\\
2.35090415384616	0.89\\
2.35090415384616	0.9\\
2.36399901538462	0.9\\
2.36399901538462	0.91\\
2.37950969230769	0.91\\
2.37950969230769	0.92\\
2.45290421538462	0.92\\
2.45290421538462	0.93\\
2.49107036923077	0.93\\
2.49107036923077	0.94\\
2.5006888	0.94\\
2.5006888	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.677281815384616	0\\
0.677281815384616	0.01\\
0.864115692307692	0.01\\
0.864115692307692	0.02\\
0.912615907692308	0.02\\
0.912615907692308	0.03\\
1.01323283076923	0.03\\
1.01323283076923	0.04\\
1.05024861538462	0.04\\
1.05024861538462	0.05\\
1.05458498461538	0.05\\
1.05458498461538	0.06\\
1.06838163076923	0.06\\
1.06838163076923	0.07\\
1.10110178461538	0.07\\
1.10110178461538	0.08\\
1.11978138461538	0.08\\
1.11978138461538	0.09\\
1.14949067692308	0.09\\
1.14949067692308	0.1\\
1.2317128	0.1\\
1.2317128	0.11\\
1.23695196923077	0.11\\
1.23695196923077	0.12\\
1.24297018461538	0.12\\
1.24297018461538	0.13\\
1.24372378461538	0.13\\
1.24372378461538	0.14\\
1.25569963076923	0.14\\
1.25569963076923	0.15\\
1.26791670769231	0.15\\
1.26791670769231	0.16\\
1.28557249230769	0.16\\
1.28557249230769	0.17\\
1.33146187692308	0.17\\
1.33146187692308	0.18\\
1.33155132307692	0.18\\
1.33155132307692	0.19\\
1.33472870769231	0.19\\
1.33472870769231	0.2\\
1.34242150769231	0.2\\
1.34242150769231	0.21\\
1.34445384615385	0.21\\
1.34445384615385	0.22\\
1.35158110769231	0.22\\
1.35158110769231	0.23\\
1.36894513846154	0.23\\
1.36894513846154	0.24\\
1.39925581538462	0.24\\
1.39925581538462	0.25\\
1.4013056	0.25\\
1.4013056	0.26\\
1.42647252307692	0.26\\
1.42647252307692	0.27\\
1.42798676923077	0.27\\
1.42798676923077	0.28\\
1.4410436	0.28\\
1.4410436	0.29\\
1.45216233846154	0.29\\
1.45216233846154	0.3\\
1.45486458461538	0.3\\
1.45486458461538	0.31\\
1.4590488	0.31\\
1.4590488	0.32\\
1.48000338461538	0.32\\
1.48000338461538	0.33\\
1.48129175384615	0.33\\
1.48129175384615	0.34\\
1.50413723076923	0.34\\
1.50413723076923	0.35\\
1.51091907692308	0.35\\
1.51091907692308	0.36\\
1.5170956	0.36\\
1.5170956	0.37\\
1.52911963076923	0.37\\
1.52911963076923	0.38\\
1.53199110769231	0.38\\
1.53199110769231	0.39\\
1.54575846153846	0.39\\
1.54575846153846	0.4\\
1.55627898461538	0.4\\
1.55627898461538	0.41\\
1.56484578461538	0.41\\
1.56484578461538	0.42\\
1.56940372307692	0.42\\
1.56940372307692	0.43\\
1.58463076923077	0.43\\
1.58463076923077	0.44\\
1.59778809230769	0.44\\
1.59778809230769	0.45\\
1.6384164	0.45\\
1.6384164	0.46\\
1.64994178461538	0.46\\
1.64994178461538	0.47\\
1.65238584615385	0.47\\
1.65238584615385	0.48\\
1.65406590769231	0.48\\
1.65406590769231	0.49\\
1.65570276923077	0.49\\
1.65570276923077	0.5\\
1.6663776	0.5\\
1.6663776	0.51\\
1.66899135384615	0.51\\
1.66899135384615	0.52\\
1.67098689230769	0.52\\
1.67098689230769	0.53\\
1.68621726153846	0.53\\
1.68621726153846	0.54\\
1.69187335384615	0.54\\
1.69187335384615	0.55\\
1.7059852	0.55\\
1.7059852	0.56\\
1.73226815384615	0.56\\
1.73226815384615	0.57\\
1.73609649230769	0.57\\
1.73609649230769	0.58\\
1.76161196923077	0.58\\
1.76161196923077	0.59\\
1.76391033846154	0.59\\
1.76391033846154	0.6\\
1.7785824	0.6\\
1.7785824	0.61\\
1.80706993846154	0.61\\
1.80706993846154	0.62\\
1.84800326153846	0.62\\
1.84800326153846	0.63\\
1.88296058461538	0.63\\
1.88296058461538	0.64\\
1.88354763076923	0.64\\
1.88354763076923	0.65\\
1.90724526153846	0.65\\
1.90724526153846	0.66\\
1.92022033846154	0.66\\
1.92022033846154	0.67\\
1.92573649230769	0.67\\
1.92573649230769	0.68\\
1.93461129230769	0.68\\
1.93461129230769	0.69\\
1.948294	0.69\\
1.948294	0.7\\
1.95568067692308	0.7\\
1.95568067692308	0.71\\
1.97517587692308	0.71\\
1.97517587692308	0.72\\
1.98957553846154	0.72\\
1.98957553846154	0.73\\
2.01738369230769	0.73\\
2.01738369230769	0.74\\
2.05278710769231	0.74\\
2.05278710769231	0.75\\
2.05638824615385	0.75\\
2.05638824615385	0.76\\
2.095102	0.76\\
2.095102	0.77\\
2.09548975384615	0.77\\
2.09548975384615	0.78\\
2.11282895384615	0.78\\
2.11282895384615	0.79\\
2.11470698461538	0.79\\
2.11470698461538	0.8\\
2.12117938461539	0.8\\
2.12117938461539	0.81\\
2.12920806153846	0.81\\
2.12920806153846	0.82\\
2.15669329230769	0.82\\
2.15669329230769	0.83\\
2.19219283076923	0.83\\
2.19219283076923	0.84\\
2.22250584615385	0.84\\
2.22250584615385	0.85\\
2.2650684	0.85\\
2.2650684	0.86\\
2.26876	0.86\\
2.26876	0.87\\
2.31862563076923	0.87\\
2.31862563076923	0.88\\
2.34261972307692	0.88\\
2.34261972307692	0.89\\
2.35603424615385	0.89\\
2.35603424615385	0.9\\
2.37371778461539	0.9\\
2.37371778461539	0.91\\
2.41395390769231	0.91\\
2.41395390769231	0.92\\
2.43046744615385	0.92\\
2.43046744615385	0.93\\
2.44628104615385	0.93\\
2.44628104615385	0.94\\
2.52542993846154	0.94\\
2.52542993846154	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.695437323076923	0\\
0.695437323076923	0.01\\
0.824193076923077	0.01\\
0.824193076923077	0.02\\
0.915130984615385	0.02\\
0.915130984615385	0.03\\
1.00352175384615	0.03\\
1.00352175384615	0.04\\
1.07284612307692	0.04\\
1.07284612307692	0.05\\
1.08115510769231	0.05\\
1.08115510769231	0.06\\
1.1001176	0.06\\
1.1001176	0.07\\
1.10321501538462	0.07\\
1.10321501538462	0.08\\
1.11901012307692	0.08\\
1.11901012307692	0.09\\
1.17400729230769	0.09\\
1.17400729230769	0.1\\
1.21001236923077	0.1\\
1.21001236923077	0.11\\
1.21822935384615	0.11\\
1.21822935384615	0.12\\
1.22257270769231	0.12\\
1.22257270769231	0.13\\
1.2343872	0.13\\
1.2343872	0.14\\
1.23595295384615	0.14\\
1.23595295384615	0.15\\
1.25918833846154	0.15\\
1.25918833846154	0.16\\
1.27241338461538	0.16\\
1.27241338461538	0.17\\
1.29167963076923	0.17\\
1.29167963076923	0.18\\
1.31186852307692	0.18\\
1.31186852307692	0.19\\
1.33234067692308	0.19\\
1.33234067692308	0.2\\
1.37828643076923	0.2\\
1.37828643076923	0.21\\
1.38792403076923	0.21\\
1.38792403076923	0.22\\
1.38928664615385	0.22\\
1.38928664615385	0.23\\
1.39404116923077	0.23\\
1.39404116923077	0.24\\
1.40596356923077	0.24\\
1.40596356923077	0.25\\
1.41219218461538	0.25\\
1.41219218461538	0.26\\
1.4213024	0.26\\
1.4213024	0.27\\
1.42465172307692	0.27\\
1.42465172307692	0.28\\
1.44741390769231	0.28\\
1.44741390769231	0.29\\
1.44742249230769	0.29\\
1.44742249230769	0.3\\
1.45069821538462	0.3\\
1.45069821538462	0.31\\
1.46766633846154	0.31\\
1.46766633846154	0.32\\
1.46968178461538	0.32\\
1.46968178461538	0.33\\
1.48111938461538	0.33\\
1.48111938461538	0.34\\
1.48474107692308	0.34\\
1.48474107692308	0.35\\
1.49728738461538	0.35\\
1.49728738461538	0.36\\
1.51150913846154	0.36\\
1.51150913846154	0.37\\
1.52436338461538	0.37\\
1.52436338461538	0.38\\
1.53726836923077	0.38\\
1.53726836923077	0.39\\
1.54289129230769	0.39\\
1.54289129230769	0.4\\
1.57999861538462	0.4\\
1.57999861538462	0.41\\
1.59876498461538	0.41\\
1.59876498461538	0.42\\
1.61864187692308	0.42\\
1.61864187692308	0.43\\
1.62040615384615	0.43\\
1.62040615384615	0.44\\
1.63455338461538	0.44\\
1.63455338461538	0.45\\
1.63504744615385	0.45\\
1.63504744615385	0.46\\
1.63616006153846	0.46\\
1.63616006153846	0.47\\
1.64113793846154	0.47\\
1.64113793846154	0.48\\
1.65510446153846	0.48\\
1.65510446153846	0.49\\
1.66554806153846	0.49\\
1.66554806153846	0.5\\
1.67422735384615	0.5\\
1.67422735384615	0.51\\
1.67536273846154	0.51\\
1.67536273846154	0.52\\
1.6812632	0.52\\
1.6812632	0.53\\
1.68515369230769	0.53\\
1.68515369230769	0.54\\
1.69199458461538	0.54\\
1.69199458461538	0.55\\
1.70692166153846	0.55\\
1.70692166153846	0.56\\
1.7239652	0.56\\
1.7239652	0.57\\
1.75247975384615	0.57\\
1.75247975384615	0.58\\
1.7635808	0.58\\
1.7635808	0.59\\
1.76448070769231	0.59\\
1.76448070769231	0.6\\
1.77021984615385	0.6\\
1.77021984615385	0.61\\
1.77638590769231	0.61\\
1.77638590769231	0.62\\
1.87683350769231	0.62\\
1.87683350769231	0.63\\
1.88286470769231	0.63\\
1.88286470769231	0.64\\
1.89698864615385	0.64\\
1.89698864615385	0.65\\
1.90555369230769	0.65\\
1.90555369230769	0.66\\
1.90754036923077	0.66\\
1.90754036923077	0.67\\
1.90888141538462	0.67\\
1.90888141538462	0.68\\
1.94376664615385	0.68\\
1.94376664615385	0.69\\
1.95385913846154	0.69\\
1.95385913846154	0.7\\
1.99910987692308	0.7\\
1.99910987692308	0.71\\
2.00013596923077	0.71\\
2.00013596923077	0.72\\
2.0003744	0.72\\
2.0003744	0.73\\
2.02620664615385	0.73\\
2.02620664615385	0.74\\
2.02767713846154	0.74\\
2.02767713846154	0.75\\
2.04392938461539	0.75\\
2.04392938461539	0.76\\
2.05449544615385	0.76\\
2.05449544615385	0.77\\
2.06778741538462	0.77\\
2.06778741538462	0.78\\
2.09755944615385	0.78\\
2.09755944615385	0.79\\
2.10429624615385	0.79\\
2.10429624615385	0.8\\
2.12845209230769	0.8\\
2.12845209230769	0.81\\
2.15160476923077	0.81\\
2.15160476923077	0.82\\
2.16819873846154	0.82\\
2.16819873846154	0.83\\
2.18998156923077	0.83\\
2.18998156923077	0.84\\
2.19777618461538	0.84\\
2.19777618461538	0.85\\
2.23203615384615	0.85\\
2.23203615384615	0.86\\
2.27803338461539	0.86\\
2.27803338461539	0.87\\
2.31158516923077	0.87\\
2.31158516923077	0.88\\
2.32279987692308	0.88\\
2.32279987692308	0.89\\
2.32770427692308	0.89\\
2.32770427692308	0.9\\
2.36270301538462	0.9\\
2.36270301538462	0.91\\
2.37550003076923	0.91\\
2.37550003076923	0.92\\
2.39006575384615	0.92\\
2.39006575384615	0.93\\
2.49107036923077	0.93\\
2.49107036923077	0.94\\
2.5181296	0.94\\
2.5181296	0.95\\
2.57728390769231	0.95\\
2.57728390769231	0.96\\
2.59563070769231	0.96\\
2.59563070769231	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.24in,
at={(1.011in,0.906in)},
scale only axis,
unbounded coords=jump,
xmin=0.2,
xmax=0.9,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.045,0.4809)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.237455492615385	0\\
0.237455492615385	0.01\\
0.257866083384615	0.01\\
0.257866083384615	0.02\\
0.316705895384615	0.02\\
0.316705895384615	0.03\\
0.316781824	0.03\\
0.316781824	0.04\\
0.364034971076923	0.04\\
0.364034971076923	0.05\\
0.390681975384615	0.05\\
0.390681975384615	0.06\\
0.404478061538462	0.06\\
0.404478061538462	0.07\\
0.407680762769231	0.07\\
0.407680762769231	0.08\\
0.413149801846154	0.08\\
0.413149801846154	0.09\\
0.424401533230769	0.09\\
0.424401533230769	0.1\\
0.426895149538462	0.1\\
0.426895149538462	0.11\\
0.429914923692308	0.11\\
0.429914923692308	0.12\\
0.431352135384616	0.12\\
0.431352135384616	0.13\\
0.434079148615385	0.13\\
0.434079148615385	0.14\\
0.434861744615385	0.14\\
0.434861744615385	0.15\\
0.445418717230769	0.15\\
0.445418717230769	0.16\\
0.445463665538462	0.16\\
0.445463665538462	0.17\\
0.449943752307692	0.17\\
0.449943752307692	0.18\\
0.450946941230769	0.18\\
0.450946941230769	0.19\\
0.451962993846154	0.19\\
0.451962993846154	0.2\\
0.453391639692308	0.2\\
0.453391639692308	0.21\\
0.465751140923077	0.21\\
0.465751140923077	0.22\\
0.472701892307692	0.22\\
0.472701892307692	0.23\\
0.474463173538462	0.23\\
0.474463173538462	0.24\\
0.475851168923077	0.24\\
0.475851168923077	0.25\\
0.478974121230769	0.25\\
0.478974121230769	0.26\\
0.479615485230769	0.26\\
0.479615485230769	0.27\\
0.480945131384615	0.27\\
0.480945131384615	0.28\\
0.483518138461538	0.28\\
0.483518138461538	0.29\\
0.486971159384615	0.29\\
0.486971159384615	0.3\\
0.491970211076923	0.3\\
0.491970211076923	0.31\\
0.492570178461538	0.31\\
0.492570178461538	0.32\\
0.496046061538461	0.32\\
0.496046061538461	0.33\\
0.498423427076923	0.33\\
0.498423427076923	0.34\\
0.501346619076923	0.34\\
0.501346619076923	0.35\\
0.513518835692308	0.35\\
0.513518835692308	0.36\\
0.516369710461539	0.36\\
0.516369710461539	0.37\\
0.517494462769231	0.37\\
0.517494462769231	0.38\\
0.518189161846154	0.38\\
0.518189161846154	0.39\\
0.521067584615385	0.39\\
0.521067584615385	0.4\\
0.528220304923077	0.4\\
0.528220304923077	0.41\\
0.535899362153846	0.41\\
0.535899362153846	0.42\\
0.536811520307692	0.42\\
0.536811520307692	0.43\\
0.537119741538461	0.43\\
0.537119741538461	0.44\\
0.537162242461539	0.44\\
0.537162242461539	0.45\\
0.538564832615385	0.45\\
0.538564832615385	0.46\\
0.539567961846154	0.46\\
0.539567961846154	0.47\\
0.541883814461539	0.47\\
0.541883814461539	0.48\\
0.546130086461538	0.48\\
0.546130086461538	0.49\\
0.546507610461539	0.49\\
0.546507610461539	0.5\\
0.549354038153846	0.5\\
0.549354038153846	0.51\\
0.550997844923077	0.51\\
0.550997844923077	0.52\\
0.553165690461538	0.52\\
0.553165690461538	0.53\\
0.553810158461538	0.53\\
0.553810158461538	0.54\\
0.555047609846154	0.54\\
0.555047609846154	0.55\\
0.556490134153846	0.55\\
0.556490134153846	0.56\\
0.565711461538462	0.56\\
0.565711461538462	0.57\\
0.567102710153846	0.57\\
0.567102710153846	0.58\\
0.573819616923077	0.58\\
0.573819616923077	0.59\\
0.577564085538462	0.59\\
0.577564085538462	0.6\\
0.580107485230769	0.6\\
0.580107485230769	0.61\\
0.584361576923077	0.61\\
0.584361576923077	0.62\\
0.584443683692308	0.62\\
0.584443683692308	0.63\\
0.585973149846154	0.63\\
0.585973149846154	0.64\\
0.587244506461538	0.64\\
0.587244506461538	0.65\\
0.587712941846154	0.65\\
0.587712941846154	0.66\\
0.589514425846154	0.66\\
0.589514425846154	0.67\\
0.590045926153846	0.67\\
0.590045926153846	0.68\\
0.591947812615385	0.68\\
0.591947812615385	0.69\\
0.594124373230769	0.69\\
0.594124373230769	0.7\\
0.594299719384616	0.7\\
0.594299719384616	0.71\\
0.597420164615385	0.71\\
0.597420164615385	0.72\\
0.599497904615385	0.72\\
0.599497904615385	0.73\\
0.601038772	0.73\\
0.601038772	0.74\\
0.602612440307692	0.74\\
0.602612440307692	0.75\\
0.614240680923077	0.75\\
0.614240680923077	0.76\\
0.622928448615385	0.76\\
0.622928448615385	0.77\\
0.625845313230769	0.77\\
0.625845313230769	0.78\\
0.6271341	0.78\\
0.6271341	0.79\\
0.628932509846154	0.79\\
0.628932509846154	0.8\\
0.629703615076923	0.8\\
0.629703615076923	0.81\\
0.636610791076923	0.81\\
0.636610791076923	0.82\\
0.638507484307692	0.82\\
0.638507484307692	0.83\\
0.640159677846154	0.83\\
0.640159677846154	0.84\\
0.648200977846154	0.84\\
0.648200977846154	0.89\\
0.654380444923077	0.89\\
0.654380444923077	0.9\\
0.656954019076923	0.9\\
0.656954019076923	0.91\\
0.659956333230769	0.91\\
0.659956333230769	0.92\\
0.663408727384615	0.92\\
0.663408727384615	0.93\\
0.666121742769231	0.93\\
0.666121742769231	0.94\\
0.667068343384615	0.94\\
0.667068343384615	0.95\\
0.67007988	0.95\\
0.67007988	0.96\\
0.670708410153846	0.96\\
0.670708410153846	0.97\\
0.672816235076923	0.97\\
0.672816235076923	0.98\\
0.688048577846154	0.98\\
0.688048577846154	0.99\\
0.688705133538462	0.99\\
0.688705133538462	1\\
inf	1\\
};
\addlegendentry{Off-FastScan}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.244799476923077	0\\
0.244799476923077	0.01\\
0.265841323076923	0.01\\
0.265841323076923	0.02\\
0.326500923076923	0.02\\
0.326500923076923	0.03\\
0.3265792	0.03\\
0.3265792	0.04\\
0.375293784615385	0.04\\
0.375293784615385	0.05\\
0.402764923076923	0.05\\
0.402764923076923	0.06\\
0.416987692307692	0.06\\
0.416987692307692	0.07\\
0.420289446153846	0.07\\
0.420289446153846	0.08\\
0.425927630769231	0.08\\
0.425927630769231	0.09\\
0.437527353846154	0.09\\
0.437527353846154	0.1\\
0.440098092307692	0.1\\
0.440098092307692	0.11\\
0.443211261538462	0.11\\
0.443211261538462	0.12\\
0.444692923076923	0.12\\
0.444692923076923	0.13\\
0.447504276923077	0.13\\
0.447504276923077	0.14\\
0.448311076923077	0.14\\
0.448311076923077	0.15\\
0.459194553846154	0.15\\
0.459194553846154	0.16\\
0.459240892307692	0.16\\
0.459240892307692	0.17\\
0.463859538461538	0.17\\
0.463859538461538	0.18\\
0.464893753846154	0.18\\
0.464893753846154	0.19\\
0.465941230769231	0.19\\
0.465941230769231	0.2\\
0.467414061538461	0.2\\
0.467414061538461	0.21\\
0.480155815384615	0.21\\
0.480155815384615	0.22\\
0.487321538461538	0.22\\
0.487321538461538	0.23\\
0.489137292307692	0.23\\
0.489137292307692	0.24\\
0.490568215384615	0.24\\
0.490568215384615	0.25\\
0.493787753846154	0.25\\
0.493787753846154	0.26\\
0.494448953846154	0.26\\
0.494448953846154	0.27\\
0.495819723076923	0.27\\
0.495819723076923	0.28\\
0.498472307692308	0.28\\
0.498472307692308	0.29\\
0.502032123076923	0.29\\
0.502032123076923	0.3\\
0.507185784615385	0.3\\
0.507185784615385	0.31\\
0.507804307692308	0.31\\
0.507804307692308	0.32\\
0.511387692307692	0.32\\
0.511387692307692	0.33\\
0.513838584615385	0.33\\
0.513838584615385	0.34\\
0.516852184615385	0.34\\
0.516852184615385	0.35\\
0.529400861538462	0.35\\
0.529400861538462	0.36\\
0.532339907692308	0.36\\
0.532339907692308	0.37\\
0.533499446153846	0.37\\
0.533499446153846	0.38\\
0.534215630769231	0.38\\
0.534215630769231	0.39\\
0.537183076923077	0.39\\
0.537183076923077	0.4\\
0.544557015384616	0.4\\
0.544557015384616	0.41\\
0.552473569230769	0.41\\
0.552473569230769	0.42\\
0.553413938461538	0.42\\
0.553413938461538	0.43\\
0.553731692307692	0.43\\
0.553731692307692	0.44\\
0.553775507692308	0.44\\
0.553775507692308	0.45\\
0.555221476923077	0.45\\
0.555221476923077	0.46\\
0.556255630769231	0.46\\
0.556255630769231	0.47\\
0.558643107692308	0.47\\
0.558643107692308	0.48\\
0.563020707692307	0.48\\
0.563020707692307	0.49\\
0.563409907692308	0.49\\
0.563409907692308	0.5\\
0.566344369230769	0.5\\
0.566344369230769	0.51\\
0.568039015384615	0.51\\
0.568039015384615	0.52\\
0.570273907692307	0.52\\
0.570273907692307	0.53\\
0.570938307692308	0.53\\
0.570938307692308	0.54\\
0.572214030769231	0.54\\
0.572214030769231	0.55\\
0.573701169230769	0.55\\
0.573701169230769	0.56\\
0.583207692307692	0.56\\
0.583207692307692	0.57\\
0.584641969230769	0.57\\
0.584641969230769	0.58\\
0.591566615384615	0.58\\
0.591566615384615	0.59\\
0.595426892307693	0.59\\
0.595426892307693	0.6\\
0.598048953846154	0.6\\
0.598048953846154	0.61\\
0.602434615384615	0.61\\
0.602434615384615	0.62\\
0.602519261538462	0.62\\
0.602519261538462	0.63\\
0.604096030769231	0.63\\
0.604096030769231	0.64\\
0.605406707692308	0.64\\
0.605406707692308	0.65\\
0.605889630769231	0.65\\
0.605889630769231	0.66\\
0.607746830769231	0.66\\
0.607746830769231	0.67\\
0.608294769230769	0.67\\
0.608294769230769	0.68\\
0.610255476923077	0.68\\
0.610255476923077	0.69\\
0.612499353846154	0.69\\
0.612499353846154	0.7\\
0.612680123076923	0.7\\
0.612680123076923	0.71\\
0.615897076923077	0.71\\
0.615897076923077	0.72\\
0.618039076923077	0.72\\
0.618039076923077	0.73\\
0.6196276	0.73\\
0.6196276	0.74\\
0.621249938461539	0.74\\
0.621249938461539	0.75\\
0.633237815384615	0.75\\
0.633237815384615	0.76\\
0.642194276923077	0.76\\
0.642194276923077	0.77\\
0.645201353846154	0.77\\
0.645201353846154	0.78\\
0.64653	0.78\\
0.64653	0.79\\
0.648384030769231	0.79\\
0.648384030769231	0.8\\
0.649178984615385	0.8\\
0.649178984615385	0.81\\
0.656299784615385	0.81\\
0.656299784615385	0.82\\
0.658255138461538	0.82\\
0.658255138461538	0.83\\
0.659958430769231	0.83\\
0.659958430769231	0.84\\
0.668248430769231	0.84\\
0.668248430769231	0.89\\
0.674619015384615	0.89\\
0.674619015384615	0.9\\
0.677272184615385	0.9\\
0.677272184615385	0.91\\
0.680367353846154	0.91\\
0.680367353846154	0.92\\
0.683926523076923	0.92\\
0.683926523076923	0.93\\
0.686723446153846	0.93\\
0.686723446153846	0.94\\
0.687699323076923	0.94\\
0.687699323076923	0.95\\
0.690804	0.95\\
0.690804	0.96\\
0.691451969230769	0.96\\
0.691451969230769	0.97\\
0.693624984615384	0.97\\
0.693624984615384	0.98\\
0.709328430769231	0.98\\
0.709328430769231	0.99\\
0.710005292307692	0.99\\
0.710005292307692	1\\
inf	1\\
};
\addlegendentry{FastScan}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.2336716	0\\
0.2336716	0.01\\
0.3286444	0.01\\
0.3286444	0.02\\
0.366633753846154	0.02\\
0.366633753846154	0.03\\
0.367033692307692	0.03\\
0.367033692307692	0.04\\
0.368058984615385	0.04\\
0.368058984615385	0.05\\
0.402272461538462	0.05\\
0.402272461538462	0.06\\
0.404108615384615	0.06\\
0.404108615384615	0.07\\
0.428118369230769	0.07\\
0.428118369230769	0.08\\
0.431783107692308	0.08\\
0.431783107692308	0.09\\
0.434864153846154	0.09\\
0.434864153846154	0.1\\
0.4374308	0.1\\
0.4374308	0.11\\
0.438992769230769	0.11\\
0.438992769230769	0.12\\
0.439639784615385	0.12\\
0.439639784615385	0.13\\
0.443454584615384	0.13\\
0.443454584615384	0.14\\
0.446937876923077	0.14\\
0.446937876923077	0.15\\
0.455943876923077	0.15\\
0.455943876923077	0.16\\
0.469522307692308	0.16\\
0.469522307692308	0.17\\
0.472624769230769	0.17\\
0.472624769230769	0.18\\
0.473271630769231	0.18\\
0.473271630769231	0.19\\
0.473994923076923	0.19\\
0.473994923076923	0.2\\
0.474861846153846	0.2\\
0.474861846153846	0.21\\
0.475566461538461	0.21\\
0.475566461538461	0.22\\
0.4758828	0.22\\
0.4758828	0.23\\
0.476002061538462	0.23\\
0.476002061538462	0.24\\
0.487569538461538	0.24\\
0.487569538461538	0.25\\
0.487609230769231	0.25\\
0.487609230769231	0.26\\
0.489562738461538	0.26\\
0.489562738461538	0.27\\
0.491023969230769	0.27\\
0.491023969230769	0.28\\
0.4948564	0.28\\
0.4948564	0.29\\
0.498984953846154	0.29\\
0.498984953846154	0.3\\
0.501028892307692	0.3\\
0.501028892307692	0.31\\
0.501737692307693	0.31\\
0.501737692307693	0.32\\
0.503197630769231	0.32\\
0.503197630769231	0.33\\
0.508166215384615	0.33\\
0.508166215384615	0.34\\
0.519321569230769	0.34\\
0.519321569230769	0.35\\
0.521593692307692	0.35\\
0.521593692307692	0.36\\
0.521670030769231	0.36\\
0.521670030769231	0.37\\
0.5318372	0.37\\
0.5318372	0.38\\
0.535045138461538	0.38\\
0.535045138461538	0.39\\
0.543256830769231	0.39\\
0.543256830769231	0.4\\
0.545907723076923	0.4\\
0.545907723076923	0.41\\
0.546675723076923	0.41\\
0.546675723076923	0.42\\
0.551763907692308	0.42\\
0.551763907692308	0.43\\
0.552376276923077	0.43\\
0.552376276923077	0.44\\
0.558470246153846	0.44\\
0.558470246153846	0.45\\
0.558842984615384	0.45\\
0.558842984615384	0.46\\
0.563747169230769	0.46\\
0.563747169230769	0.47\\
0.564203292307692	0.47\\
0.564203292307692	0.48\\
0.565883107692308	0.48\\
0.565883107692308	0.49\\
0.566682923076923	0.49\\
0.566682923076923	0.5\\
0.567629630769231	0.5\\
0.567629630769231	0.51\\
0.568738123076923	0.51\\
0.568738123076923	0.52\\
0.571362615384615	0.52\\
0.571362615384615	0.53\\
0.571483723076923	0.53\\
0.571483723076923	0.54\\
0.573100953846154	0.54\\
0.573100953846154	0.55\\
0.576855353846154	0.55\\
0.576855353846154	0.56\\
0.581484153846154	0.56\\
0.581484153846154	0.57\\
0.586675169230769	0.57\\
0.586675169230769	0.58\\
0.586703353846154	0.58\\
0.586703353846154	0.59\\
0.587606246153846	0.59\\
0.587606246153846	0.6\\
0.589236892307692	0.6\\
0.589236892307692	0.61\\
0.592189015384615	0.61\\
0.592189015384615	0.62\\
0.592226184615385	0.62\\
0.592226184615385	0.63\\
0.5923876	0.63\\
0.5923876	0.64\\
0.594662	0.64\\
0.594662	0.65\\
0.598194923076923	0.65\\
0.598194923076923	0.66\\
0.6013988	0.66\\
0.6013988	0.67\\
0.605517753846154	0.67\\
0.605517753846154	0.68\\
0.607000769230769	0.68\\
0.607000769230769	0.69\\
0.607213507692308	0.69\\
0.607213507692308	0.7\\
0.610588953846154	0.7\\
0.610588953846154	0.71\\
0.612666	0.71\\
0.612666	0.72\\
0.615255353846154	0.72\\
0.615255353846154	0.73\\
0.616398430769231	0.73\\
0.616398430769231	0.74\\
0.618154953846154	0.74\\
0.618154953846154	0.75\\
0.618467353846154	0.75\\
0.618467353846154	0.76\\
0.627533630769231	0.76\\
0.627533630769231	0.77\\
0.629440276923077	0.77\\
0.629440276923077	0.78\\
0.629560646153846	0.78\\
0.629560646153846	0.79\\
0.639734676923077	0.79\\
0.639734676923077	0.8\\
0.639739415384615	0.8\\
0.639739415384615	0.81\\
0.640302615384615	0.81\\
0.640302615384615	0.82\\
0.641166492307693	0.82\\
0.641166492307693	0.83\\
0.645621569230769	0.83\\
0.645621569230769	0.84\\
0.646779846153846	0.84\\
0.646779846153846	0.85\\
0.655404092307692	0.85\\
0.655404092307692	0.86\\
0.656771230769231	0.86\\
0.656771230769231	0.87\\
0.657876892307692	0.87\\
0.657876892307692	0.88\\
0.662085815384615	0.88\\
0.662085815384615	0.89\\
0.672665015384615	0.89\\
0.672665015384615	0.9\\
0.673493076923077	0.9\\
0.673493076923077	0.91\\
0.6740156	0.91\\
0.6740156	0.92\\
0.675459907692308	0.92\\
0.675459907692308	0.93\\
0.678022307692308	0.93\\
0.678022307692308	0.96\\
0.687813815384615	0.96\\
0.687813815384615	0.97\\
0.698230984615385	0.97\\
0.698230984615385	0.98\\
0.704719046153846	0.98\\
0.704719046153846	0.99\\
0.724893569230769	0.99\\
0.724893569230769	1\\
inf	1\\
};
\addlegendentry{FastMPC}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.217399107692308	0\\
0.217399107692308	0.01\\
0.321610953846154	0.01\\
0.321610953846154	0.02\\
0.327272615384615	0.02\\
0.327272615384615	0.03\\
0.332643846153846	0.03\\
0.332643846153846	0.04\\
0.372549323076923	0.04\\
0.372549323076923	0.05\\
0.388003169230769	0.05\\
0.388003169230769	0.06\\
0.409856276923077	0.06\\
0.409856276923077	0.07\\
0.413903230769231	0.07\\
0.413903230769231	0.08\\
0.415517753846154	0.08\\
0.415517753846154	0.09\\
0.418705076923077	0.09\\
0.418705076923077	0.1\\
0.423909723076923	0.1\\
0.423909723076923	0.11\\
0.425380646153846	0.11\\
0.425380646153846	0.12\\
0.425964	0.12\\
0.425964	0.13\\
0.431925569230769	0.13\\
0.431925569230769	0.14\\
0.444909076923077	0.14\\
0.444909076923077	0.15\\
0.447050923076923	0.15\\
0.447050923076923	0.16\\
0.449221846153846	0.16\\
0.449221846153846	0.17\\
0.453920830769231	0.17\\
0.453920830769231	0.18\\
0.456624738461538	0.18\\
0.456624738461538	0.19\\
0.461851476923077	0.19\\
0.461851476923077	0.2\\
0.462794769230769	0.2\\
0.462794769230769	0.21\\
0.464026676923077	0.21\\
0.464026676923077	0.22\\
0.465570307692308	0.22\\
0.465570307692308	0.23\\
0.480231230769231	0.23\\
0.480231230769231	0.24\\
0.481310861538461	0.24\\
0.481310861538461	0.25\\
0.482565876923077	0.25\\
0.482565876923077	0.26\\
0.485810123076923	0.26\\
0.485810123076923	0.27\\
0.487725876923077	0.27\\
0.487725876923077	0.28\\
0.492349446153846	0.28\\
0.492349446153846	0.29\\
0.497110461538461	0.29\\
0.497110461538461	0.3\\
0.4990492	0.3\\
0.4990492	0.31\\
0.499608553846154	0.31\\
0.499608553846154	0.32\\
0.506123938461538	0.32\\
0.506123938461538	0.33\\
0.506652953846154	0.33\\
0.506652953846154	0.34\\
0.507219507692308	0.34\\
0.507219507692308	0.35\\
0.513849446153846	0.35\\
0.513849446153846	0.36\\
0.516774984615385	0.36\\
0.516774984615385	0.37\\
0.526428276923077	0.37\\
0.526428276923077	0.38\\
0.527171353846154	0.38\\
0.527171353846154	0.39\\
0.527876461538461	0.39\\
0.527876461538461	0.4\\
0.528577261538461	0.4\\
0.528577261538461	0.41\\
0.529727846153846	0.41\\
0.529727846153846	0.42\\
0.529928892307692	0.42\\
0.529928892307692	0.43\\
0.530934615384615	0.43\\
0.530934615384615	0.44\\
0.536129876923077	0.44\\
0.536129876923077	0.45\\
0.545136153846154	0.45\\
0.545136153846154	0.46\\
0.550173261538462	0.46\\
0.550173261538462	0.47\\
0.551014184615385	0.47\\
0.551014184615385	0.48\\
0.558635323076923	0.48\\
0.558635323076923	0.49\\
0.560525076923077	0.49\\
0.560525076923077	0.5\\
0.562122369230769	0.5\\
0.562122369230769	0.51\\
0.569763230769231	0.51\\
0.569763230769231	0.52\\
0.569984584615385	0.52\\
0.569984584615385	0.53\\
0.57231	0.53\\
0.57231	0.54\\
0.579534738461538	0.54\\
0.579534738461538	0.55\\
0.580939230769231	0.55\\
0.580939230769231	0.56\\
0.5813508	0.56\\
0.5813508	0.57\\
0.582165446153846	0.57\\
0.582165446153846	0.58\\
0.583689015384615	0.58\\
0.583689015384615	0.59\\
0.586531415384616	0.59\\
0.586531415384616	0.6\\
0.586724953846154	0.6\\
0.586724953846154	0.61\\
0.588306676923077	0.61\\
0.588306676923077	0.62\\
0.595810430769231	0.62\\
0.595810430769231	0.63\\
0.598269015384616	0.63\\
0.598269015384616	0.64\\
0.601995353846154	0.64\\
0.601995353846154	0.65\\
0.603442646153846	0.65\\
0.603442646153846	0.66\\
0.607746615384615	0.66\\
0.607746615384615	0.67\\
0.611886923076923	0.67\\
0.611886923076923	0.68\\
0.6154308	0.68\\
0.6154308	0.69\\
0.6161308	0.69\\
0.6161308	0.7\\
0.618411292307692	0.7\\
0.618411292307692	0.71\\
0.620254676923077	0.71\\
0.620254676923077	0.72\\
0.622461507692308	0.72\\
0.622461507692308	0.73\\
0.629661630769231	0.73\\
0.629661630769231	0.74\\
0.630370861538461	0.74\\
0.630370861538461	0.75\\
0.632930061538462	0.75\\
0.632930061538462	0.76\\
0.634950123076923	0.76\\
0.634950123076923	0.77\\
0.644072338461538	0.77\\
0.644072338461538	0.78\\
0.644598430769231	0.78\\
0.644598430769231	0.79\\
0.655407476923077	0.79\\
0.655407476923077	0.8\\
0.656936830769231	0.8\\
0.656936830769231	0.81\\
0.661822676923077	0.81\\
0.661822676923077	0.82\\
0.666324338461538	0.82\\
0.666324338461538	0.83\\
0.666846123076923	0.83\\
0.666846123076923	0.84\\
0.668242123076923	0.84\\
0.668242123076923	0.88\\
0.670170184615385	0.88\\
0.670170184615385	0.89\\
0.680141692307692	0.89\\
0.680141692307692	0.9\\
0.681891476923077	0.9\\
0.681891476923077	0.91\\
0.6833524	0.91\\
0.6833524	0.92\\
0.684235046153846	0.92\\
0.684235046153846	0.93\\
0.692195723076923	0.93\\
0.692195723076923	0.94\\
0.692917815384615	0.94\\
0.692917815384615	0.95\\
0.694665446153846	0.95\\
0.694665446153846	0.96\\
0.706502184615384	0.96\\
0.706502184615384	0.97\\
0.706873876923077	0.97\\
0.706873876923077	0.98\\
0.711905815384615	0.98\\
0.711905815384615	0.99\\
0.819657446153846	0.99\\
0.819657446153846	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.256833261538462	0\\
0.256833261538462	0.01\\
0.340499723076923	0.01\\
0.340499723076923	0.02\\
0.369855723076923	0.02\\
0.369855723076923	0.03\\
0.378258953846154	0.03\\
0.378258953846154	0.04\\
0.387729630769231	0.04\\
0.387729630769231	0.05\\
0.390058984615385	0.05\\
0.390058984615385	0.06\\
0.391675107692308	0.06\\
0.391675107692308	0.07\\
0.396916861538462	0.07\\
0.396916861538462	0.08\\
0.414424707692308	0.08\\
0.414424707692308	0.09\\
0.414953815384616	0.09\\
0.414953815384616	0.1\\
0.424185015384615	0.1\\
0.424185015384615	0.11\\
0.431707353846154	0.11\\
0.431707353846154	0.12\\
0.436846	0.12\\
0.436846	0.13\\
0.437112892307692	0.13\\
0.437112892307692	0.14\\
0.446373784615384	0.14\\
0.446373784615384	0.15\\
0.448831138461538	0.15\\
0.448831138461538	0.16\\
0.4495396	0.16\\
0.4495396	0.17\\
0.455479969230769	0.17\\
0.455479969230769	0.18\\
0.4598328	0.18\\
0.4598328	0.19\\
0.463514092307692	0.19\\
0.463514092307692	0.2\\
0.464516461538462	0.2\\
0.464516461538462	0.21\\
0.466087169230769	0.21\\
0.466087169230769	0.22\\
0.467322738461538	0.22\\
0.467322738461538	0.23\\
0.469559353846154	0.23\\
0.469559353846154	0.24\\
0.4720656	0.24\\
0.4720656	0.25\\
0.474343323076923	0.25\\
0.474343323076923	0.26\\
0.478832276923077	0.26\\
0.478832276923077	0.27\\
0.484825384615385	0.27\\
0.484825384615385	0.28\\
0.494599723076923	0.28\\
0.494599723076923	0.29\\
0.494796338461538	0.29\\
0.494796338461538	0.3\\
0.494803076923077	0.3\\
0.494803076923077	0.31\\
0.495051630769231	0.31\\
0.495051630769231	0.32\\
0.510543169230769	0.32\\
0.510543169230769	0.33\\
0.512611661538461	0.33\\
0.512611661538461	0.34\\
0.515890061538462	0.34\\
0.515890061538462	0.35\\
0.517600615384615	0.35\\
0.517600615384615	0.36\\
0.522744953846154	0.36\\
0.522744953846154	0.37\\
0.525718369230769	0.37\\
0.525718369230769	0.38\\
0.527167846153846	0.38\\
0.527167846153846	0.39\\
0.528158553846154	0.39\\
0.528158553846154	0.4\\
0.529553938461539	0.4\\
0.529553938461539	0.41\\
0.535254092307692	0.41\\
0.535254092307692	0.42\\
0.538017169230769	0.42\\
0.538017169230769	0.43\\
0.549249876923077	0.43\\
0.549249876923077	0.44\\
0.549421476923077	0.44\\
0.549421476923077	0.45\\
0.551028338461538	0.45\\
0.551028338461538	0.46\\
0.552504584615384	0.46\\
0.552504584615384	0.47\\
0.558045261538462	0.47\\
0.558045261538462	0.48\\
0.564323661538461	0.48\\
0.564323661538461	0.49\\
0.5682708	0.49\\
0.5682708	0.5\\
0.569010430769231	0.5\\
0.569010430769231	0.51\\
0.573959538461538	0.51\\
0.573959538461538	0.52\\
0.575688584615385	0.52\\
0.575688584615385	0.53\\
0.576672030769231	0.53\\
0.576672030769231	0.54\\
0.5768964	0.54\\
0.5768964	0.55\\
0.578305015384615	0.55\\
0.578305015384615	0.56\\
0.583704769230769	0.56\\
0.583704769230769	0.57\\
0.584395538461539	0.57\\
0.584395538461539	0.58\\
0.584431538461538	0.58\\
0.584431538461538	0.59\\
0.584888523076923	0.59\\
0.584888523076923	0.6\\
0.585524707692308	0.6\\
0.585524707692308	0.61\\
0.588150492307692	0.61\\
0.588150492307692	0.62\\
0.588484276923077	0.62\\
0.588484276923077	0.63\\
0.589598061538462	0.63\\
0.589598061538462	0.64\\
0.590799538461539	0.64\\
0.590799538461539	0.65\\
0.593399230769231	0.65\\
0.593399230769231	0.66\\
0.594354861538462	0.66\\
0.594354861538462	0.67\\
0.5950876	0.67\\
0.5950876	0.68\\
0.596296276923077	0.68\\
0.596296276923077	0.69\\
0.596645507692308	0.69\\
0.596645507692308	0.7\\
0.598237446153846	0.7\\
0.598237446153846	0.71\\
0.599477692307692	0.71\\
0.599477692307692	0.72\\
0.600319969230769	0.72\\
0.600319969230769	0.73\\
0.613042738461539	0.73\\
0.613042738461539	0.74\\
0.613232215384615	0.74\\
0.613232215384615	0.75\\
0.614037630769231	0.75\\
0.614037630769231	0.76\\
0.629985384615385	0.76\\
0.629985384615385	0.77\\
0.632860153846154	0.77\\
0.632860153846154	0.78\\
0.633410246153846	0.78\\
0.633410246153846	0.79\\
0.636907446153846	0.79\\
0.636907446153846	0.8\\
0.638771292307692	0.8\\
0.638771292307692	0.81\\
0.639163846153846	0.81\\
0.639163846153846	0.82\\
0.640932892307692	0.82\\
0.640932892307692	0.83\\
0.651409753846154	0.83\\
0.651409753846154	0.84\\
0.655407476923077	0.84\\
0.655407476923077	0.85\\
0.656702553846154	0.85\\
0.656702553846154	0.86\\
0.665148338461538	0.86\\
0.665148338461538	0.87\\
0.666149815384615	0.87\\
0.666149815384615	0.88\\
0.6673388	0.88\\
0.6673388	0.89\\
0.668242123076923	0.89\\
0.668242123076923	0.93\\
0.670331107692308	0.93\\
0.670331107692308	0.94\\
0.673831169230769	0.94\\
0.673831169230769	0.95\\
0.678114769230769	0.95\\
0.678114769230769	0.96\\
0.681751907692308	0.96\\
0.681751907692308	0.97\\
0.689424646153846	0.97\\
0.689424646153846	0.98\\
0.701789138461538	0.98\\
0.701789138461538	0.99\\
0.737944153846154	0.99\\
0.737944153846154	1\\
inf	1\\
};
\addlegendentry{BB}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.204696830769231	0\\
0.204696830769231	0.01\\
0.307829538461538	0.01\\
0.307829538461538	0.02\\
0.360888061538462	0.02\\
0.360888061538462	0.03\\
0.3701444	0.03\\
0.3701444	0.04\\
0.388623292307692	0.04\\
0.388623292307692	0.05\\
0.390134061538462	0.05\\
0.390134061538462	0.06\\
0.392838061538462	0.06\\
0.392838061538462	0.07\\
0.394731292307692	0.07\\
0.394731292307692	0.08\\
0.399779907692308	0.08\\
0.399779907692308	0.09\\
0.4005948	0.09\\
0.4005948	0.1\\
0.403429630769231	0.1\\
0.403429630769231	0.11\\
0.419964461538462	0.11\\
0.419964461538462	0.12\\
0.420143261538461	0.12\\
0.420143261538461	0.13\\
0.422396461538462	0.13\\
0.422396461538462	0.14\\
0.435275476923077	0.14\\
0.435275476923077	0.15\\
0.448617076923077	0.15\\
0.448617076923077	0.16\\
0.449971415384616	0.16\\
0.449971415384616	0.17\\
0.450936830769231	0.17\\
0.450936830769231	0.18\\
0.4517	0.18\\
0.4517	0.19\\
0.45808643076923	0.19\\
0.45808643076923	0.2\\
0.464849261538461	0.2\\
0.464849261538461	0.21\\
0.4670216	0.21\\
0.4670216	0.22\\
0.473222215384615	0.22\\
0.473222215384615	0.23\\
0.476575815384615	0.23\\
0.476575815384615	0.24\\
0.480872830769231	0.24\\
0.480872830769231	0.25\\
0.4809132	0.25\\
0.4809132	0.26\\
0.488450215384615	0.26\\
0.488450215384615	0.27\\
0.493420646153846	0.27\\
0.493420646153846	0.28\\
0.497589907692308	0.28\\
0.497589907692308	0.29\\
0.498931107692308	0.29\\
0.498931107692308	0.3\\
0.500107476923077	0.3\\
0.500107476923077	0.31\\
0.505685815384615	0.31\\
0.505685815384615	0.32\\
0.5094084	0.32\\
0.5094084	0.33\\
0.511003446153846	0.33\\
0.511003446153846	0.34\\
0.514286584615384	0.34\\
0.514286584615384	0.35\\
0.516748092307692	0.35\\
0.516748092307692	0.36\\
0.517165292307692	0.36\\
0.517165292307692	0.37\\
0.517304030769231	0.37\\
0.517304030769231	0.38\\
0.522929815384615	0.38\\
0.522929815384615	0.39\\
0.525104584615385	0.39\\
0.525104584615385	0.4\\
0.525746030769231	0.4\\
0.525746030769231	0.41\\
0.529772030769231	0.41\\
0.529772030769231	0.42\\
0.531124892307692	0.42\\
0.531124892307692	0.43\\
0.532762338461538	0.43\\
0.532762338461538	0.44\\
0.540127415384615	0.44\\
0.540127415384615	0.45\\
0.544608215384615	0.45\\
0.544608215384615	0.46\\
0.554281507692308	0.46\\
0.554281507692308	0.47\\
0.556117292307692	0.47\\
0.556117292307692	0.48\\
0.562264461538461	0.48\\
0.562264461538461	0.49\\
0.562602430769231	0.49\\
0.562602430769231	0.5\\
0.568654369230769	0.5\\
0.568654369230769	0.51\\
0.573545630769231	0.51\\
0.573545630769231	0.52\\
0.573778369230769	0.52\\
0.573778369230769	0.53\\
0.573959538461538	0.53\\
0.573959538461538	0.54\\
0.5789412	0.54\\
0.5789412	0.55\\
0.580687723076923	0.55\\
0.580687723076923	0.56\\
0.583179353846154	0.56\\
0.583179353846154	0.57\\
0.583845692307692	0.57\\
0.583845692307692	0.58\\
0.583985323076923	0.58\\
0.583985323076923	0.59\\
0.586560030769231	0.59\\
0.586560030769231	0.6\\
0.587398184615385	0.6\\
0.587398184615385	0.61\\
0.591503907692308	0.61\\
0.591503907692308	0.62\\
0.596525938461538	0.62\\
0.596525938461538	0.63\\
0.5966164	0.63\\
0.5966164	0.64\\
0.602033692307692	0.64\\
0.602033692307692	0.65\\
0.606228584615385	0.65\\
0.606228584615385	0.66\\
0.613098615384615	0.66\\
0.613098615384615	0.67\\
0.623017876923077	0.67\\
0.623017876923077	0.68\\
0.625269692307692	0.68\\
0.625269692307692	0.69\\
0.6307964	0.69\\
0.6307964	0.7\\
0.632177261538461	0.7\\
0.632177261538461	0.71\\
0.632509446153846	0.71\\
0.632509446153846	0.72\\
0.632962492307692	0.72\\
0.632962492307692	0.73\\
0.634245876923077	0.73\\
0.634245876923077	0.74\\
0.635951353846154	0.74\\
0.635951353846154	0.75\\
0.638263169230769	0.75\\
0.638263169230769	0.76\\
0.642169815384615	0.76\\
0.642169815384615	0.77\\
0.649013261538461	0.77\\
0.649013261538461	0.78\\
0.650997938461539	0.78\\
0.650997938461539	0.79\\
0.655407476923077	0.79\\
0.655407476923077	0.8\\
0.656495538461539	0.8\\
0.656495538461539	0.81\\
0.656786369230769	0.81\\
0.656786369230769	0.82\\
0.657282307692308	0.82\\
0.657282307692308	0.83\\
0.657338676923077	0.83\\
0.657338676923077	0.84\\
0.658458615384615	0.84\\
0.658458615384615	0.85\\
0.664756523076923	0.85\\
0.664756523076923	0.86\\
0.668242123076923	0.86\\
0.668242123076923	0.9\\
0.668714430769231	0.9\\
0.668714430769231	0.91\\
0.675108769230769	0.91\\
0.675108769230769	0.92\\
0.675749938461538	0.92\\
0.675749938461538	0.93\\
0.677842061538462	0.93\\
0.677842061538462	0.94\\
0.685684461538462	0.94\\
0.685684461538462	0.95\\
0.692987230769231	0.95\\
0.692987230769231	0.96\\
0.696962615384615	0.96\\
0.696962615384615	0.97\\
0.7129476	0.97\\
0.7129476	0.98\\
0.717140892307692	0.98\\
0.717140892307692	0.99\\
0.722375938461538	0.99\\
0.722375938461538	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.242363723076923	0\\
0.242363723076923	0.01\\
0.337964092307692	0.01\\
0.337964092307692	0.02\\
0.358621630769231	0.02\\
0.358621630769231	0.03\\
0.364995353846154	0.03\\
0.364995353846154	0.04\\
0.382936523076923	0.04\\
0.382936523076923	0.05\\
0.395342492307692	0.05\\
0.395342492307692	0.06\\
0.399394430769231	0.06\\
0.399394430769231	0.07\\
0.401636707692308	0.07\\
0.401636707692308	0.08\\
0.410208769230769	0.08\\
0.410208769230769	0.09\\
0.413177384615385	0.09\\
0.413177384615385	0.1\\
0.423632492307692	0.1\\
0.423632492307692	0.11\\
0.4276548	0.11\\
0.4276548	0.12\\
0.431291476923077	0.12\\
0.431291476923077	0.13\\
0.447223230769231	0.13\\
0.447223230769231	0.14\\
0.463455476923077	0.14\\
0.463455476923077	0.15\\
0.465979353846154	0.15\\
0.465979353846154	0.16\\
0.466690830769231	0.16\\
0.466690830769231	0.17\\
0.470313138461538	0.17\\
0.470313138461538	0.18\\
0.470683292307692	0.18\\
0.470683292307692	0.19\\
0.470848123076923	0.19\\
0.470848123076923	0.2\\
0.471023446153846	0.2\\
0.471023446153846	0.21\\
0.476108615384615	0.21\\
0.476108615384615	0.22\\
0.479837446153846	0.22\\
0.479837446153846	0.23\\
0.482034184615385	0.23\\
0.482034184615385	0.24\\
0.482393353846154	0.24\\
0.482393353846154	0.25\\
0.482760892307692	0.25\\
0.482760892307692	0.26\\
0.488755476923077	0.26\\
0.488755476923077	0.27\\
0.494437569230769	0.27\\
0.494437569230769	0.28\\
0.5008604	0.28\\
0.5008604	0.29\\
0.500982276923077	0.29\\
0.500982276923077	0.3\\
0.504137261538462	0.3\\
0.504137261538462	0.31\\
0.504183538461538	0.31\\
0.504183538461538	0.32\\
0.504521938461538	0.32\\
0.504521938461538	0.33\\
0.506425261538462	0.33\\
0.506425261538462	0.34\\
0.512872276923077	0.34\\
0.512872276923077	0.35\\
0.515408830769231	0.35\\
0.515408830769231	0.36\\
0.517633876923077	0.36\\
0.517633876923077	0.37\\
0.517800523076923	0.37\\
0.517800523076923	0.38\\
0.518311846153846	0.38\\
0.518311846153846	0.39\\
0.525831846153846	0.39\\
0.525831846153846	0.4\\
0.526795046153846	0.4\\
0.526795046153846	0.41\\
0.52799	0.41\\
0.52799	0.42\\
0.529527969230769	0.42\\
0.529527969230769	0.43\\
0.531501692307692	0.43\\
0.531501692307692	0.44\\
0.535294369230769	0.44\\
0.535294369230769	0.45\\
0.536088646153846	0.45\\
0.536088646153846	0.46\\
0.536781876923077	0.46\\
0.536781876923077	0.47\\
0.537298707692308	0.47\\
0.537298707692308	0.48\\
0.545920153846154	0.48\\
0.545920153846154	0.49\\
0.551014184615385	0.49\\
0.551014184615385	0.5\\
0.551748584615385	0.5\\
0.551748584615385	0.51\\
0.552130307692308	0.51\\
0.552130307692308	0.52\\
0.552392030769231	0.52\\
0.552392030769231	0.53\\
0.5541812	0.53\\
0.5541812	0.54\\
0.556260338461538	0.54\\
0.556260338461538	0.55\\
0.556378738461538	0.55\\
0.556378738461538	0.56\\
0.557427415384615	0.56\\
0.557427415384615	0.57\\
0.561407476923077	0.57\\
0.561407476923077	0.58\\
0.563494492307692	0.58\\
0.563494492307692	0.59\\
0.565234615384615	0.59\\
0.565234615384615	0.6\\
0.574696215384615	0.6\\
0.574696215384615	0.61\\
0.581680523076923	0.61\\
0.581680523076923	0.62\\
0.583844523076923	0.62\\
0.583844523076923	0.63\\
0.585688461538462	0.63\\
0.585688461538462	0.64\\
0.585717415384616	0.64\\
0.585717415384616	0.65\\
0.590986492307692	0.65\\
0.590986492307692	0.66\\
0.591313630769231	0.66\\
0.591313630769231	0.67\\
0.592424153846154	0.67\\
0.592424153846154	0.68\\
0.594109446153846	0.68\\
0.594109446153846	0.69\\
0.596575353846154	0.69\\
0.596575353846154	0.7\\
0.5966164	0.7\\
0.5966164	0.71\\
0.598219969230769	0.71\\
0.598219969230769	0.72\\
0.602142923076923	0.72\\
0.602142923076923	0.73\\
0.6028716	0.73\\
0.6028716	0.74\\
0.610523476923077	0.74\\
0.610523476923077	0.75\\
0.621618061538462	0.75\\
0.621618061538462	0.76\\
0.622823538461538	0.76\\
0.622823538461538	0.77\\
0.627049569230769	0.77\\
0.627049569230769	0.78\\
0.628339723076923	0.78\\
0.628339723076923	0.79\\
0.631698061538462	0.79\\
0.631698061538462	0.8\\
0.632613261538461	0.8\\
0.632613261538461	0.81\\
0.641154984615385	0.81\\
0.641154984615385	0.82\\
0.641155046153846	0.82\\
0.641155046153846	0.83\\
0.642657015384615	0.83\\
0.642657015384615	0.84\\
0.647337753846154	0.84\\
0.647337753846154	0.85\\
0.648831353846154	0.85\\
0.648831353846154	0.86\\
0.649529261538462	0.86\\
0.649529261538462	0.87\\
0.6496812	0.87\\
0.6496812	0.88\\
0.652793692307692	0.88\\
0.652793692307692	0.89\\
0.655407476923077	0.89\\
0.655407476923077	0.9\\
0.656702553846154	0.9\\
0.656702553846154	0.91\\
0.663556830769231	0.91\\
0.663556830769231	0.92\\
0.665148338461538	0.92\\
0.665148338461538	0.93\\
0.6669716	0.93\\
0.6669716	0.94\\
0.668242123076923	0.94\\
0.668242123076923	0.98\\
0.682590246153846	0.98\\
0.682590246153846	0.99\\
0.699180584615384	0.99\\
0.699180584615384	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}
\end{tikzpicture}%

==> bwStat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.2in,
at={(1.25in,4.694in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Average BW in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={CDF (Average BW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.860473249061047	0\\
0.860473249061047	0.001\\
0.873852976680187	0.001\\
0.873852976680187	0.002\\
0.876092479088727	0.002\\
0.876092479088727	0.003\\
0.887053403625268	0.003\\
0.887053403625268	0.004\\
0.887308159327453	0.004\\
0.887308159327453	0.005\\
0.889488687516026	0.005\\
0.889488687516026	0.006\\
0.89988640305749	0.006\\
0.89988640305749	0.007\\
0.92198765754884	0.007\\
0.92198765754884	0.008\\
0.931782321228884	0.008\\
0.931782321228884	0.009\\
0.939142021256858	0.009\\
0.939142021256858	0.01\\
0.945134205648918	0.01\\
0.945134205648918	0.011\\
0.951737027485287	0.011\\
0.951737027485287	0.012\\
0.951896231954679	0.012\\
0.951896231954679	0.013\\
0.965753270652565	0.013\\
0.965753270652565	0.014\\
0.967121021059871	0.014\\
0.967121021059871	0.015\\
1.0036666084297	0.015\\
1.0036666084297	0.016\\
1.00983293440232	0.016\\
1.00983293440232	0.017\\
1.01377852535172	0.017\\
1.01377852535172	0.018\\
1.03771741564373	0.018\\
1.03771741564373	0.019\\
1.03867076211807	0.019\\
1.03867076211807	0.02\\
1.06300278742717	0.02\\
1.06300278742717	0.021\\
1.06565865907234	0.021\\
1.06565865907234	0.022\\
1.09792210721841	0.022\\
1.09792210721841	0.023\\
1.09889372822284	0.023\\
1.09889372822284	0.024\\
1.10075109273059	0.024\\
1.10075109273059	0.025\\
1.10888221943885	0.025\\
1.10888221943885	0.026\\
1.11893208412244	0.026\\
1.11893208412244	0.027\\
1.12047980654697	0.027\\
1.12047980654697	0.028\\
1.13329800601678	0.028\\
1.13329800601678	0.029\\
1.13576524098787	0.029\\
1.13576524098787	0.03\\
1.1366575702199	0.03\\
1.1366575702199	0.031\\
1.13685337918997	0.031\\
1.13685337918997	0.032\\
1.13838154228376	0.032\\
1.13838154228376	0.033\\
1.14053792809202	0.033\\
1.14053792809202	0.034\\
1.16206437868383	0.034\\
1.16206437868383	0.035\\
1.16264214339456	0.035\\
1.16264214339456	0.036\\
1.16836323573912	0.036\\
1.16836323573912	0.037\\
1.17370934121414	0.037\\
1.17370934121414	0.038\\
1.17844163060703	0.038\\
1.17844163060703	0.039\\
1.18099190579248	0.039\\
1.18099190579248	0.04\\
1.18274788671562	0.04\\
1.18274788671562	0.041\\
1.19195648626048	0.041\\
1.19195648626048	0.042\\
1.19316923535842	0.042\\
1.19316923535842	0.043\\
1.19385303723656	0.043\\
1.19385303723656	0.044\\
1.19404360571959	0.044\\
1.19404360571959	0.045\\
1.19439329792294	0.045\\
1.19439329792294	0.046\\
1.20509850905875	0.046\\
1.20509850905875	0.047\\
1.20629455782282	0.047\\
1.20629455782282	0.048\\
1.20886854097252	0.048\\
1.20886854097252	0.049\\
1.21382873853264	0.049\\
1.21382873853264	0.05\\
1.21968092332957	0.05\\
1.21968092332957	0.051\\
1.22162932746313	0.051\\
1.22162932746313	0.052\\
1.2217256157991	0.052\\
1.2217256157991	0.053\\
1.22837922952795	0.053\\
1.22837922952795	0.054\\
1.23369523745137	0.054\\
1.23369523745137	0.055\\
1.24398827456658	0.055\\
1.24398827456658	0.056\\
1.2467975803642	0.056\\
1.2467975803642	0.057\\
1.25039255487032	0.057\\
1.25039255487032	0.058\\
1.25220724305356	0.058\\
1.25220724305356	0.059\\
1.25862939334893	0.059\\
1.25862939334893	0.06\\
1.27262898360488	0.06\\
1.27262898360488	0.061\\
1.27307128359085	0.061\\
1.27307128359085	0.062\\
1.28875805239337	0.062\\
1.28875805239337	0.063\\
1.32208822079208	0.063\\
1.32208822079208	0.064\\
1.32580274083773	0.064\\
1.32580274083773	0.065\\
1.32646432537422	0.065\\
1.32646432537422	0.066\\
1.33349433987199	0.066\\
1.33349433987199	0.067\\
1.34035658025186	0.067\\
1.34035658025186	0.068\\
1.34523418436096	0.068\\
1.34523418436096	0.069\\
1.34569713273819	0.069\\
1.34569713273819	0.07\\
1.34825065553343	0.07\\
1.34825065553343	0.071\\
1.35333648564321	0.071\\
1.35333648564321	0.072\\
1.3534354373665	0.072\\
1.3534354373665	0.073\\
1.35475352462437	0.073\\
1.35475352462437	0.074\\
1.35804393996361	0.074\\
1.35804393996361	0.075\\
1.3592698829656	0.075\\
1.3592698829656	0.076\\
1.36340786352427	0.076\\
1.36340786352427	0.077\\
1.36368133233216	0.077\\
1.36368133233216	0.078\\
1.36414759616949	0.078\\
1.36414759616949	0.079\\
1.36861635561295	0.079\\
1.36861635561295	0.08\\
1.36919983365257	0.08\\
1.36919983365257	0.081\\
1.37069010898617	0.081\\
1.37069010898617	0.082\\
1.37107300211757	0.082\\
1.37107300211757	0.083\\
1.37213672676984	0.083\\
1.37213672676984	0.084\\
1.38157507797014	0.084\\
1.38157507797014	0.085\\
1.38458902479992	0.085\\
1.38458902479992	0.086\\
1.38545589422265	0.086\\
1.38545589422265	0.087\\
1.38721799849497	0.087\\
1.38721799849497	0.088\\
1.38789194720903	0.088\\
1.38789194720903	0.089\\
1.38960821750965	0.089\\
1.38960821750965	0.09\\
1.39092738235892	0.09\\
1.39092738235892	0.091\\
1.39191020154012	0.091\\
1.39191020154012	0.092\\
1.39337093899851	0.092\\
1.39337093899851	0.093\\
1.39399411625668	0.093\\
1.39399411625668	0.094\\
1.39476712430037	0.094\\
1.39476712430037	0.095\\
1.39517263415011	0.095\\
1.39517263415011	0.096\\
1.39761193906561	0.096\\
1.39761193906561	0.097\\
1.39947830911291	0.097\\
1.39947830911291	0.098\\
1.40037066876657	0.098\\
1.40037066876657	0.099\\
1.40945939152789	0.099\\
1.40945939152789	0.1\\
1.41128260523706	0.1\\
1.41128260523706	0.101\\
1.41338843861421	0.101\\
1.41338843861421	0.102\\
1.41469863983089	0.102\\
1.41469863983089	0.103\\
1.41521378547142	0.103\\
1.41521378547142	0.104\\
1.42085656014031	0.104\\
1.42085656014031	0.105\\
1.42426746484406	0.105\\
1.42426746484406	0.106\\
1.42504094680005	0.106\\
1.42504094680005	0.107\\
1.4311560275475	0.107\\
1.4311560275475	0.108\\
1.43258065591132	0.108\\
1.43258065591132	0.109\\
1.4368256511535	0.109\\
1.4368256511535	0.11\\
1.44204753145387	0.11\\
1.44204753145387	0.111\\
1.44478780516859	0.111\\
1.44478780516859	0.112\\
1.44660898562497	0.112\\
1.44660898562497	0.113\\
1.44814486536724	0.113\\
1.44814486536724	0.114\\
1.44835586824526	0.114\\
1.44835586824526	0.115\\
1.44996903970872	0.115\\
1.44996903970872	0.116\\
1.45061433807231	0.116\\
1.45061433807231	0.117\\
1.45352167587924	0.117\\
1.45352167587924	0.118\\
1.45356720466306	0.118\\
1.45356720466306	0.119\\
1.46718639808082	0.119\\
1.46718639808082	0.12\\
1.4698076054106	0.12\\
1.4698076054106	0.121\\
1.47436088726348	0.121\\
1.47436088726348	0.122\\
1.47654576290451	0.122\\
1.47654576290451	0.123\\
1.47962818983101	0.123\\
1.47962818983101	0.124\\
1.48113588628244	0.124\\
1.48113588628244	0.125\\
1.48304374328817	0.125\\
1.48304374328817	0.126\\
1.48438109388832	0.126\\
1.48438109388832	0.127\\
1.49467255534267	0.127\\
1.49467255534267	0.128\\
1.49756837683234	0.128\\
1.49756837683234	0.129\\
1.4999371351018	0.129\\
1.4999371351018	0.13\\
1.50075243533322	0.13\\
1.50075243533322	0.131\\
1.50608911146749	0.131\\
1.50608911146749	0.132\\
1.50880391267595	0.132\\
1.50880391267595	0.133\\
1.50912022882109	0.133\\
1.50912022882109	0.134\\
1.5097351029389	0.134\\
1.5097351029389	0.135\\
1.50974463922969	0.135\\
1.50974463922969	0.136\\
1.50975601727024	0.136\\
1.50975601727024	0.137\\
1.51116375534063	0.137\\
1.51116375534063	0.138\\
1.5124658499684	0.138\\
1.5124658499684	0.139\\
1.51378989722984	0.139\\
1.51378989722984	0.14\\
1.51702118133196	0.14\\
1.51702118133196	0.141\\
1.51772957636973	0.141\\
1.51772957636973	0.142\\
1.52108091641757	0.142\\
1.52108091641757	0.143\\
1.52133608462266	0.143\\
1.52133608462266	0.144\\
1.52340038765686	0.144\\
1.52340038765686	0.145\\
1.52670404721527	0.145\\
1.52670404721527	0.146\\
1.52717061460377	0.146\\
1.52717061460377	0.147\\
1.5272384240336	0.147\\
1.5272384240336	0.148\\
1.52814505660133	0.148\\
1.52814505660133	0.149\\
1.52827438907696	0.149\\
1.52827438907696	0.15\\
1.53049286646956	0.15\\
1.53049286646956	0.151\\
1.53230339636506	0.151\\
1.53230339636506	0.152\\
1.53422950267323	0.152\\
1.53422950267323	0.153\\
1.53435656955736	0.153\\
1.53435656955736	0.154\\
1.53731467290331	0.154\\
1.53731467290331	0.155\\
1.53927670364362	0.155\\
1.53927670364362	0.156\\
1.53944571869805	0.156\\
1.53944571869805	0.157\\
1.54439845534117	0.157\\
1.54439845534117	0.158\\
1.54595702875491	0.158\\
1.54595702875491	0.159\\
1.54963869261175	0.159\\
1.54963869261175	0.16\\
1.55106679989865	0.16\\
1.55106679989865	0.161\\
1.55489278183583	0.161\\
1.55489278183583	0.162\\
1.55843187824314	0.162\\
1.55843187824314	0.163\\
1.56101699535339	0.163\\
1.56101699535339	0.164\\
1.56287856008352	0.164\\
1.56287856008352	0.165\\
1.56638531633893	0.165\\
1.56638531633893	0.166\\
1.56798380022225	0.166\\
1.56798380022225	0.167\\
1.5690895262418	0.167\\
1.5690895262418	0.168\\
1.57116324655415	0.168\\
1.57116324655415	0.169\\
1.57121508733877	0.169\\
1.57121508733877	0.17\\
1.57191488953055	0.17\\
1.57191488953055	0.171\\
1.5720925318397	0.171\\
1.5720925318397	0.172\\
1.57221600159214	0.172\\
1.57221600159214	0.173\\
1.57271227093867	0.173\\
1.57271227093867	0.174\\
1.57406902996961	0.174\\
1.57406902996961	0.175\\
1.57479032111949	0.175\\
1.57479032111949	0.176\\
1.57541900068327	0.176\\
1.57541900068327	0.177\\
1.57593962291818	0.177\\
1.57593962291818	0.178\\
1.57680825715242	0.178\\
1.57680825715242	0.179\\
1.57732867260574	0.179\\
1.57732867260574	0.18\\
1.58064948913085	0.18\\
1.58064948913085	0.181\\
1.58092000520554	0.181\\
1.58092000520554	0.182\\
1.58330347616053	0.182\\
1.58330347616053	0.183\\
1.58608385952931	0.183\\
1.58608385952931	0.184\\
1.58654111269572	0.184\\
1.58654111269572	0.185\\
1.58745765212213	0.185\\
1.58745765212213	0.186\\
1.5880195681648	0.186\\
1.5880195681648	0.187\\
1.58830930731433	0.187\\
1.58830930731433	0.188\\
1.58926071595257	0.188\\
1.58926071595257	0.189\\
1.59343589070499	0.189\\
1.59343589070499	0.19\\
1.59525807375355	0.19\\
1.59525807375355	0.191\\
1.59945304546204	0.191\\
1.59945304546204	0.192\\
1.60167542041351	0.192\\
1.60167542041351	0.193\\
1.60538061945191	0.193\\
1.60538061945191	0.194\\
1.60557528080612	0.194\\
1.60557528080612	0.195\\
1.61081736263446	0.195\\
1.61081736263446	0.196\\
1.61386687757164	0.196\\
1.61386687757164	0.197\\
1.61437881593764	0.197\\
1.61437881593764	0.198\\
1.61504547890642	0.198\\
1.61504547890642	0.199\\
1.6152542029692	0.199\\
1.6152542029692	0.2\\
1.61528076667092	0.2\\
1.61528076667092	0.201\\
1.61591536555751	0.201\\
1.61591536555751	0.202\\
1.61653381722692	0.202\\
1.61653381722692	0.203\\
1.61719352857569	0.203\\
1.61719352857569	0.204\\
1.61730549142833	0.204\\
1.61730549142833	0.205\\
1.61760452303165	0.205\\
1.61760452303165	0.206\\
1.61779527247323	0.206\\
1.61779527247323	0.207\\
1.6188235535181	0.207\\
1.6188235535181	0.208\\
1.6193956456849	0.208\\
1.6193956456849	0.209\\
1.61956336907587	0.209\\
1.61956336907587	0.21\\
1.6239966022208	0.21\\
1.6239966022208	0.211\\
1.62601234550343	0.211\\
1.62601234550343	0.212\\
1.62621419209251	0.212\\
1.62621419209251	0.213\\
1.62670914636477	0.213\\
1.62670914636477	0.214\\
1.62721693826184	0.214\\
1.62721693826184	0.215\\
1.62941488490966	0.215\\
1.62941488490966	0.216\\
1.62955618302883	0.216\\
1.62955618302883	0.217\\
1.6299669415019	0.217\\
1.6299669415019	0.218\\
1.63104560415106	0.218\\
1.63104560415106	0.219\\
1.6334585187012	0.219\\
1.6334585187012	0.22\\
1.63357935596143	0.22\\
1.63357935596143	0.221\\
1.63433059587988	0.221\\
1.63433059587988	0.222\\
1.63461613859994	0.222\\
1.63461613859994	0.223\\
1.63537564818871	0.223\\
1.63537564818871	0.224\\
1.63607443122858	0.224\\
1.63607443122858	0.225\\
1.63637146327458	0.225\\
1.63637146327458	0.226\\
1.63664299390365	0.226\\
1.63664299390365	0.227\\
1.63680717652877	0.227\\
1.63680717652877	0.228\\
1.63918207924788	0.228\\
1.63918207924788	0.229\\
1.64001121045809	0.229\\
1.64001121045809	0.23\\
1.64357864656236	0.23\\
1.64357864656236	0.231\\
1.64685550387073	0.231\\
1.64685550387073	0.232\\
1.6492628723849	0.232\\
1.6492628723849	0.233\\
1.64945898173358	0.233\\
1.64945898173358	0.234\\
1.6502101175827	0.234\\
1.6502101175827	0.235\\
1.65237808750423	0.235\\
1.65237808750423	0.236\\
1.65270391303897	0.236\\
1.65270391303897	0.237\\
1.65558469831942	0.237\\
1.65558469831942	0.238\\
1.65617746560563	0.238\\
1.65617746560563	0.239\\
1.65820861593661	0.239\\
1.65820861593661	0.24\\
1.65848775597234	0.24\\
1.65848775597234	0.241\\
1.65873006407093	0.241\\
1.65873006407093	0.242\\
1.65884571119792	0.242\\
1.65884571119792	0.243\\
1.65958703787646	0.243\\
1.65958703787646	0.244\\
1.66117725177848	0.244\\
1.66117725177848	0.245\\
1.66126783021308	0.245\\
1.66126783021308	0.246\\
1.66206857725921	0.246\\
1.66206857725921	0.247\\
1.66396211174965	0.247\\
1.66396211174965	0.248\\
1.66512565430796	0.248\\
1.66512565430796	0.25\\
1.66516998070799	0.25\\
1.66516998070799	0.251\\
1.66563007575438	0.251\\
1.66563007575438	0.252\\
1.66699989434755	0.252\\
1.66699989434755	0.253\\
1.66844484335402	0.253\\
1.66844484335402	0.254\\
1.66995580146158	0.254\\
1.66995580146158	0.255\\
1.66995804885162	0.255\\
1.66995804885162	0.256\\
1.67089065673559	0.256\\
1.67089065673559	0.257\\
1.67162731802519	0.257\\
1.67162731802519	0.258\\
1.67194572022068	0.258\\
1.67194572022068	0.259\\
1.67223417452042	0.259\\
1.67223417452042	0.26\\
1.67232047474731	0.26\\
1.67232047474731	0.261\\
1.67240919398648	0.261\\
1.67240919398648	0.262\\
1.67276262986594	0.262\\
1.67276262986594	0.263\\
1.67276526779379	0.263\\
1.67276526779379	0.264\\
1.67497097747619	0.264\\
1.67497097747619	0.265\\
1.67868903634117	0.265\\
1.67868903634117	0.266\\
1.67884808450344	0.266\\
1.67884808450344	0.267\\
1.68156854389645	0.267\\
1.68156854389645	0.268\\
1.68184121165374	0.268\\
1.68184121165374	0.269\\
1.68281901864486	0.269\\
1.68281901864486	0.27\\
1.68420103830679	0.27\\
1.68420103830679	0.271\\
1.68600462091198	0.271\\
1.68600462091198	0.272\\
1.68634786958529	0.272\\
1.68634786958529	0.273\\
1.6881458866027	0.273\\
1.6881458866027	0.274\\
1.68819025758266	0.274\\
1.68819025758266	0.275\\
1.68821439062641	0.275\\
1.68821439062641	0.276\\
1.68832132586516	0.276\\
1.68832132586516	0.277\\
1.69192593221912	0.277\\
1.69192593221912	0.278\\
1.69289143745895	0.278\\
1.69289143745895	0.279\\
1.6929256146237	0.279\\
1.6929256146237	0.28\\
1.69490066797287	0.28\\
1.69490066797287	0.281\\
1.69510662300399	0.281\\
1.69510662300399	0.282\\
1.69577951036259	0.282\\
1.69577951036259	0.283\\
1.69697421455905	0.283\\
1.69697421455905	0.284\\
1.69727410149697	0.284\\
1.69727410149697	0.285\\
1.6978304675897	0.285\\
1.6978304675897	0.286\\
1.69870946000102	0.286\\
1.69870946000102	0.287\\
1.69920664270789	0.287\\
1.69920664270789	0.288\\
1.69930577023544	0.288\\
1.69930577023544	0.289\\
1.70151982819262	0.289\\
1.70151982819262	0.29\\
1.7015916129113	0.29\\
1.7015916129113	0.291\\
1.7023805893409	0.291\\
1.7023805893409	0.292\\
1.70672582405933	0.292\\
1.70672582405933	0.293\\
1.70821664257609	0.293\\
1.70821664257609	0.294\\
1.71013102924857	0.294\\
1.71013102924857	0.295\\
1.71039389175485	0.295\\
1.71039389175485	0.296\\
1.71181530270085	0.296\\
1.71181530270085	0.297\\
1.71237188107356	0.297\\
1.71237188107356	0.298\\
1.71610145233651	0.298\\
1.71610145233651	0.299\\
1.71774141638702	0.299\\
1.71774141638702	0.3\\
1.71964645098131	0.3\\
1.71964645098131	0.301\\
1.72073781256153	0.301\\
1.72073781256153	0.302\\
1.7311982434142	0.302\\
1.7311982434142	0.303\\
1.73338862814194	0.303\\
1.73338862814194	0.304\\
1.73650006366696	0.304\\
1.73650006366696	0.305\\
1.74190870776319	0.305\\
1.74190870776319	0.306\\
1.74192007488506	0.306\\
1.74192007488506	0.307\\
1.74430684176116	0.307\\
1.74430684176116	0.308\\
1.74720776675371	0.308\\
1.74720776675371	0.309\\
1.74746236822423	0.309\\
1.74746236822423	0.31\\
1.74769812291098	0.31\\
1.74769812291098	0.311\\
1.74941193486801	0.311\\
1.74941193486801	0.312\\
1.75105166629062	0.312\\
1.75105166629062	0.313\\
1.75172237194257	0.313\\
1.75172237194257	0.314\\
1.75183437845458	0.314\\
1.75183437845458	0.315\\
1.75292134298256	0.315\\
1.75292134298256	0.316\\
1.75382497981114	0.316\\
1.75382497981114	0.317\\
1.75753188462754	0.317\\
1.75753188462754	0.318\\
1.75856524335692	0.318\\
1.75856524335692	0.319\\
1.75889522642735	0.319\\
1.75889522642735	0.32\\
1.76191628401251	0.32\\
1.76191628401251	0.321\\
1.76217374694462	0.321\\
1.76217374694462	0.322\\
1.76366849777752	0.322\\
1.76366849777752	0.323\\
1.76393695515539	0.323\\
1.76393695515539	0.324\\
1.76675626873115	0.324\\
1.76675626873115	0.325\\
1.76745048676675	0.325\\
1.76745048676675	0.326\\
1.76815879492222	0.326\\
1.76815879492222	0.327\\
1.7685751757448	0.327\\
1.7685751757448	0.328\\
1.77042394847027	0.328\\
1.77042394847027	0.329\\
1.77280665822082	0.329\\
1.77280665822082	0.33\\
1.77520678114213	0.33\\
1.77520678114213	0.331\\
1.77563810384179	0.331\\
1.77563810384179	0.332\\
1.77575237426083	0.332\\
1.77575237426083	0.333\\
1.77669963413857	0.333\\
1.77669963413857	0.334\\
1.78203755909594	0.334\\
1.78203755909594	0.335\\
1.78294727515431	0.335\\
1.78294727515431	0.336\\
1.78376176244064	0.336\\
1.78376176244064	0.337\\
1.78462402326893	0.337\\
1.78462402326893	0.338\\
1.78646830312323	0.338\\
1.78646830312323	0.339\\
1.78895554784704	0.339\\
1.78895554784704	0.34\\
1.78937720363572	0.34\\
1.78937720363572	0.341\\
1.79214841275615	0.341\\
1.79214841275615	0.342\\
1.79551030110601	0.342\\
1.79551030110601	0.343\\
1.79929900579992	0.343\\
1.79929900579992	0.344\\
1.80058091264692	0.344\\
1.80058091264692	0.345\\
1.80185089096069	0.345\\
1.80185089096069	0.346\\
1.80283422690603	0.346\\
1.80283422690603	0.347\\
1.80326213040947	0.347\\
1.80326213040947	0.348\\
1.80851730462793	0.348\\
1.80851730462793	0.349\\
1.80853731662214	0.349\\
1.80853731662214	0.35\\
1.80988909148621	0.35\\
1.80988909148621	0.351\\
1.81039817056696	0.351\\
1.81039817056696	0.352\\
1.81130735176822	0.352\\
1.81130735176822	0.353\\
1.81165051522245	0.353\\
1.81165051522245	0.354\\
1.81192514214897	0.354\\
1.81192514214897	0.355\\
1.81253080260283	0.355\\
1.81253080260283	0.356\\
1.81302672666331	0.356\\
1.81302672666331	0.357\\
1.81353521992925	0.357\\
1.81353521992925	0.358\\
1.82085802159217	0.358\\
1.82085802159217	0.359\\
1.82432066570606	0.359\\
1.82432066570606	0.36\\
1.82472175590895	0.36\\
1.82472175590895	0.361\\
1.82487774959286	0.361\\
1.82487774959286	0.362\\
1.82513119877309	0.362\\
1.82513119877309	0.363\\
1.8255869290207	0.363\\
1.8255869290207	0.364\\
1.82817823990581	0.364\\
1.82817823990581	0.365\\
1.83115312871077	0.365\\
1.83115312871077	0.366\\
1.832965831804	0.366\\
1.832965831804	0.367\\
1.83389755604961	0.367\\
1.83389755604961	0.368\\
1.83631632683555	0.368\\
1.83631632683555	0.369\\
1.83718893952587	0.369\\
1.83718893952587	0.37\\
1.83796300450721	0.37\\
1.83796300450721	0.371\\
1.84054868847618	0.371\\
1.84054868847618	0.372\\
1.84080938925633	0.372\\
1.84080938925633	0.373\\
1.84186605627512	0.373\\
1.84186605627512	0.374\\
1.84276770631866	0.374\\
1.84276770631866	0.375\\
1.84314352625715	0.375\\
1.84314352625715	0.376\\
1.84362012244577	0.376\\
1.84362012244577	0.377\\
1.84385288955816	0.377\\
1.84385288955816	0.378\\
1.8454292032003	0.378\\
1.8454292032003	0.379\\
1.84574530172929	0.379\\
1.84574530172929	0.38\\
1.84614044032797	0.38\\
1.84614044032797	0.381\\
1.84641817914191	0.381\\
1.84641817914191	0.382\\
1.85058098581188	0.382\\
1.85058098581188	0.383\\
1.85101124813393	0.383\\
1.85101124813393	0.384\\
1.85125483131826	0.384\\
1.85125483131826	0.385\\
1.85146488606119	0.385\\
1.85146488606119	0.386\\
1.85261237003254	0.386\\
1.85261237003254	0.387\\
1.85268887285405	0.387\\
1.85268887285405	0.388\\
1.85329898805488	0.388\\
1.85329898805488	0.389\\
1.85413347346819	0.389\\
1.85413347346819	0.39\\
1.85420864589353	0.39\\
1.85420864589353	0.391\\
1.85425079886608	0.391\\
1.85425079886608	0.392\\
1.85425786105992	0.392\\
1.85425786105992	0.393\\
1.85510731172315	0.393\\
1.85510731172315	0.394\\
1.85587532843463	0.394\\
1.85587532843463	0.395\\
1.85603221825408	0.395\\
1.85603221825408	0.396\\
1.85658270924931	0.396\\
1.85658270924931	0.397\\
1.85671209983198	0.397\\
1.85671209983198	0.398\\
1.85712836371025	0.398\\
1.85712836371025	0.399\\
1.85976977285408	0.399\\
1.85976977285408	0.4\\
1.86128207165289	0.4\\
1.86128207165289	0.401\\
1.86146605610827	0.401\\
1.86146605610827	0.402\\
1.86155887291249	0.402\\
1.86155887291249	0.403\\
1.86227088654126	0.403\\
1.86227088654126	0.404\\
1.86284820168852	0.404\\
1.86284820168852	0.405\\
1.86391423596236	0.405\\
1.86391423596236	0.406\\
1.86476521782835	0.406\\
1.86476521782835	0.407\\
1.86491562005243	0.407\\
1.86491562005243	0.408\\
1.86545544700764	0.408\\
1.86545544700764	0.409\\
1.86552566489188	0.409\\
1.86552566489188	0.41\\
1.86554690958919	0.41\\
1.86554690958919	0.411\\
1.86711308435448	0.411\\
1.86711308435448	0.412\\
1.86719761890511	0.412\\
1.86719761890511	0.413\\
1.8677614887812	0.413\\
1.8677614887812	0.414\\
1.86784312687124	0.414\\
1.86784312687124	0.415\\
1.86823616110463	0.415\\
1.86823616110463	0.416\\
1.8685174543063	0.416\\
1.8685174543063	0.417\\
1.86901831449163	0.417\\
1.86901831449163	0.418\\
1.86925709140115	0.418\\
1.86925709140115	0.419\\
1.8692910673081	0.419\\
1.8692910673081	0.42\\
1.86976556934832	0.42\\
1.86976556934832	0.421\\
1.86988362203995	0.421\\
1.86988362203995	0.422\\
1.86989437386937	0.422\\
1.86989437386937	0.423\\
1.8704692195011	0.423\\
1.8704692195011	0.424\\
1.87080643620342	0.424\\
1.87080643620342	0.425\\
1.87106491747477	0.425\\
1.87106491747477	0.426\\
1.87147308074007	0.426\\
1.87147308074007	0.427\\
1.87439841500769	0.427\\
1.87439841500769	0.428\\
1.87709840437144	0.428\\
1.87709840437144	0.429\\
1.87799461431414	0.429\\
1.87799461431414	0.43\\
1.87825567054134	0.43\\
1.87825567054134	0.431\\
1.87897052309309	0.431\\
1.87897052309309	0.432\\
1.87960769819255	0.432\\
1.87960769819255	0.433\\
1.87985235455184	0.433\\
1.87985235455184	0.434\\
1.88000125091036	0.434\\
1.88000125091036	0.435\\
1.8802144767228	0.435\\
1.8802144767228	0.436\\
1.88024013170565	0.436\\
1.88024013170565	0.437\\
1.8826205786088	0.437\\
1.8826205786088	0.438\\
1.88278361037774	0.438\\
1.88278361037774	0.439\\
1.88527395990259	0.439\\
1.88527395990259	0.44\\
1.88537566778141	0.44\\
1.88537566778141	0.441\\
1.8856703641663	0.441\\
1.8856703641663	0.442\\
1.88686389243469	0.442\\
1.88686389243469	0.443\\
1.88896987677144	0.443\\
1.88896987677144	0.444\\
1.8889960413714	0.444\\
1.8889960413714	0.445\\
1.88954228800595	0.445\\
1.88954228800595	0.446\\
1.89005596031732	0.446\\
1.89005596031732	0.447\\
1.8902724777549	0.447\\
1.8902724777549	0.448\\
1.89082608482764	0.448\\
1.89082608482764	0.449\\
1.89274760662939	0.449\\
1.89274760662939	0.45\\
1.89289207209551	0.45\\
1.89289207209551	0.451\\
1.89435400864526	0.451\\
1.89435400864526	0.452\\
1.89565580124973	0.452\\
1.89565580124973	0.453\\
1.89912892246836	0.453\\
1.89912892246836	0.454\\
1.89957824533133	0.454\\
1.89957824533133	0.455\\
1.8999681294892	0.455\\
1.8999681294892	0.456\\
1.90155510992904	0.456\\
1.90155510992904	0.457\\
1.9021029763972	0.457\\
1.9021029763972	0.458\\
1.90248614106706	0.458\\
1.90248614106706	0.459\\
1.90472472247249	0.459\\
1.90472472247249	0.46\\
1.90603732627887	0.46\\
1.90603732627887	0.461\\
1.90627864523516	0.461\\
1.90627864523516	0.462\\
1.90640825395759	0.462\\
1.90640825395759	0.463\\
1.90642226299461	0.463\\
1.90642226299461	0.464\\
1.90757636109281	0.464\\
1.90757636109281	0.465\\
1.90851844164809	0.465\\
1.90851844164809	0.466\\
1.91034473549551	0.466\\
1.91034473549551	0.467\\
1.91133730169188	0.467\\
1.91133730169188	0.468\\
1.91165751443316	0.468\\
1.91165751443316	0.469\\
1.913747331193	0.469\\
1.913747331193	0.47\\
1.91493219732233	0.47\\
1.91493219732233	0.471\\
1.91650822173655	0.471\\
1.91650822173655	0.472\\
1.91652217159896	0.472\\
1.91652217159896	0.473\\
1.91734042019284	0.473\\
1.91734042019284	0.474\\
1.91803170953583	0.474\\
1.91803170953583	0.475\\
1.91933240727327	0.475\\
1.91933240727327	0.476\\
1.91934044103659	0.476\\
1.91934044103659	0.477\\
1.92118510748553	0.477\\
1.92118510748553	0.478\\
1.92156648714433	0.478\\
1.92156648714433	0.479\\
1.92301005522895	0.479\\
1.92301005522895	0.48\\
1.92302915553024	0.48\\
1.92302915553024	0.481\\
1.92312607595273	0.481\\
1.92312607595273	0.482\\
1.92351272589103	0.482\\
1.92351272589103	0.483\\
1.92401236074215	0.483\\
1.92401236074215	0.484\\
1.92434242228769	0.484\\
1.92434242228769	0.485\\
1.92506426581473	0.485\\
1.92506426581473	0.486\\
1.92638687842623	0.486\\
1.92638687842623	0.487\\
1.92941874944612	0.487\\
1.92941874944612	0.488\\
1.93722222888897	0.488\\
1.93722222888897	0.489\\
1.93866478851843	0.489\\
1.93866478851843	0.49\\
1.93939787728686	0.49\\
1.93939787728686	0.491\\
1.94177628224001	0.491\\
1.94177628224001	0.492\\
1.94194253025131	0.492\\
1.94194253025131	0.493\\
1.94251253876792	0.493\\
1.94251253876792	0.494\\
1.94287840299622	0.494\\
1.94287840299622	0.495\\
1.94312054072909	0.495\\
1.94312054072909	0.496\\
1.94408634341114	0.496\\
1.94408634341114	0.497\\
1.94563050131067	0.497\\
1.94563050131067	0.498\\
1.95080899591093	0.498\\
1.95080899591093	0.499\\
1.95096127425272	0.499\\
1.95096127425272	0.5\\
1.95151662118674	0.5\\
1.95151662118674	0.501\\
1.952106056316	0.501\\
1.952106056316	0.502\\
1.95448596996343	0.502\\
1.95448596996343	0.503\\
1.95497876914677	0.503\\
1.95497876914677	0.504\\
1.95596106871159	0.504\\
1.95596106871159	0.505\\
1.95681573671178	0.505\\
1.95681573671178	0.506\\
1.95755303517363	0.506\\
1.95755303517363	0.507\\
1.95762567188737	0.507\\
1.95762567188737	0.508\\
1.95777255147556	0.508\\
1.95777255147556	0.509\\
1.96157037422437	0.509\\
1.96157037422437	0.51\\
1.96185002489377	0.51\\
1.96185002489377	0.511\\
1.96326335177406	0.511\\
1.96326335177406	0.512\\
1.96473693558397	0.512\\
1.96473693558397	0.513\\
1.96744850373729	0.513\\
1.96744850373729	0.514\\
1.96775222186179	0.514\\
1.96775222186179	0.515\\
1.96971884906336	0.515\\
1.96971884906336	0.516\\
1.96997735295196	0.516\\
1.96997735295196	0.517\\
1.97017005000314	0.517\\
1.97017005000314	0.518\\
1.97032396711629	0.518\\
1.97032396711629	0.519\\
1.97043685896588	0.519\\
1.97043685896588	0.52\\
1.97059882727081	0.52\\
1.97059882727081	0.521\\
1.97107866206499	0.521\\
1.97107866206499	0.522\\
1.97182326636282	0.522\\
1.97182326636282	0.523\\
1.97234297433585	0.523\\
1.97234297433585	0.524\\
1.97331671879228	0.524\\
1.97331671879228	0.525\\
1.9746458210699	0.525\\
1.9746458210699	0.526\\
1.97557331468733	0.526\\
1.97557331468733	0.527\\
1.97654252389843	0.527\\
1.97654252389843	0.528\\
1.97697137598092	0.528\\
1.97697137598092	0.529\\
1.97767278391972	0.529\\
1.97767278391972	0.53\\
1.97852204980506	0.53\\
1.97852204980506	0.531\\
1.97880224140101	0.531\\
1.97880224140101	0.532\\
1.97966181726059	0.532\\
1.97966181726059	0.533\\
1.98046868163132	0.533\\
1.98046868163132	0.534\\
1.98076725301234	0.534\\
1.98076725301234	0.535\\
1.98154389360112	0.535\\
1.98154389360112	0.536\\
1.98215844838024	0.536\\
1.98215844838024	0.537\\
1.98415563288404	0.537\\
1.98415563288404	0.538\\
1.98814990904851	0.538\\
1.98814990904851	0.539\\
1.99302990191046	0.539\\
1.99302990191046	0.54\\
1.99362746400534	0.54\\
1.99362746400534	0.541\\
1.99394993979457	0.541\\
1.99394993979457	0.542\\
1.99428960785932	0.542\\
1.99428960785932	0.543\\
1.99435264793932	0.543\\
1.99435264793932	0.544\\
1.99475954246773	0.544\\
1.99475954246773	0.545\\
1.99551427169443	0.545\\
1.99551427169443	0.546\\
1.99729085076409	0.546\\
1.99729085076409	0.547\\
2.00434039097185	0.547\\
2.00434039097185	0.548\\
2.00555471728554	0.548\\
2.00555471728554	0.549\\
2.00555471728554	0.549\\
2.00555471728554	0.55\\
2.00642602958212	0.55\\
2.00642602958212	0.551\\
2.00664274880326	0.551\\
2.00664274880326	0.552\\
2.00761953050576	0.552\\
2.00761953050576	0.553\\
2.01290510938413	0.553\\
2.01290510938413	0.554\\
2.0132459135632	0.554\\
2.0132459135632	0.555\\
2.01734602006025	0.555\\
2.01734602006025	0.556\\
2.01746724507512	0.556\\
2.01746724507512	0.557\\
2.01799408486098	0.557\\
2.01799408486098	0.558\\
2.01868033240249	0.558\\
2.01868033240249	0.559\\
2.0201493201951	0.559\\
2.0201493201951	0.56\\
2.02498030459688	0.56\\
2.02498030459688	0.561\\
2.02715449284698	0.561\\
2.02715449284698	0.562\\
2.02842061000696	0.562\\
2.02842061000696	0.563\\
2.02937875735772	0.563\\
2.02937875735772	0.564\\
2.03395750245093	0.564\\
2.03395750245093	0.565\\
2.03687559040817	0.565\\
2.03687559040817	0.566\\
2.03885372863626	0.566\\
2.03885372863626	0.567\\
2.03987903186171	0.567\\
2.03987903186171	0.568\\
2.04083459498786	0.568\\
2.04083459498786	0.569\\
2.04289731096633	0.569\\
2.04289731096633	0.57\\
2.04768093127079	0.57\\
2.04768093127079	0.571\\
2.04991981987776	0.571\\
2.04991981987776	0.572\\
2.05319095406834	0.572\\
2.05319095406834	0.573\\
2.05475292794243	0.573\\
2.05475292794243	0.574\\
2.05984738403726	0.574\\
2.05984738403726	0.575\\
2.06307540336595	0.575\\
2.06307540336595	0.576\\
2.06513480740144	0.576\\
2.06513480740144	0.577\\
2.06655186544402	0.577\\
2.06655186544402	0.578\\
2.06870433649907	0.578\\
2.06870433649907	0.579\\
2.06912635505254	0.579\\
2.06912635505254	0.58\\
2.07022109116098	0.58\\
2.07022109116098	0.581\\
2.07034576520066	0.581\\
2.07034576520066	0.582\\
2.08330913950481	0.582\\
2.08330913950481	0.583\\
2.08375528089579	0.583\\
2.08375528089579	0.584\\
2.09017362116849	0.584\\
2.09017362116849	0.585\\
2.09299165465232	0.585\\
2.09299165465232	0.586\\
2.09985693343402	0.586\\
2.09985693343402	0.587\\
2.10194736088203	0.587\\
2.10194736088203	0.588\\
2.1022921990013	0.588\\
2.1022921990013	0.589\\
2.10235901336412	0.589\\
2.10235901336412	0.59\\
2.10253601871384	0.59\\
2.10253601871384	0.591\\
2.10283750917688	0.591\\
2.10283750917688	0.592\\
2.10488193298729	0.592\\
2.10488193298729	0.593\\
2.10589353694595	0.593\\
2.10589353694595	0.594\\
2.11697290291167	0.594\\
2.11697290291167	0.595\\
2.11768495051073	0.595\\
2.11768495051073	0.596\\
2.11783831638734	0.596\\
2.11783831638734	0.597\\
2.12212267069846	0.597\\
2.12212267069846	0.598\\
2.12339757129604	0.598\\
2.12339757129604	0.599\\
2.1248179546627	0.599\\
2.1248179546627	0.6\\
2.12570068035106	0.6\\
2.12570068035106	0.601\\
2.12816563752232	0.601\\
2.12816563752232	0.602\\
2.1286987561472	0.602\\
2.1286987561472	0.603\\
2.12947454222328	0.603\\
2.12947454222328	0.604\\
2.13542274778838	0.604\\
2.13542274778838	0.605\\
2.13989989229287	0.605\\
2.13989989229287	0.606\\
2.14521241329105	0.606\\
2.14521241329105	0.607\\
2.15113297415246	0.607\\
2.15113297415246	0.608\\
2.15217318076548	0.608\\
2.15217318076548	0.609\\
2.15283508933352	0.609\\
2.15283508933352	0.61\\
2.15575273932821	0.61\\
2.15575273932821	0.611\\
2.15805744450607	0.611\\
2.15805744450607	0.612\\
2.16389006595238	0.612\\
2.16389006595238	0.613\\
2.16422381532893	0.613\\
2.16422381532893	0.614\\
2.16498505737263	0.614\\
2.16498505737263	0.615\\
2.17272717134942	0.615\\
2.17272717134942	0.616\\
2.17439231167445	0.616\\
2.17439231167445	0.617\\
2.19508615703064	0.617\\
2.19508615703064	0.618\\
2.19530307727877	0.618\\
2.19530307727877	0.619\\
2.1968720988285	0.619\\
2.1968720988285	0.62\\
2.1982204485896	0.62\\
2.1982204485896	0.621\\
2.19846106377994	0.621\\
2.19846106377994	0.622\\
2.20003017925606	0.622\\
2.20003017925606	0.623\\
2.20009927453326	0.623\\
2.20009927453326	0.624\\
2.20240226948961	0.624\\
2.20240226948961	0.625\\
2.205810014195	0.625\\
2.205810014195	0.626\\
2.20814092565252	0.626\\
2.20814092565252	0.627\\
2.20989422271755	0.627\\
2.20989422271755	0.628\\
2.21127623969705	0.628\\
2.21127623969705	0.629\\
2.21731033986584	0.629\\
2.21731033986584	0.63\\
2.21731193392324	0.63\\
2.21731193392324	0.631\\
2.21735144165541	0.631\\
2.21735144165541	0.632\\
2.21822553433963	0.632\\
2.21822553433963	0.633\\
2.21825433125259	0.633\\
2.21825433125259	0.634\\
2.22100645145361	0.634\\
2.22100645145361	0.635\\
2.22445214654532	0.635\\
2.22445214654532	0.636\\
2.22595533943914	0.636\\
2.22595533943914	0.637\\
2.22744632020137	0.637\\
2.22744632020137	0.638\\
2.22768843444636	0.638\\
2.22768843444636	0.639\\
2.23079547974841	0.639\\
2.23079547974841	0.64\\
2.23106434825654	0.64\\
2.23106434825654	0.641\\
2.24048475310354	0.641\\
2.24048475310354	0.642\\
2.24654932799842	0.642\\
2.24654932799842	0.643\\
2.24727758103543	0.643\\
2.24727758103543	0.644\\
2.24746958675898	0.644\\
2.24746958675898	0.645\\
2.24810604846149	0.645\\
2.24810604846149	0.646\\
2.24891425893526	0.646\\
2.24891425893526	0.647\\
2.24930433609343	0.647\\
2.24930433609343	0.648\\
2.25250785151598	0.648\\
2.25250785151598	0.649\\
2.25473027254916	0.649\\
2.25473027254916	0.65\\
2.25539799539542	0.65\\
2.25539799539542	0.651\\
2.25542925309778	0.651\\
2.25542925309778	0.652\\
2.26146067639514	0.652\\
2.26146067639514	0.653\\
2.26544731345281	0.653\\
2.26544731345281	0.654\\
2.2665002192321	0.654\\
2.2665002192321	0.655\\
2.26877745474703	0.655\\
2.26877745474703	0.656\\
2.26958704936282	0.656\\
2.26958704936282	0.657\\
2.27465975179983	0.657\\
2.27465975179983	0.658\\
2.27782099822519	0.658\\
2.27782099822519	0.659\\
2.28402275937663	0.659\\
2.28402275937663	0.66\\
2.28407470612623	0.66\\
2.28407470612623	0.661\\
2.2842683217069	0.661\\
2.2842683217069	0.662\\
2.28464745461769	0.662\\
2.28464745461769	0.663\\
2.28934397889597	0.663\\
2.28934397889597	0.664\\
2.28963168826011	0.664\\
2.28963168826011	0.665\\
2.29218122838154	0.665\\
2.29218122838154	0.666\\
2.29381710996018	0.666\\
2.29381710996018	0.667\\
2.29429334820415	0.667\\
2.29429334820415	0.668\\
2.295709779296	0.668\\
2.295709779296	0.669\\
2.29642130465678	0.669\\
2.29642130465678	0.67\\
2.29761947913752	0.67\\
2.29761947913752	0.671\\
2.29768190866723	0.671\\
2.29768190866723	0.672\\
2.29780736448713	0.672\\
2.29780736448713	0.673\\
2.30046972755957	0.673\\
2.30046972755957	0.674\\
2.30063952841894	0.674\\
2.30063952841894	0.675\\
2.30335644833804	0.675\\
2.30335644833804	0.676\\
2.30554910064961	0.676\\
2.30554910064961	0.677\\
2.3058861848452	0.677\\
2.3058861848452	0.678\\
2.30693630963416	0.678\\
2.30693630963416	0.679\\
2.30755845530489	0.679\\
2.30755845530489	0.68\\
2.31416131278805	0.68\\
2.31416131278805	0.681\\
2.31906713769569	0.681\\
2.31906713769569	0.682\\
2.32051458275715	0.682\\
2.32051458275715	0.683\\
2.32183802710617	0.683\\
2.32183802710617	0.684\\
2.32787778264323	0.684\\
2.32787778264323	0.685\\
2.32823574088055	0.685\\
2.32823574088055	0.686\\
2.32886902052566	0.686\\
2.32886902052566	0.687\\
2.33001729130422	0.687\\
2.33001729130422	0.688\\
2.3314119055686	0.688\\
2.3314119055686	0.689\\
2.33144368593394	0.689\\
2.33144368593394	0.69\\
2.33392780356192	0.69\\
2.33392780356192	0.691\\
2.33569817386221	0.691\\
2.33569817386221	0.692\\
2.33732677711403	0.692\\
2.33732677711403	0.693\\
2.34374509370809	0.693\\
2.34374509370809	0.694\\
2.34459134543675	0.694\\
2.34459134543675	0.695\\
2.34535700961824	0.695\\
2.34535700961824	0.696\\
2.34546138614603	0.696\\
2.34546138614603	0.697\\
2.3460316058418	0.697\\
2.3460316058418	0.698\\
2.34793533267199	0.698\\
2.34793533267199	0.699\\
2.34852154426911	0.699\\
2.34852154426911	0.7\\
2.34924885037767	0.7\\
2.34924885037767	0.701\\
2.35334779707632	0.701\\
2.35334779707632	0.702\\
2.35469910706579	0.702\\
2.35469910706579	0.703\\
2.35611985691437	0.703\\
2.35611985691437	0.704\\
2.35706761337821	0.704\\
2.35706761337821	0.705\\
2.35725898309121	0.705\\
2.35725898309121	0.706\\
2.35731209055552	0.706\\
2.35731209055552	0.707\\
2.36319394966914	0.707\\
2.36319394966914	0.708\\
2.36408294856403	0.708\\
2.36408294856403	0.709\\
2.36497325147774	0.709\\
2.36497325147774	0.71\\
2.36579606756855	0.71\\
2.36579606756855	0.711\\
2.36644891351281	0.711\\
2.36644891351281	0.712\\
2.36662134393293	0.712\\
2.36662134393293	0.713\\
2.36803168192312	0.713\\
2.36803168192312	0.714\\
2.36966233847379	0.714\\
2.36966233847379	0.715\\
2.37462807179952	0.715\\
2.37462807179952	0.716\\
2.38141631407935	0.716\\
2.38141631407935	0.717\\
2.3899487075802	0.717\\
2.3899487075802	0.718\\
2.39030279107897	0.718\\
2.39030279107897	0.719\\
2.39328477323104	0.719\\
2.39328477323104	0.72\\
2.39476768379676	0.72\\
2.39476768379676	0.721\\
2.39557419072708	0.721\\
2.39557419072708	0.722\\
2.39568609008699	0.722\\
2.39568609008699	0.723\\
2.39847231973924	0.723\\
2.39847231973924	0.724\\
2.40584761820915	0.724\\
2.40584761820915	0.725\\
2.41572723358713	0.725\\
2.41572723358713	0.726\\
2.4201868979642	0.726\\
2.4201868979642	0.727\\
2.42351076448578	0.727\\
2.42351076448578	0.728\\
2.42823592775593	0.728\\
2.42823592775593	0.729\\
2.43224081474806	0.729\\
2.43224081474806	0.73\\
2.43269891368028	0.73\\
2.43269891368028	0.731\\
2.43753631708816	0.731\\
2.43753631708816	0.732\\
2.44474004350926	0.732\\
2.44474004350926	0.733\\
2.44592208973191	0.733\\
2.44592208973191	0.734\\
2.44656021087744	0.734\\
2.44656021087744	0.735\\
2.44775601895621	0.735\\
2.44775601895621	0.736\\
2.45103758328619	0.736\\
2.45103758328619	0.737\\
2.4512602435566	0.737\\
2.4512602435566	0.738\\
2.45541018065513	0.738\\
2.45541018065513	0.739\\
2.46044970274817	0.739\\
2.46044970274817	0.74\\
2.46089091112156	0.74\\
2.46089091112156	0.741\\
2.46176221585903	0.741\\
2.46176221585903	0.742\\
2.46329862844648	0.742\\
2.46329862844648	0.743\\
2.46530683775396	0.743\\
2.46530683775396	0.744\\
2.46631056402695	0.744\\
2.46631056402695	0.745\\
2.47326867989084	0.745\\
2.47326867989084	0.746\\
2.47456329459316	0.746\\
2.47456329459316	0.747\\
2.4748425694098	0.747\\
2.4748425694098	0.748\\
2.47750433108548	0.748\\
2.47750433108548	0.749\\
2.47887450174375	0.749\\
2.47887450174375	0.75\\
2.48166676304044	0.75\\
2.48166676304044	0.751\\
2.48214743868137	0.751\\
2.48214743868137	0.752\\
2.48554673987399	0.752\\
2.48554673987399	0.753\\
2.49113557001017	0.753\\
2.49113557001017	0.754\\
2.49884861528639	0.754\\
2.49884861528639	0.755\\
2.49968107335414	0.755\\
2.49968107335414	0.756\\
2.50221008203857	0.756\\
2.50221008203857	0.757\\
2.5026953160225	0.757\\
2.5026953160225	0.758\\
2.50297434475867	0.758\\
2.50297434475867	0.759\\
2.50817682318791	0.759\\
2.50817682318791	0.76\\
2.51023996788946	0.76\\
2.51023996788946	0.762\\
2.51369617304451	0.762\\
2.51369617304451	0.763\\
2.51391766160422	0.763\\
2.51391766160422	0.764\\
2.51586799365628	0.764\\
2.51586799365628	0.765\\
2.51958448767984	0.765\\
2.51958448767984	0.766\\
2.53760274518058	0.766\\
2.53760274518058	0.767\\
2.55180439906541	0.767\\
2.55180439906541	0.768\\
2.55454863040057	0.768\\
2.55454863040057	0.77\\
2.55775030172338	0.77\\
2.55775030172338	0.771\\
2.55784538315431	0.771\\
2.55784538315431	0.772\\
2.55908993877845	0.772\\
2.55908993877845	0.773\\
2.56094247869451	0.773\\
2.56094247869451	0.774\\
2.56130115125473	0.774\\
2.56130115125473	0.775\\
2.56227324924699	0.775\\
2.56227324924699	0.776\\
2.56757075766036	0.776\\
2.56757075766036	0.777\\
2.57092375322248	0.777\\
2.57092375322248	0.778\\
2.57735566044822	0.778\\
2.57735566044822	0.779\\
2.58088002821649	0.779\\
2.58088002821649	0.78\\
2.5837559953681	0.78\\
2.5837559953681	0.781\\
2.58545582749764	0.781\\
2.58545582749764	0.782\\
2.59424642002574	0.782\\
2.59424642002574	0.783\\
2.59923583528098	0.783\\
2.59923583528098	0.784\\
2.60156298384526	0.784\\
2.60156298384526	0.785\\
2.602738564958	0.785\\
2.602738564958	0.786\\
2.60483781768689	0.786\\
2.60483781768689	0.787\\
2.60682129866564	0.787\\
2.60682129866564	0.788\\
2.60821497519167	0.788\\
2.60821497519167	0.789\\
2.61009795105598	0.789\\
2.61009795105598	0.79\\
2.62567273852058	0.79\\
2.62567273852058	0.791\\
2.62925186777123	0.791\\
2.62925186777123	0.792\\
2.63646526606504	0.792\\
2.63646526606504	0.793\\
2.63880619738875	0.793\\
2.63880619738875	0.794\\
2.64024557564966	0.794\\
2.64024557564966	0.795\\
2.65447624606794	0.795\\
2.65447624606794	0.796\\
2.65986593956793	0.796\\
2.65986593956793	0.797\\
2.66001019828575	0.797\\
2.66001019828575	0.798\\
2.66125649377859	0.798\\
2.66125649377859	0.799\\
2.66282795318034	0.799\\
2.66282795318034	0.8\\
2.66408368514249	0.8\\
2.66408368514249	0.801\\
2.664580189918	0.801\\
2.664580189918	0.802\\
2.66511586525161	0.802\\
2.66511586525161	0.803\\
2.66698933113627	0.803\\
2.66698933113627	0.804\\
2.67425903248606	0.804\\
2.67425903248606	0.805\\
2.68239694605803	0.805\\
2.68239694605803	0.806\\
2.68285586788855	0.806\\
2.68285586788855	0.807\\
2.68351878438899	0.807\\
2.68351878438899	0.808\\
2.68817360128462	0.808\\
2.68817360128462	0.809\\
2.69019003818866	0.809\\
2.69019003818866	0.81\\
2.69374604404179	0.81\\
2.69374604404179	0.811\\
2.69493709293585	0.811\\
2.69493709293585	0.812\\
2.69878788426179	0.812\\
2.69878788426179	0.813\\
2.69916662057917	0.813\\
2.69916662057917	0.814\\
2.70476649306256	0.814\\
2.70476649306256	0.815\\
2.7148374667361	0.815\\
2.7148374667361	0.816\\
2.71493085327117	0.816\\
2.71493085327117	0.817\\
2.71548832216298	0.817\\
2.71548832216298	0.818\\
2.71550672289276	0.818\\
2.71550672289276	0.819\\
2.71789110887158	0.819\\
2.71789110887158	0.82\\
2.71823966752729	0.82\\
2.71823966752729	0.821\\
2.71912934785352	0.821\\
2.71912934785352	0.822\\
2.7193697169012	0.822\\
2.7193697169012	0.823\\
2.72069275545809	0.823\\
2.72069275545809	0.824\\
2.72371141197065	0.824\\
2.72371141197065	0.825\\
2.72381940258754	0.825\\
2.72381940258754	0.826\\
2.72512530700659	0.826\\
2.72512530700659	0.827\\
2.73051311963624	0.827\\
2.73051311963624	0.828\\
2.73201329421473	0.828\\
2.73201329421473	0.829\\
2.73236145630834	0.829\\
2.73236145630834	0.83\\
2.73297352933298	0.83\\
2.73297352933298	0.831\\
2.74742100213921	0.831\\
2.74742100213921	0.832\\
2.75722802867445	0.832\\
2.75722802867445	0.833\\
2.75895141833914	0.833\\
2.75895141833914	0.834\\
2.76725933186922	0.834\\
2.76725933186922	0.835\\
2.77050452681525	0.835\\
2.77050452681525	0.836\\
2.77133865783686	0.836\\
2.77133865783686	0.837\\
2.77175888664467	0.837\\
2.77175888664467	0.838\\
2.77522735245051	0.838\\
2.77522735245051	0.839\\
2.7771686407366	0.839\\
2.7771686407366	0.84\\
2.79009721920763	0.84\\
2.79009721920763	0.841\\
2.79026350653947	0.841\\
2.79026350653947	0.842\\
2.79045457297269	0.842\\
2.79045457297269	0.843\\
2.79248175936902	0.843\\
2.79248175936902	0.844\\
2.79278460782633	0.844\\
2.79278460782633	0.845\\
2.79416716217236	0.845\\
2.79416716217236	0.846\\
2.79867539244515	0.846\\
2.79867539244515	0.847\\
2.79919786645354	0.847\\
2.79919786645354	0.848\\
2.79919786645354	0.848\\
2.79919786645354	0.849\\
2.80245844439084	0.849\\
2.80245844439084	0.85\\
2.80752091366121	0.85\\
2.80752091366121	0.851\\
2.81125372587215	0.851\\
2.81125372587215	0.852\\
2.81466048539048	0.852\\
2.81466048539048	0.853\\
2.81714656740952	0.853\\
2.81714656740952	0.854\\
2.81777547766097	0.854\\
2.81777547766097	0.855\\
2.8214343738524	0.855\\
2.8214343738524	0.856\\
2.83219529756428	0.856\\
2.83219529756428	0.857\\
2.8334665550271	0.857\\
2.8334665550271	0.858\\
2.83589066585211	0.858\\
2.83589066585211	0.859\\
2.85179303534146	0.859\\
2.85179303534146	0.86\\
2.85255306589675	0.86\\
2.85255306589675	0.861\\
2.85524495862011	0.861\\
2.85524495862011	0.862\\
2.85964701592261	0.862\\
2.85964701592261	0.863\\
2.86080867130467	0.863\\
2.86080867130467	0.864\\
2.86097134435282	0.864\\
2.86097134435282	0.865\\
2.8612606681744	0.865\\
2.8612606681744	0.866\\
2.87873333448254	0.866\\
2.87873333448254	0.867\\
2.87944965597968	0.867\\
2.87944965597968	0.868\\
2.88459583628094	0.868\\
2.88459583628094	0.869\\
2.89917803099353	0.869\\
2.89917803099353	0.87\\
2.90605845675221	0.87\\
2.90605845675221	0.871\\
2.9114564872931	0.871\\
2.9114564872931	0.872\\
2.91869811433799	0.872\\
2.91869811433799	0.873\\
2.95058356166415	0.873\\
2.95058356166415	0.874\\
2.96319860239255	0.874\\
2.96319860239255	0.875\\
2.96375473441806	0.875\\
2.96375473441806	0.876\\
2.97332536217471	0.876\\
2.97332536217471	0.877\\
2.98093020856059	0.877\\
2.98093020856059	0.878\\
2.98471786986727	0.878\\
2.98471786986727	0.879\\
2.9879834498261	0.879\\
2.9879834498261	0.88\\
2.99240104237729	0.88\\
2.99240104237729	0.881\\
3.00463411438484	0.881\\
3.00463411438484	0.882\\
3.02892529419976	0.882\\
3.02892529419976	0.883\\
3.0358808602524	0.883\\
3.0358808602524	0.884\\
3.03981880230752	0.884\\
3.03981880230752	0.885\\
3.06359668999067	0.885\\
3.06359668999067	0.886\\
3.06590754304989	0.886\\
3.06590754304989	0.887\\
3.06618519165652	0.887\\
3.06618519165652	0.888\\
3.07898972846404	0.888\\
3.07898972846404	0.889\\
3.08544862805422	0.889\\
3.08544862805422	0.89\\
3.09363808148859	0.89\\
3.09363808148859	0.891\\
3.10706001944564	0.891\\
3.10706001944564	0.892\\
3.10729493941241	0.892\\
3.10729493941241	0.893\\
3.11606511866479	0.893\\
3.11606511866479	0.894\\
3.11761261854953	0.894\\
3.11761261854953	0.895\\
3.11765323945595	0.895\\
3.11765323945595	0.896\\
3.13621798995451	0.896\\
3.13621798995451	0.897\\
3.14026318898389	0.897\\
3.14026318898389	0.898\\
3.14246207057453	0.898\\
3.14246207057453	0.899\\
3.1484210237271	0.899\\
3.1484210237271	0.9\\
3.15355637897455	0.9\\
3.15355637897455	0.901\\
3.15901435893831	0.901\\
3.15901435893831	0.902\\
3.16013128056201	0.902\\
3.16013128056201	0.903\\
3.16134862880251	0.903\\
3.16134862880251	0.904\\
3.17463963993778	0.904\\
3.17463963993778	0.905\\
3.17496616891816	0.905\\
3.17496616891816	0.906\\
3.1785414900936	0.906\\
3.1785414900936	0.907\\
3.17993857903437	0.907\\
3.17993857903437	0.908\\
3.18265082368725	0.908\\
3.18265082368725	0.909\\
3.19318841320459	0.909\\
3.19318841320459	0.91\\
3.19946060954179	0.91\\
3.19946060954179	0.911\\
3.20072400313306	0.911\\
3.20072400313306	0.912\\
3.20710221343619	0.912\\
3.20710221343619	0.913\\
3.21374776068689	0.913\\
3.21374776068689	0.914\\
3.23583110794776	0.914\\
3.23583110794776	0.915\\
3.24346883948543	0.915\\
3.24346883948543	0.916\\
3.26888697811314	0.916\\
3.26888697811314	0.917\\
3.27598776484956	0.917\\
3.27598776484956	0.918\\
3.29217337672502	0.918\\
3.29217337672502	0.919\\
3.31040452832499	0.919\\
3.31040452832499	0.92\\
3.32621761239858	0.92\\
3.32621761239858	0.921\\
3.32632895953619	0.921\\
3.32632895953619	0.922\\
3.35642663257315	0.922\\
3.35642663257315	0.923\\
3.36811368589529	0.923\\
3.36811368589529	0.924\\
3.37182075045422	0.924\\
3.37182075045422	0.925\\
3.37952817714541	0.925\\
3.37952817714541	0.926\\
3.38031222581546	0.926\\
3.38031222581546	0.927\\
3.39482492617756	0.927\\
3.39482492617756	0.928\\
3.39534347635311	0.928\\
3.39534347635311	0.929\\
3.39690084635874	0.929\\
3.39690084635874	0.93\\
3.40617374435279	0.93\\
3.40617374435279	0.931\\
3.40863231925267	0.931\\
3.40863231925267	0.932\\
3.48575593339256	0.932\\
3.48575593339256	0.933\\
3.50825403986672	0.933\\
3.50825403986672	0.934\\
3.53526867391941	0.934\\
3.53526867391941	0.935\\
3.59199314671911	0.935\\
3.59199314671911	0.936\\
3.60447450038908	0.936\\
3.60447450038908	0.937\\
3.6458316414896	0.937\\
3.6458316414896	0.938\\
3.72977939737446	0.938\\
3.72977939737446	0.939\\
3.76671016151769	0.939\\
3.76671016151769	0.94\\
3.80151187052032	0.94\\
3.80151187052032	0.941\\
3.87961372206888	0.941\\
3.87961372206888	0.942\\
3.88650216659923	0.942\\
3.88650216659923	0.943\\
3.90666539610987	0.943\\
3.90666539610987	0.944\\
4.03975686467245	0.944\\
4.03975686467245	0.945\\
4.17837071689916	0.945\\
4.17837071689916	0.946\\
4.21193831515856	0.946\\
4.21193831515856	0.947\\
4.21681787019046	0.947\\
4.21681787019046	0.948\\
4.28347641281396	0.948\\
4.28347641281396	0.949\\
4.30135378747262	0.949\\
4.30135378747262	0.95\\
4.30581217571533	0.95\\
4.30581217571533	0.951\\
4.31507301583492	0.951\\
4.31507301583492	0.952\\
4.33960554147378	0.952\\
4.33960554147378	0.953\\
4.34569293778674	0.953\\
4.34569293778674	0.954\\
4.47446175935577	0.954\\
4.47446175935577	0.955\\
4.59482608581416	0.955\\
4.59482608581416	0.956\\
4.61366960887446	0.956\\
4.61366960887446	0.957\\
4.6298176960073	0.957\\
4.6298176960073	0.958\\
4.63536511852438	0.958\\
4.63536511852438	0.959\\
4.63991985345245	0.959\\
4.63991985345245	0.96\\
4.64212996907025	0.96\\
4.64212996907025	0.961\\
4.64227670845413	0.961\\
4.64227670845413	0.962\\
4.64485206409894	0.962\\
4.64485206409894	0.963\\
4.64534465402717	0.963\\
4.64534465402717	0.964\\
4.64808354025011	0.964\\
4.64808354025011	0.965\\
4.66323658427878	0.965\\
4.66323658427878	0.966\\
4.66486960863714	0.966\\
4.66486960863714	0.967\\
4.66602786819493	0.967\\
4.66602786819493	0.968\\
4.66632608688272	0.968\\
4.66632608688272	0.969\\
4.67447683539169	0.969\\
4.67447683539169	0.97\\
4.67548530279723	0.97\\
4.67548530279723	0.971\\
4.67691263871424	0.971\\
4.67691263871424	0.972\\
4.67927854402915	0.972\\
4.67927854402915	0.973\\
4.67993933125868	0.973\\
4.67993933125868	0.974\\
4.6801048361453	0.974\\
4.6801048361453	0.975\\
4.68037245852857	0.975\\
4.68037245852857	0.976\\
4.68143132730999	0.976\\
4.68143132730999	0.977\\
4.682540376486	0.977\\
4.682540376486	0.978\\
4.68329580459176	0.978\\
4.68329580459176	0.979\\
4.68699164055738	0.979\\
4.68699164055738	0.98\\
4.68741314563396	0.98\\
4.68741314563396	0.981\\
4.6895977818584	0.981\\
4.6895977818584	0.982\\
4.69041198495928	0.982\\
4.69041198495928	0.983\\
4.69063505139021	0.983\\
4.69063505139021	0.984\\
4.69130148745658	0.984\\
4.69130148745658	0.985\\
4.69301895320268	0.985\\
4.69301895320268	0.986\\
4.69434725763472	0.986\\
4.69434725763472	0.987\\
4.6951776134932	0.987\\
4.6951776134932	0.988\\
4.69525859926436	0.988\\
4.69525859926436	0.989\\
4.69527928230115	0.989\\
4.69527928230115	0.99\\
4.6953790916017	0.99\\
4.6953790916017	0.991\\
4.69638201140953	0.991\\
4.69638201140953	0.992\\
4.69641128708953	0.992\\
4.69641128708953	0.993\\
4.69651237747621	0.993\\
4.69651237747621	0.994\\
4.69698078901129	0.994\\
4.69698078901129	0.995\\
4.69899250476918	0.995\\
4.69899250476918	0.996\\
4.69918982874077	0.996\\
4.69918982874077	0.997\\
4.69973561456938	0.997\\
4.69973561456938	0.998\\
4.70036500233358	0.998\\
4.70036500233358	0.999\\
4.70155277711418	0.999\\
4.70155277711418	1\\
inf	1\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.526874940531827	0\\
0.526874940531827	0.001\\
0.526953523582105	0.001\\
0.526953523582105	0.002\\
0.527180585129075	0.002\\
0.527180585129075	0.003\\
0.529219996397759	0.003\\
0.529219996397759	0.004\\
0.539004637077485	0.004\\
0.539004637077485	0.005\\
0.556065994982267	0.005\\
0.556065994982267	0.006\\
0.556419693642817	0.006\\
0.556419693642817	0.007\\
0.556425672921449	0.007\\
0.556425672921449	0.008\\
0.558523378343416	0.008\\
0.558523378343416	0.009\\
0.560064311881354	0.009\\
0.560064311881354	0.01\\
0.561297625179288	0.01\\
0.561297625179288	0.011\\
0.56138885680939	0.011\\
0.56138885680939	0.012\\
0.563202675996219	0.012\\
0.563202675996219	0.013\\
0.564638282154003	0.013\\
0.564638282154003	0.014\\
0.565250439177172	0.014\\
0.565250439177172	0.015\\
0.565448495014927	0.015\\
0.565448495014927	0.016\\
0.565858685070003	0.016\\
0.565858685070003	0.017\\
0.56589122178081	0.017\\
0.56589122178081	0.018\\
0.566078351358577	0.018\\
0.566078351358577	0.019\\
0.566154272026642	0.019\\
0.566154272026642	0.02\\
0.566650346089379	0.02\\
0.566650346089379	0.021\\
0.567349693886647	0.021\\
0.567349693886647	0.022\\
0.567764833304167	0.022\\
0.567764833304167	0.023\\
0.567889797983358	0.023\\
0.567889797983358	0.024\\
0.568864543653029	0.024\\
0.568864543653029	0.025\\
0.569288140088592	0.025\\
0.569288140088592	0.026\\
0.574779931720463	0.026\\
0.574779931720463	0.027\\
0.574918523879616	0.027\\
0.574918523879616	0.028\\
0.575136126990622	0.028\\
0.575136126990622	0.029\\
0.575769897530688	0.029\\
0.575769897530688	0.03\\
0.576447336238377	0.03\\
0.576447336238377	0.031\\
0.579359985209128	0.031\\
0.579359985209128	0.032\\
0.580125803772657	0.032\\
0.580125803772657	0.033\\
0.582040797547463	0.033\\
0.582040797547463	0.034\\
0.583276383212851	0.034\\
0.583276383212851	0.035\\
0.585824179755597	0.035\\
0.585824179755597	0.036\\
0.586100866524752	0.036\\
0.586100866524752	0.037\\
0.588603713047064	0.037\\
0.588603713047064	0.038\\
0.59768372489449	0.038\\
0.59768372489449	0.039\\
0.598242141779746	0.039\\
0.598242141779746	0.04\\
0.598248325284468	0.04\\
0.598248325284468	0.041\\
0.599199218659759	0.041\\
0.599199218659759	0.042\\
0.599355420962561	0.042\\
0.599355420962561	0.043\\
0.628388430483514	0.043\\
0.628388430483514	0.044\\
0.635602388176077	0.044\\
0.635602388176077	0.045\\
0.636323714250458	0.045\\
0.636323714250458	0.046\\
0.638897622250105	0.046\\
0.638897622250105	0.047\\
0.639560883621013	0.047\\
0.639560883621013	0.048\\
0.641906361967856	0.048\\
0.641906361967856	0.049\\
0.64252611637124	0.049\\
0.64252611637124	0.05\\
0.642876313376493	0.05\\
0.642876313376493	0.051\\
0.644331912162205	0.051\\
0.644331912162205	0.052\\
0.644752167212197	0.052\\
0.644752167212197	0.053\\
0.64608209822097	0.053\\
0.64608209822097	0.054\\
0.647559606418741	0.054\\
0.647559606418741	0.055\\
0.649157765229125	0.055\\
0.649157765229125	0.056\\
0.64988390841499	0.056\\
0.64988390841499	0.057\\
0.650227177295771	0.057\\
0.650227177295771	0.058\\
0.650524571826208	0.058\\
0.650524571826208	0.059\\
0.65190884333779	0.059\\
0.65190884333779	0.06\\
0.653527972026873	0.06\\
0.653527972026873	0.061\\
0.655218731829883	0.061\\
0.655218731829883	0.062\\
0.655551539176913	0.062\\
0.655551539176913	0.063\\
0.656033169420636	0.063\\
0.656033169420636	0.064\\
0.656112830574739	0.064\\
0.656112830574739	0.065\\
0.656821577675089	0.065\\
0.656821577675089	0.066\\
0.657089682053575	0.066\\
0.657089682053575	0.067\\
0.657458025857239	0.067\\
0.657458025857239	0.068\\
0.658518479953019	0.068\\
0.658518479953019	0.069\\
0.66022600197831	0.069\\
0.66022600197831	0.07\\
0.661878041459266	0.07\\
0.661878041459266	0.071\\
0.662133089645516	0.071\\
0.662133089645516	0.072\\
0.663179342229771	0.072\\
0.663179342229771	0.073\\
0.663569024619458	0.073\\
0.663569024619458	0.074\\
0.671050544063849	0.074\\
0.671050544063849	0.075\\
0.672609629690249	0.075\\
0.672609629690249	0.076\\
0.672827394852477	0.076\\
0.672827394852477	0.077\\
0.672949276336735	0.077\\
0.672949276336735	0.078\\
0.675426270724713	0.078\\
0.675426270724713	0.079\\
0.676497782145187	0.079\\
0.676497782145187	0.08\\
0.677490511889124	0.08\\
0.677490511889124	0.081\\
0.67752512880553	0.081\\
0.67752512880553	0.082\\
0.677641433739114	0.082\\
0.677641433739114	0.083\\
0.677673302084597	0.083\\
0.677673302084597	0.084\\
0.678091777752897	0.084\\
0.678091777752897	0.085\\
0.678563454830874	0.085\\
0.678563454830874	0.086\\
0.680039373966043	0.086\\
0.680039373966043	0.087\\
0.680360104488971	0.087\\
0.680360104488971	0.088\\
0.681102311823213	0.088\\
0.681102311823213	0.089\\
0.681947012123152	0.089\\
0.681947012123152	0.09\\
0.681982422250118	0.09\\
0.681982422250118	0.091\\
0.682717889919317	0.091\\
0.682717889919317	0.092\\
0.682897454341014	0.092\\
0.682897454341014	0.093\\
0.683236258673552	0.093\\
0.683236258673552	0.094\\
0.68628378771112	0.094\\
0.68628378771112	0.095\\
0.686320328745825	0.095\\
0.686320328745825	0.096\\
0.687330133749561	0.096\\
0.687330133749561	0.097\\
0.688519547839286	0.097\\
0.688519547839286	0.098\\
0.689507798403416	0.098\\
0.689507798403416	0.099\\
0.691030580766654	0.099\\
0.691030580766654	0.1\\
0.69126753022586	0.1\\
0.69126753022586	0.101\\
0.691766732197115	0.101\\
0.691766732197115	0.102\\
0.693126929113223	0.102\\
0.693126929113223	0.103\\
0.693127697379383	0.103\\
0.693127697379383	0.104\\
0.693330278618969	0.104\\
0.693330278618969	0.105\\
0.693519670133565	0.105\\
0.693519670133565	0.106\\
0.694766629155173	0.106\\
0.694766629155173	0.107\\
0.695110577421185	0.107\\
0.695110577421185	0.108\\
0.696501292528712	0.108\\
0.696501292528712	0.109\\
0.696580467311785	0.109\\
0.696580467311785	0.11\\
0.696975709439121	0.11\\
0.696975709439121	0.111\\
0.698170754665782	0.111\\
0.698170754665782	0.112\\
0.698247623301624	0.112\\
0.698247623301624	0.113\\
0.698450658960927	0.113\\
0.698450658960927	0.114\\
0.698731889567302	0.114\\
0.698731889567302	0.115\\
0.698826904862245	0.115\\
0.698826904862245	0.116\\
0.698829013592989	0.116\\
0.698829013592989	0.117\\
0.699309789057607	0.117\\
0.699309789057607	0.118\\
0.699470627213019	0.118\\
0.699470627213019	0.119\\
0.699944797711771	0.119\\
0.699944797711771	0.12\\
0.700170819758346	0.12\\
0.700170819758346	0.121\\
0.700475727797654	0.121\\
0.700475727797654	0.122\\
0.701933922819852	0.122\\
0.701933922819852	0.123\\
0.702044549455511	0.123\\
0.702044549455511	0.124\\
0.703202130418789	0.124\\
0.703202130418789	0.125\\
0.703495161059863	0.125\\
0.703495161059863	0.126\\
0.703782769002021	0.126\\
0.703782769002021	0.127\\
0.703865788022584	0.127\\
0.703865788022584	0.128\\
0.70402106612738	0.128\\
0.70402106612738	0.129\\
0.704640270037661	0.129\\
0.704640270037661	0.13\\
0.707371103340546	0.13\\
0.707371103340546	0.131\\
0.707456270655491	0.131\\
0.707456270655491	0.132\\
0.710150843138935	0.132\\
0.710150843138935	0.133\\
0.712226114105608	0.133\\
0.712226114105608	0.134\\
0.712397303762331	0.134\\
0.712397303762331	0.135\\
0.712952929803229	0.135\\
0.712952929803229	0.136\\
0.713241002516009	0.136\\
0.713241002516009	0.137\\
0.713785054687875	0.137\\
0.713785054687875	0.138\\
0.713895931485686	0.138\\
0.713895931485686	0.139\\
0.714009668693003	0.139\\
0.714009668693003	0.14\\
0.714543724362455	0.14\\
0.714543724362455	0.141\\
0.715560816226074	0.141\\
0.715560816226074	0.142\\
0.715795423711684	0.142\\
0.715795423711684	0.143\\
0.716055251591601	0.143\\
0.716055251591601	0.144\\
0.716217179284645	0.144\\
0.716217179284645	0.145\\
0.717115462764935	0.145\\
0.717115462764935	0.146\\
0.718005229482803	0.146\\
0.718005229482803	0.147\\
0.718421811969097	0.147\\
0.718421811969097	0.148\\
0.718902088575925	0.148\\
0.718902088575925	0.149\\
0.720089965003516	0.149\\
0.720089965003516	0.15\\
0.72042997566651	0.15\\
0.72042997566651	0.151\\
0.720839126465774	0.151\\
0.720839126465774	0.152\\
0.721789919015569	0.152\\
0.721789919015569	0.153\\
0.721812641590737	0.153\\
0.721812641590737	0.154\\
0.721971609774559	0.154\\
0.721971609774559	0.155\\
0.722179902833936	0.155\\
0.722179902833936	0.156\\
0.722931711908588	0.156\\
0.722931711908588	0.157\\
0.723763435696286	0.157\\
0.723763435696286	0.158\\
0.724016161998666	0.158\\
0.724016161998666	0.159\\
0.728271739389986	0.159\\
0.728271739389986	0.16\\
0.728323082701379	0.16\\
0.728323082701379	0.161\\
0.730945845457995	0.161\\
0.730945845457995	0.162\\
0.731021105151996	0.162\\
0.731021105151996	0.163\\
0.731315174930006	0.163\\
0.731315174930006	0.164\\
0.732548810504123	0.164\\
0.732548810504123	0.165\\
0.734966506241406	0.165\\
0.734966506241406	0.166\\
0.736125330884368	0.166\\
0.736125330884368	0.167\\
0.736975884881901	0.167\\
0.736975884881901	0.168\\
0.737034898538966	0.168\\
0.737034898538966	0.169\\
0.737603811218374	0.169\\
0.737603811218374	0.17\\
0.737709085308459	0.17\\
0.737709085308459	0.171\\
0.738348203360909	0.171\\
0.738348203360909	0.172\\
0.740553788256018	0.172\\
0.740553788256018	0.173\\
0.742300806465476	0.173\\
0.742300806465476	0.174\\
0.743205498550498	0.174\\
0.743205498550498	0.175\\
0.744117273575846	0.175\\
0.744117273575846	0.176\\
0.744981396665399	0.176\\
0.744981396665399	0.177\\
0.745766044638507	0.177\\
0.745766044638507	0.178\\
0.747363407043738	0.178\\
0.747363407043738	0.179\\
0.74829045948712	0.179\\
0.74829045948712	0.18\\
0.749614164976386	0.18\\
0.749614164976386	0.181\\
0.750772054619109	0.181\\
0.750772054619109	0.182\\
0.751488370629269	0.182\\
0.751488370629269	0.183\\
0.751596796860993	0.183\\
0.751596796860993	0.184\\
0.752227873936829	0.184\\
0.752227873936829	0.185\\
0.7535947987454	0.185\\
0.7535947987454	0.186\\
0.753995862612884	0.186\\
0.753995862612884	0.187\\
0.756703406868909	0.187\\
0.756703406868909	0.188\\
0.757511204754226	0.188\\
0.757511204754226	0.189\\
0.757525748489419	0.189\\
0.757525748489419	0.19\\
0.757808846243221	0.19\\
0.757808846243221	0.191\\
0.757822995112414	0.191\\
0.757822995112414	0.192\\
0.758369157946396	0.192\\
0.758369157946396	0.193\\
0.759223278710026	0.193\\
0.759223278710026	0.194\\
0.760511028055578	0.194\\
0.760511028055578	0.195\\
0.761069140284787	0.195\\
0.761069140284787	0.196\\
0.763502027275784	0.196\\
0.763502027275784	0.197\\
0.764637821828042	0.197\\
0.764637821828042	0.198\\
0.768360531307356	0.198\\
0.768360531307356	0.199\\
0.769238803760093	0.199\\
0.769238803760093	0.2\\
0.769478961618684	0.2\\
0.769478961618684	0.201\\
0.770788082570425	0.201\\
0.770788082570425	0.202\\
0.771468296804013	0.202\\
0.771468296804013	0.203\\
0.77378552396398	0.203\\
0.77378552396398	0.204\\
0.774582357270981	0.204\\
0.774582357270981	0.205\\
0.77478595642648	0.205\\
0.77478595642648	0.206\\
0.774917383573409	0.206\\
0.774917383573409	0.207\\
0.776858014967015	0.207\\
0.776858014967015	0.208\\
0.777247538757199	0.208\\
0.777247538757199	0.209\\
0.777791370944978	0.209\\
0.777791370944978	0.21\\
0.778714831118076	0.21\\
0.778714831118076	0.211\\
0.778828535498755	0.211\\
0.778828535498755	0.212\\
0.779000730533176	0.212\\
0.779000730533176	0.213\\
0.779549792679266	0.213\\
0.779549792679266	0.214\\
0.779655452760532	0.214\\
0.779655452760532	0.215\\
0.78013204301617	0.215\\
0.78013204301617	0.216\\
0.780798855439539	0.216\\
0.780798855439539	0.217\\
0.781459972995538	0.217\\
0.781459972995538	0.218\\
0.782573491338214	0.218\\
0.782573491338214	0.219\\
0.782698966743717	0.219\\
0.782698966743717	0.22\\
0.782979513589533	0.22\\
0.782979513589533	0.221\\
0.783934747926527	0.221\\
0.783934747926527	0.222\\
0.784025271378469	0.222\\
0.784025271378469	0.223\\
0.784675603609649	0.223\\
0.784675603609649	0.224\\
0.784796558373564	0.224\\
0.784796558373564	0.225\\
0.785491397853118	0.225\\
0.785491397853118	0.226\\
0.785524086552199	0.226\\
0.785524086552199	0.227\\
0.78601405280127	0.227\\
0.78601405280127	0.228\\
0.78613695161954	0.228\\
0.78613695161954	0.229\\
0.786611842921973	0.229\\
0.786611842921973	0.23\\
0.787241651638587	0.23\\
0.787241651638587	0.231\\
0.787309024722686	0.231\\
0.787309024722686	0.232\\
0.78792175231443	0.232\\
0.78792175231443	0.233\\
0.788091868980504	0.233\\
0.788091868980504	0.234\\
0.788102625200073	0.234\\
0.788102625200073	0.235\\
0.788966649071285	0.235\\
0.788966649071285	0.236\\
0.789102988546951	0.236\\
0.789102988546951	0.237\\
0.790426515687671	0.237\\
0.790426515687671	0.238\\
0.790766012440891	0.238\\
0.790766012440891	0.239\\
0.791186834150071	0.239\\
0.791186834150071	0.24\\
0.791434432769388	0.24\\
0.791434432769388	0.241\\
0.792069046075483	0.241\\
0.792069046075483	0.242\\
0.792484281908696	0.242\\
0.792484281908696	0.243\\
0.792769747185591	0.243\\
0.792769747185591	0.244\\
0.792947915546932	0.244\\
0.792947915546932	0.245\\
0.793015454060783	0.245\\
0.793015454060783	0.246\\
0.793997803421589	0.246\\
0.793997803421589	0.247\\
0.794632020233956	0.247\\
0.794632020233956	0.248\\
0.796061684315799	0.248\\
0.796061684315799	0.249\\
0.797644427910658	0.249\\
0.797644427910658	0.25\\
0.797936540829427	0.25\\
0.797936540829427	0.251\\
0.79816932545595	0.251\\
0.79816932545595	0.252\\
0.798341195368244	0.252\\
0.798341195368244	0.253\\
0.798697499929386	0.253\\
0.798697499929386	0.254\\
0.799221528331904	0.254\\
0.799221528331904	0.255\\
0.799991638239137	0.255\\
0.799991638239137	0.256\\
0.800263323222622	0.256\\
0.800263323222622	0.257\\
0.800721995503673	0.257\\
0.800721995503673	0.258\\
0.800783151574515	0.258\\
0.800783151574515	0.259\\
0.800813534320007	0.259\\
0.800813534320007	0.26\\
0.801047396935703	0.26\\
0.801047396935703	0.261\\
0.801541726524652	0.261\\
0.801541726524652	0.262\\
0.801871102697284	0.262\\
0.801871102697284	0.263\\
0.802193388875794	0.263\\
0.802193388875794	0.264\\
0.80232598017417	0.264\\
0.80232598017417	0.265\\
0.802821929497265	0.265\\
0.802821929497265	0.266\\
0.804730325585211	0.266\\
0.804730325585211	0.267\\
0.805125747661874	0.267\\
0.805125747661874	0.268\\
0.805840551984811	0.268\\
0.805840551984811	0.269\\
0.806864819849998	0.269\\
0.806864819849998	0.27\\
0.808022548863061	0.27\\
0.808022548863061	0.271\\
0.809058217429408	0.271\\
0.809058217429408	0.272\\
0.809790998729152	0.272\\
0.809790998729152	0.273\\
0.810251845947983	0.273\\
0.810251845947983	0.274\\
0.811060213148863	0.274\\
0.811060213148863	0.275\\
0.811654066555069	0.275\\
0.811654066555069	0.276\\
0.813341481683024	0.276\\
0.813341481683024	0.277\\
0.814237834724548	0.277\\
0.814237834724548	0.278\\
0.814409854173108	0.278\\
0.814409854173108	0.279\\
0.814635181115064	0.279\\
0.814635181115064	0.28\\
0.814941878085908	0.28\\
0.814941878085908	0.281\\
0.815085692740942	0.281\\
0.815085692740942	0.282\\
0.815243008309555	0.282\\
0.815243008309555	0.283\\
0.815574004570814	0.283\\
0.815574004570814	0.284\\
0.815698699505601	0.284\\
0.815698699505601	0.285\\
0.815915851364082	0.285\\
0.815915851364082	0.286\\
0.816121319922705	0.286\\
0.816121319922705	0.287\\
0.816462082882851	0.287\\
0.816462082882851	0.288\\
0.816812927243741	0.288\\
0.816812927243741	0.289\\
0.816974210603423	0.289\\
0.816974210603423	0.29\\
0.817221703447144	0.29\\
0.817221703447144	0.291\\
0.817875182600607	0.291\\
0.817875182600607	0.292\\
0.81940305750522	0.292\\
0.81940305750522	0.293\\
0.819409365476699	0.293\\
0.819409365476699	0.294\\
0.819716484537536	0.294\\
0.819716484537536	0.295\\
0.819746037611825	0.295\\
0.819746037611825	0.296\\
0.820081260713806	0.296\\
0.820081260713806	0.297\\
0.820652460877015	0.297\\
0.820652460877015	0.298\\
0.821293618889575	0.298\\
0.821293618889575	0.299\\
0.822259627841749	0.299\\
0.822259627841749	0.3\\
0.82244496917249	0.3\\
0.82244496917249	0.301\\
0.823126044361149	0.301\\
0.823126044361149	0.302\\
0.823421336125063	0.302\\
0.823421336125063	0.303\\
0.823844244579156	0.303\\
0.823844244579156	0.304\\
0.823953819970513	0.304\\
0.823953819970513	0.305\\
0.824455112671358	0.305\\
0.824455112671358	0.306\\
0.825396699914259	0.306\\
0.825396699914259	0.307\\
0.82691888340052	0.307\\
0.82691888340052	0.308\\
0.827042687121868	0.308\\
0.827042687121868	0.309\\
0.829203970112073	0.309\\
0.829203970112073	0.31\\
0.829693943923017	0.31\\
0.829693943923017	0.311\\
0.82974651070824	0.311\\
0.82974651070824	0.312\\
0.832188810727998	0.312\\
0.832188810727998	0.313\\
0.832990449442593	0.313\\
0.832990449442593	0.314\\
0.833463260160016	0.314\\
0.833463260160016	0.315\\
0.834216674812132	0.315\\
0.834216674812132	0.316\\
0.836289784524211	0.316\\
0.836289784524211	0.317\\
0.837014268860203	0.317\\
0.837014268860203	0.318\\
0.837343392948404	0.318\\
0.837343392948404	0.319\\
0.837872935881979	0.319\\
0.837872935881979	0.32\\
0.838692912385582	0.32\\
0.838692912385582	0.321\\
0.838857045889104	0.321\\
0.838857045889104	0.322\\
0.838937474955143	0.322\\
0.838937474955143	0.323\\
0.839185870305717	0.323\\
0.839185870305717	0.324\\
0.839408936934575	0.324\\
0.839408936934575	0.325\\
0.839433179590095	0.325\\
0.839433179590095	0.326\\
0.840391727424536	0.326\\
0.840391727424536	0.327\\
0.840443267649519	0.327\\
0.840443267649519	0.328\\
0.840582926199593	0.328\\
0.840582926199593	0.329\\
0.840625988467169	0.329\\
0.840625988467169	0.33\\
0.840665212154426	0.33\\
0.840665212154426	0.331\\
0.840762610155168	0.331\\
0.840762610155168	0.332\\
0.84101122190236	0.332\\
0.84101122190236	0.333\\
0.841391187560493	0.333\\
0.841391187560493	0.334\\
0.841644736253935	0.334\\
0.841644736253935	0.335\\
0.841659681950584	0.335\\
0.841659681950584	0.336\\
0.842994313620724	0.336\\
0.842994313620724	0.337\\
0.843273538534183	0.337\\
0.843273538534183	0.338\\
0.844263336975198	0.338\\
0.844263336975198	0.339\\
0.844667234876542	0.339\\
0.844667234876542	0.34\\
0.844738162194579	0.34\\
0.844738162194579	0.341\\
0.844939598282755	0.341\\
0.844939598282755	0.342\\
0.845036140956382	0.342\\
0.845036140956382	0.343\\
0.846008125214561	0.343\\
0.846008125214561	0.344\\
0.846042971235055	0.344\\
0.846042971235055	0.345\\
0.847017669090681	0.345\\
0.847017669090681	0.346\\
0.847332177735184	0.346\\
0.847332177735184	0.347\\
0.847363746253167	0.347\\
0.847363746253167	0.348\\
0.847755912407138	0.348\\
0.847755912407138	0.349\\
0.847840688271005	0.349\\
0.847840688271005	0.35\\
0.847841205434492	0.35\\
0.847841205434492	0.351\\
0.847850117827819	0.351\\
0.847850117827819	0.352\\
0.848081882060985	0.352\\
0.848081882060985	0.353\\
0.849404027874838	0.353\\
0.849404027874838	0.354\\
0.849451826637283	0.354\\
0.849451826637283	0.355\\
0.849999008051256	0.355\\
0.849999008051256	0.356\\
0.850112028723756	0.356\\
0.850112028723756	0.357\\
0.850161859636833	0.357\\
0.850161859636833	0.358\\
0.851499900389529	0.358\\
0.851499900389529	0.359\\
0.85212863493702	0.359\\
0.85212863493702	0.36\\
0.8527438055979	0.36\\
0.8527438055979	0.361\\
0.853676297055761	0.361\\
0.853676297055761	0.362\\
0.854187781159191	0.362\\
0.854187781159191	0.363\\
0.854531308072454	0.363\\
0.854531308072454	0.364\\
0.855166831952476	0.364\\
0.855166831952476	0.365\\
0.855364247722482	0.365\\
0.855364247722482	0.366\\
0.856034119654627	0.366\\
0.856034119654627	0.367\\
0.856259155488843	0.367\\
0.856259155488843	0.368\\
0.86000744772465	0.368\\
0.86000744772465	0.369\\
0.861081451987934	0.369\\
0.861081451987934	0.37\\
0.8618945383898	0.37\\
0.8618945383898	0.371\\
0.862718883485652	0.371\\
0.862718883485652	0.372\\
0.863968003079984	0.372\\
0.863968003079984	0.373\\
0.864154335540362	0.373\\
0.864154335540362	0.374\\
0.865144615517597	0.374\\
0.865144615517597	0.375\\
0.865652133702865	0.375\\
0.865652133702865	0.376\\
0.866940278298946	0.376\\
0.866940278298946	0.377\\
0.867477671056215	0.377\\
0.867477671056215	0.378\\
0.868222564314881	0.378\\
0.868222564314881	0.379\\
0.868224899677522	0.379\\
0.868224899677522	0.38\\
0.872288290740257	0.38\\
0.872288290740257	0.381\\
0.875204787555314	0.381\\
0.875204787555314	0.382\\
0.875960211886027	0.382\\
0.875960211886027	0.383\\
0.875988642638848	0.383\\
0.875988642638848	0.384\\
0.876516966633547	0.384\\
0.876516966633547	0.385\\
0.877298104173402	0.385\\
0.877298104173402	0.386\\
0.878671504202902	0.386\\
0.878671504202902	0.387\\
0.879660298378215	0.387\\
0.879660298378215	0.388\\
0.880183474598436	0.388\\
0.880183474598436	0.389\\
0.880504638906711	0.389\\
0.880504638906711	0.39\\
0.881088201105228	0.39\\
0.881088201105228	0.391\\
0.882676815652141	0.391\\
0.882676815652141	0.392\\
0.88425444981301	0.392\\
0.88425444981301	0.393\\
0.88613826453546	0.393\\
0.88613826453546	0.394\\
0.886159577182865	0.394\\
0.886159577182865	0.395\\
0.887157115346351	0.395\\
0.887157115346351	0.396\\
0.888756460008433	0.396\\
0.888756460008433	0.397\\
0.889448325538518	0.397\\
0.889448325538518	0.398\\
0.889512875328593	0.398\\
0.889512875328593	0.399\\
0.890893376566787	0.399\\
0.890893376566787	0.4\\
0.890942923367347	0.4\\
0.890942923367347	0.401\\
0.891157084518152	0.401\\
0.891157084518152	0.402\\
0.893257553888088	0.402\\
0.893257553888088	0.403\\
0.893978347092374	0.403\\
0.893978347092374	0.404\\
0.896410313872786	0.404\\
0.896410313872786	0.405\\
0.896783390842914	0.405\\
0.896783390842914	0.406\\
0.896906482096391	0.406\\
0.896906482096391	0.407\\
0.898644938611414	0.407\\
0.898644938611414	0.408\\
0.899192742547194	0.408\\
0.899192742547194	0.409\\
0.899792982549782	0.409\\
0.899792982549782	0.41\\
0.900229087240167	0.41\\
0.900229087240167	0.411\\
0.900907822768661	0.411\\
0.900907822768661	0.412\\
0.901972266358641	0.412\\
0.901972266358641	0.413\\
0.903207025519344	0.413\\
0.903207025519344	0.414\\
0.9032169138473	0.414\\
0.9032169138473	0.415\\
0.903568756351608	0.415\\
0.903568756351608	0.416\\
0.904732918117435	0.416\\
0.904732918117435	0.417\\
0.906156506207302	0.417\\
0.906156506207302	0.418\\
0.907615860271842	0.418\\
0.907615860271842	0.419\\
0.907949495135988	0.419\\
0.907949495135988	0.42\\
0.908241379745623	0.42\\
0.908241379745623	0.421\\
0.908366170733258	0.421\\
0.908366170733258	0.422\\
0.908511182944058	0.422\\
0.908511182944058	0.423\\
0.909453102942185	0.423\\
0.909453102942185	0.424\\
0.909772226158146	0.424\\
0.909772226158146	0.425\\
0.910286534724429	0.425\\
0.910286534724429	0.426\\
0.910666514800166	0.426\\
0.910666514800166	0.427\\
0.911038610301227	0.427\\
0.911038610301227	0.428\\
0.914534312357917	0.428\\
0.914534312357917	0.429\\
0.915481039901506	0.429\\
0.915481039901506	0.43\\
0.916275198121945	0.43\\
0.916275198121945	0.431\\
0.917457898926475	0.431\\
0.917457898926475	0.432\\
0.917643097641149	0.432\\
0.917643097641149	0.433\\
0.918743466372389	0.433\\
0.918743466372389	0.434\\
0.919577452104231	0.434\\
0.919577452104231	0.435\\
0.920315705055437	0.435\\
0.920315705055437	0.436\\
0.92034548775181	0.436\\
0.92034548775181	0.437\\
0.920429408624449	0.437\\
0.920429408624449	0.438\\
0.920619326249478	0.438\\
0.920619326249478	0.439\\
0.920974788916397	0.439\\
0.920974788916397	0.44\\
0.921217503275355	0.44\\
0.921217503275355	0.441\\
0.921328868361266	0.441\\
0.921328868361266	0.442\\
0.92341699440402	0.442\\
0.92341699440402	0.443\\
0.923538795459708	0.443\\
0.923538795459708	0.444\\
0.923612415648383	0.444\\
0.923612415648383	0.445\\
0.923815084571232	0.445\\
0.923815084571232	0.446\\
0.924362635102487	0.446\\
0.924362635102487	0.447\\
0.924510719525636	0.447\\
0.924510719525636	0.448\\
0.924603864280373	0.448\\
0.924603864280373	0.449\\
0.925304002210301	0.449\\
0.925304002210301	0.45\\
0.927373682290231	0.45\\
0.927373682290231	0.451\\
0.92750337532787	0.451\\
0.92750337532787	0.452\\
0.927522475783247	0.452\\
0.927522475783247	0.453\\
0.927844275998168	0.453\\
0.927844275998168	0.454\\
0.928502256457624	0.454\\
0.928502256457624	0.455\\
0.928890150060625	0.455\\
0.928890150060625	0.456\\
0.929434325006707	0.456\\
0.929434325006707	0.457\\
0.930225270968396	0.457\\
0.930225270968396	0.458\\
0.931751172820468	0.458\\
0.931751172820468	0.459\\
0.932280257793859	0.459\\
0.932280257793859	0.46\\
0.932771258562841	0.46\\
0.932771258562841	0.461\\
0.932916540621689	0.461\\
0.932916540621689	0.462\\
0.933821967364801	0.462\\
0.933821967364801	0.463\\
0.934364625219743	0.463\\
0.934364625219743	0.464\\
0.935325093995601	0.464\\
0.935325093995601	0.465\\
0.935560351141361	0.465\\
0.935560351141361	0.466\\
0.937003002770173	0.466\\
0.937003002770173	0.467\\
0.93712133336971	0.467\\
0.93712133336971	0.468\\
0.937415091147748	0.468\\
0.937415091147748	0.469\\
0.93829162541174	0.469\\
0.93829162541174	0.47\\
0.939259738273166	0.47\\
0.939259738273166	0.471\\
0.939374832883839	0.471\\
0.939374832883839	0.472\\
0.942641392977272	0.472\\
0.942641392977272	0.473\\
0.943092659765097	0.473\\
0.943092659765097	0.474\\
0.943148425254271	0.474\\
0.943148425254271	0.475\\
0.943527367165228	0.475\\
0.943527367165228	0.476\\
0.9443647428902	0.476\\
0.9443647428902	0.477\\
0.944395760799086	0.477\\
0.944395760799086	0.478\\
0.944938075725325	0.478\\
0.944938075725325	0.479\\
0.945029375123576	0.479\\
0.945029375123576	0.48\\
0.945987556168039	0.48\\
0.945987556168039	0.481\\
0.946074525987239	0.481\\
0.946074525987239	0.482\\
0.946157574787065	0.482\\
0.946157574787065	0.483\\
0.946388089772621	0.483\\
0.946388089772621	0.484\\
0.94688837917208	0.484\\
0.94688837917208	0.485\\
0.948558298193429	0.485\\
0.948558298193429	0.486\\
0.948685499347552	0.486\\
0.948685499347552	0.487\\
0.948705140514183	0.487\\
0.948705140514183	0.488\\
0.949094495060248	0.488\\
0.949094495060248	0.489\\
0.94968712582294	0.489\\
0.94968712582294	0.49\\
0.949710111077959	0.49\\
0.949710111077959	0.491\\
0.950139936471838	0.491\\
0.950139936471838	0.492\\
0.952184545933382	0.492\\
0.952184545933382	0.493\\
0.954331262208787	0.493\\
0.954331262208787	0.494\\
0.954393472025315	0.494\\
0.954393472025315	0.495\\
0.954414480694827	0.495\\
0.954414480694827	0.496\\
0.95443860061041	0.496\\
0.95443860061041	0.497\\
0.954775209501177	0.497\\
0.954775209501177	0.498\\
0.954864557604353	0.498\\
0.954864557604353	0.499\\
0.955416726148948	0.499\\
0.955416726148948	0.5\\
0.955824666645278	0.5\\
0.955824666645278	0.501\\
0.95620718870949	0.501\\
0.95620718870949	0.502\\
0.956841145828678	0.502\\
0.956841145828678	0.503\\
0.957591013316272	0.503\\
0.957591013316272	0.504\\
0.957758868628428	0.504\\
0.957758868628428	0.505\\
0.957845453526866	0.505\\
0.957845453526866	0.506\\
0.95912127596814	0.506\\
0.95912127596814	0.507\\
0.961006344442762	0.507\\
0.961006344442762	0.508\\
0.961061008935408	0.508\\
0.961061008935408	0.509\\
0.96243611171411	0.509\\
0.96243611171411	0.51\\
0.962846468395185	0.51\\
0.962846468395185	0.511\\
0.963664618985368	0.511\\
0.963664618985368	0.512\\
0.9645489039655	0.512\\
0.9645489039655	0.513\\
0.965618142353659	0.513\\
0.965618142353659	0.514\\
0.966404357701613	0.514\\
0.966404357701613	0.515\\
0.966649520873384	0.515\\
0.966649520873384	0.516\\
0.96792519325014	0.516\\
0.96792519325014	0.517\\
0.968004640856786	0.517\\
0.968004640856786	0.518\\
0.96958158706468	0.518\\
0.96958158706468	0.519\\
0.970474824981555	0.519\\
0.970474824981555	0.52\\
0.97072299874238	0.52\\
0.97072299874238	0.521\\
0.970955318410678	0.521\\
0.970955318410678	0.522\\
0.971384266272819	0.522\\
0.971384266272819	0.523\\
0.971643173586292	0.523\\
0.971643173586292	0.524\\
0.972884264646194	0.524\\
0.972884264646194	0.525\\
0.973413438353583	0.525\\
0.973413438353583	0.526\\
0.975116939576118	0.526\\
0.975116939576118	0.527\\
0.976194138224246	0.527\\
0.976194138224246	0.528\\
0.976668666128768	0.528\\
0.976668666128768	0.529\\
0.978119378308763	0.529\\
0.978119378308763	0.53\\
0.978393609673924	0.53\\
0.978393609673924	0.531\\
0.979282137627753	0.531\\
0.979282137627753	0.533\\
0.979297708303436	0.533\\
0.979297708303436	0.534\\
0.979996902572112	0.534\\
0.979996902572112	0.535\\
0.980624925528966	0.535\\
0.980624925528966	0.536\\
0.982643454646668	0.536\\
0.982643454646668	0.537\\
0.982890591149571	0.537\\
0.982890591149571	0.538\\
0.98343939446836	0.538\\
0.98343939446836	0.539\\
0.983767031373004	0.539\\
0.983767031373004	0.54\\
0.984508790357421	0.54\\
0.984508790357421	0.541\\
0.985315684182355	0.541\\
0.985315684182355	0.542\\
0.986384176356338	0.542\\
0.986384176356338	0.543\\
0.986445282185225	0.543\\
0.986445282185225	0.544\\
0.986624721235517	0.544\\
0.986624721235517	0.545\\
0.987472168894069	0.545\\
0.987472168894069	0.546\\
0.988009332158211	0.546\\
0.988009332158211	0.547\\
0.988553679369343	0.547\\
0.988553679369343	0.548\\
0.989394759603924	0.548\\
0.989394759603924	0.549\\
0.989635400614971	0.549\\
0.989635400614971	0.55\\
0.990646600961422	0.55\\
0.990646600961422	0.551\\
0.990963729782957	0.551\\
0.990963729782957	0.552\\
0.992665175526014	0.552\\
0.992665175526014	0.553\\
0.993899413586033	0.553\\
0.993899413586033	0.554\\
0.994493039063435	0.554\\
0.994493039063435	0.555\\
0.994496924593726	0.555\\
0.994496924593726	0.556\\
0.994612189343366	0.556\\
0.994612189343366	0.557\\
0.994677239776039	0.557\\
0.994677239776039	0.558\\
0.994732631818115	0.558\\
0.994732631818115	0.559\\
0.995111502677265	0.559\\
0.995111502677265	0.56\\
0.995889593406609	0.56\\
0.995889593406609	0.561\\
0.996248174742382	0.561\\
0.996248174742382	0.562\\
0.998073791730347	0.562\\
0.998073791730347	0.563\\
0.998199242100561	0.563\\
0.998199242100561	0.564\\
0.998480275242596	0.564\\
0.998480275242596	0.565\\
0.999455657364397	0.565\\
0.999455657364397	0.566\\
0.999716841461578	0.566\\
0.999716841461578	0.567\\
1.0004435575836	0.567\\
1.0004435575836	0.568\\
1.00118450090912	0.568\\
1.00118450090912	0.569\\
1.00126373124583	0.569\\
1.00126373124583	0.57\\
1.00192090402276	0.57\\
1.00192090402276	0.571\\
1.00263610461663	0.571\\
1.00263610461663	0.572\\
1.00308270463982	0.572\\
1.00308270463982	0.573\\
1.0032324623584	0.573\\
1.0032324623584	0.574\\
1.00344759993005	0.574\\
1.00344759993005	0.575\\
1.00380952686302	0.575\\
1.00380952686302	0.576\\
1.00421703911443	0.576\\
1.00421703911443	0.577\\
1.00422991482795	0.577\\
1.00422991482795	0.578\\
1.00438063798513	0.578\\
1.00438063798513	0.579\\
1.0049187142378	0.579\\
1.0049187142378	0.58\\
1.00503189213801	0.58\\
1.00503189213801	0.581\\
1.00557314448289	0.581\\
1.00557314448289	0.582\\
1.00557931521189	0.582\\
1.00557931521189	0.583\\
1.005657153597	0.583\\
1.005657153597	0.584\\
1.00585350285328	0.584\\
1.00585350285328	0.585\\
1.00591295698541	0.585\\
1.00591295698541	0.586\\
1.00611975886357	0.586\\
1.00611975886357	0.587\\
1.00612959347147	0.587\\
1.00612959347147	0.588\\
1.00625702469742	0.588\\
1.00625702469742	0.589\\
1.00651716227508	0.589\\
1.00651716227508	0.59\\
1.00663300057751	0.59\\
1.00663300057751	0.591\\
1.0072624008875	0.591\\
1.0072624008875	0.592\\
1.0074838613652	0.592\\
1.0074838613652	0.593\\
1.007643774913	0.593\\
1.007643774913	0.594\\
1.00821274515585	0.594\\
1.00821274515585	0.595\\
1.00825417906797	0.595\\
1.00825417906797	0.596\\
1.00825627010194	0.596\\
1.00825627010194	0.597\\
1.00850652924949	0.597\\
1.00850652924949	0.598\\
1.00888322063294	0.598\\
1.00888322063294	0.599\\
1.00990883504907	0.599\\
1.00990883504907	0.6\\
1.010037138345	0.6\\
1.010037138345	0.601\\
1.01003992771917	0.601\\
1.01003992771917	0.602\\
1.01009784824655	0.602\\
1.01009784824655	0.603\\
1.01090434120873	0.603\\
1.01090434120873	0.604\\
1.01112644900393	0.604\\
1.01112644900393	0.605\\
1.01115239411372	0.605\\
1.01115239411372	0.606\\
1.01143176196218	0.606\\
1.01143176196218	0.607\\
1.01364772840069	0.607\\
1.01364772840069	0.608\\
1.01451822126126	0.608\\
1.01451822126126	0.609\\
1.01541182034694	0.609\\
1.01541182034694	0.61\\
1.01577119031235	0.61\\
1.01577119031235	0.611\\
1.01604485617262	0.611\\
1.01604485617262	0.612\\
1.01813877807987	0.612\\
1.01813877807987	0.613\\
1.01849644268564	0.613\\
1.01849644268564	0.614\\
1.01859714436947	0.614\\
1.01859714436947	0.615\\
1.02054488630262	0.615\\
1.02054488630262	0.616\\
1.02064331978829	0.616\\
1.02064331978829	0.617\\
1.02157016904484	0.617\\
1.02157016904484	0.618\\
1.02192159292632	0.618\\
1.02192159292632	0.619\\
1.02192209714725	0.619\\
1.02192209714725	0.62\\
1.02207081986946	0.62\\
1.02207081986946	0.621\\
1.02282794841853	0.621\\
1.02282794841853	0.622\\
1.02299405263398	0.622\\
1.02299405263398	0.623\\
1.0231278931138	0.623\\
1.0231278931138	0.624\\
1.02459439435867	0.624\\
1.02459439435867	0.625\\
1.02478343288507	0.625\\
1.02478343288507	0.626\\
1.02909207594956	0.626\\
1.02909207594956	0.627\\
1.03017266733741	0.627\\
1.03017266733741	0.628\\
1.03019731095225	0.628\\
1.03019731095225	0.629\\
1.03215988336237	0.629\\
1.03215988336237	0.63\\
1.03342173003586	0.63\\
1.03342173003586	0.631\\
1.03364595391184	0.631\\
1.03364595391184	0.632\\
1.0337620071043	0.632\\
1.0337620071043	0.633\\
1.03382979771694	0.633\\
1.03382979771694	0.634\\
1.03513800196312	0.634\\
1.03513800196312	0.635\\
1.03631936841277	0.635\\
1.03631936841277	0.636\\
1.0367919993486	0.636\\
1.0367919993486	0.637\\
1.03733751689652	0.637\\
1.03733751689652	0.638\\
1.03821214275509	0.638\\
1.03821214275509	0.639\\
1.03904748679718	0.639\\
1.03904748679718	0.64\\
1.04297436051746	0.64\\
1.04297436051746	0.641\\
1.04298234013158	0.641\\
1.04298234013158	0.642\\
1.04485337280223	0.642\\
1.04485337280223	0.643\\
1.04579475554084	0.643\\
1.04579475554084	0.644\\
1.04628878653996	0.644\\
1.04628878653996	0.645\\
1.04657542261505	0.645\\
1.04657542261505	0.646\\
1.04761314174478	0.646\\
1.04761314174478	0.647\\
1.04829541463423	0.647\\
1.04829541463423	0.648\\
1.04897685113147	0.648\\
1.04897685113147	0.649\\
1.0491094801412	0.649\\
1.0491094801412	0.65\\
1.04963868426215	0.65\\
1.04963868426215	0.651\\
1.04965598799253	0.651\\
1.04965598799253	0.652\\
1.05325722432658	0.652\\
1.05325722432658	0.653\\
1.05382856569291	0.653\\
1.05382856569291	0.654\\
1.05413270012347	0.654\\
1.05413270012347	0.655\\
1.05631394775624	0.655\\
1.05631394775624	0.656\\
1.05752820701111	0.656\\
1.05752820701111	0.657\\
1.05821299839715	0.657\\
1.05821299839715	0.658\\
1.05889482027479	0.658\\
1.05889482027479	0.659\\
1.05974588796336	0.659\\
1.05974588796336	0.661\\
1.06002323620001	0.661\\
1.06002323620001	0.662\\
1.06016462922243	0.662\\
1.06016462922243	0.663\\
1.06132985672096	0.663\\
1.06132985672096	0.664\\
1.06193666586801	0.664\\
1.06193666586801	0.665\\
1.06261383947514	0.665\\
1.06261383947514	0.666\\
1.06441186494737	0.666\\
1.06441186494737	0.667\\
1.06491307538116	0.667\\
1.06491307538116	0.669\\
1.06541847617159	0.669\\
1.06541847617159	0.67\\
1.06583303787901	0.67\\
1.06583303787901	0.671\\
1.06583414507578	0.671\\
1.06583414507578	0.672\\
1.06603449683713	0.672\\
1.06603449683713	0.673\\
1.06660321831611	0.673\\
1.06660321831611	0.674\\
1.06784991329498	0.674\\
1.06784991329498	0.675\\
1.06794833434333	0.675\\
1.06794833434333	0.676\\
1.06873758248884	0.676\\
1.06873758248884	0.677\\
1.0701079153494	0.677\\
1.0701079153494	0.678\\
1.07087742982403	0.678\\
1.07087742982403	0.679\\
1.07130207683707	0.679\\
1.07130207683707	0.68\\
1.07148054451818	0.68\\
1.07148054451818	0.681\\
1.07190205843718	0.681\\
1.07190205843718	0.682\\
1.07190302354404	0.682\\
1.07190302354404	0.683\\
1.07233479868873	0.683\\
1.07233479868873	0.684\\
1.07275088956177	0.684\\
1.07275088956177	0.685\\
1.07319993851637	0.685\\
1.07319993851637	0.686\\
1.07497414267391	0.686\\
1.07497414267391	0.687\\
1.07562655174781	0.687\\
1.07562655174781	0.688\\
1.07593495080377	0.688\\
1.07593495080377	0.689\\
1.07595314562219	0.689\\
1.07595314562219	0.69\\
1.0760379833854	0.69\\
1.0760379833854	0.691\\
1.07623480549138	0.691\\
1.07623480549138	0.692\\
1.07669203648185	0.692\\
1.07669203648185	0.693\\
1.07708564339871	0.693\\
1.07708564339871	0.694\\
1.07821001954219	0.694\\
1.07821001954219	0.695\\
1.07827946316746	0.695\\
1.07827946316746	0.696\\
1.07888349085736	0.696\\
1.07888349085736	0.697\\
1.07926131725691	0.697\\
1.07926131725691	0.698\\
1.0794197543721	0.698\\
1.0794197543721	0.699\\
1.07959609777519	0.699\\
1.07959609777519	0.7\\
1.07971025662378	0.7\\
1.07971025662378	0.701\\
1.08060652196201	0.701\\
1.08060652196201	0.702\\
1.08140960966051	0.702\\
1.08140960966051	0.703\\
1.08187129710281	0.703\\
1.08187129710281	0.704\\
1.08390572772697	0.704\\
1.08390572772697	0.705\\
1.08683342424687	0.705\\
1.08683342424687	0.706\\
1.08775337864733	0.706\\
1.08775337864733	0.707\\
1.0881379158207	0.707\\
1.0881379158207	0.708\\
1.08908809817028	0.708\\
1.08908809817028	0.709\\
1.09029234280567	0.709\\
1.09029234280567	0.71\\
1.09136522887113	0.71\\
1.09136522887113	0.711\\
1.09181068446214	0.711\\
1.09181068446214	0.712\\
1.09261986874016	0.712\\
1.09261986874016	0.713\\
1.09290122669476	0.713\\
1.09290122669476	0.714\\
1.09361636284655	0.714\\
1.09361636284655	0.715\\
1.09518066798917	0.715\\
1.09518066798917	0.716\\
1.09934391905987	0.716\\
1.09934391905987	0.717\\
1.10305233681558	0.717\\
1.10305233681558	0.718\\
1.10326660193966	0.718\\
1.10326660193966	0.719\\
1.10333442207018	0.719\\
1.10333442207018	0.72\\
1.10378875512411	0.72\\
1.10378875512411	0.721\\
1.10459664401208	0.721\\
1.10459664401208	0.722\\
1.10487633194869	0.722\\
1.10487633194869	0.723\\
1.10539865894955	0.723\\
1.10539865894955	0.724\\
1.10543683076974	0.724\\
1.10543683076974	0.725\\
1.10556532055187	0.725\\
1.10556532055187	0.726\\
1.10612954853004	0.726\\
1.10612954853004	0.727\\
1.10904182746836	0.727\\
1.10904182746836	0.728\\
1.10986516052282	0.728\\
1.10986516052282	0.729\\
1.10997231249411	0.729\\
1.10997231249411	0.73\\
1.11018911152344	0.73\\
1.11018911152344	0.731\\
1.11086771456397	0.731\\
1.11086771456397	0.732\\
1.11221437963532	0.732\\
1.11221437963532	0.733\\
1.11478021532815	0.733\\
1.11478021532815	0.734\\
1.11585752275072	0.734\\
1.11585752275072	0.735\\
1.11605126636698	0.735\\
1.11605126636698	0.736\\
1.11614662776722	0.736\\
1.11614662776722	0.737\\
1.11680986251162	0.737\\
1.11680986251162	0.738\\
1.11999827915853	0.738\\
1.11999827915853	0.739\\
1.12045611241656	0.739\\
1.12045611241656	0.74\\
1.12401601430438	0.74\\
1.12401601430438	0.741\\
1.12641465559647	0.741\\
1.12641465559647	0.742\\
1.12799278311104	0.742\\
1.12799278311104	0.743\\
1.12810347264788	0.743\\
1.12810347264788	0.744\\
1.12981007192389	0.744\\
1.12981007192389	0.745\\
1.13166476344954	0.745\\
1.13166476344954	0.746\\
1.13182334667079	0.746\\
1.13182334667079	0.747\\
1.13342686317496	0.747\\
1.13342686317496	0.748\\
1.13696441179048	0.748\\
1.13696441179048	0.749\\
1.13808388973779	0.749\\
1.13808388973779	0.75\\
1.14165765720073	0.75\\
1.14165765720073	0.751\\
1.14169365264319	0.751\\
1.14169365264319	0.752\\
1.14180606179875	0.752\\
1.14180606179875	0.753\\
1.14331724881996	0.753\\
1.14331724881996	0.754\\
1.14413459777688	0.754\\
1.14413459777688	0.755\\
1.14503563155941	0.755\\
1.14503563155941	0.756\\
1.14541715459408	0.756\\
1.14541715459408	0.757\\
1.14662643065605	0.757\\
1.14662643065605	0.758\\
1.14869374530538	0.758\\
1.14869374530538	0.759\\
1.14875351019972	0.759\\
1.14875351019972	0.76\\
1.14928100213527	0.76\\
1.14928100213527	0.761\\
1.14960872411621	0.761\\
1.14960872411621	0.762\\
1.14961289239576	0.762\\
1.14961289239576	0.763\\
1.15023646801745	0.763\\
1.15023646801745	0.764\\
1.15197736184631	0.764\\
1.15197736184631	0.765\\
1.15554137327297	0.765\\
1.15554137327297	0.766\\
1.15913779985206	0.766\\
1.15913779985206	0.767\\
1.16051917605097	0.767\\
1.16051917605097	0.768\\
1.16348489268317	0.768\\
1.16348489268317	0.769\\
1.16433348706577	0.769\\
1.16433348706577	0.77\\
1.16580212958414	0.77\\
1.16580212958414	0.771\\
1.16619278733319	0.771\\
1.16619278733319	0.772\\
1.1711378804409	0.772\\
1.1711378804409	0.773\\
1.17164956016898	0.773\\
1.17164956016898	0.774\\
1.17170387052101	0.774\\
1.17170387052101	0.775\\
1.1741311616765	0.775\\
1.1741311616765	0.776\\
1.18012279564639	0.776\\
1.18012279564639	0.778\\
1.1816231344937	0.778\\
1.1816231344937	0.779\\
1.18345813223641	0.779\\
1.18345813223641	0.78\\
1.18500428253944	0.78\\
1.18500428253944	0.781\\
1.185055113123	0.781\\
1.185055113123	0.782\\
1.18818267893081	0.782\\
1.18818267893081	0.783\\
1.18880622141633	0.783\\
1.18880622141633	0.784\\
1.18980647305337	0.784\\
1.18980647305337	0.785\\
1.1915210660525	0.785\\
1.1915210660525	0.786\\
1.19228065443629	0.786\\
1.19228065443629	0.787\\
1.19306411235283	0.787\\
1.19306411235283	0.788\\
1.19360922084743	0.788\\
1.19360922084743	0.789\\
1.19408515500798	0.789\\
1.19408515500798	0.79\\
1.19410940037758	0.79\\
1.19410940037758	0.791\\
1.19434505288797	0.791\\
1.19434505288797	0.792\\
1.19473257964954	0.792\\
1.19473257964954	0.793\\
1.19603418835155	0.793\\
1.19603418835155	0.794\\
1.19684015672476	0.794\\
1.19684015672476	0.795\\
1.19686401736139	0.795\\
1.19686401736139	0.796\\
1.19721711579423	0.796\\
1.19721711579423	0.797\\
1.19730182483983	0.797\\
1.19730182483983	0.798\\
1.20008976233065	0.798\\
1.20008976233065	0.799\\
1.20046868707179	0.799\\
1.20046868707179	0.8\\
1.20179355374628	0.8\\
1.20179355374628	0.801\\
1.20286936102607	0.801\\
1.20286936102607	0.802\\
1.20566896261548	0.802\\
1.20566896261548	0.803\\
1.20967314665326	0.803\\
1.20967314665326	0.804\\
1.21278168090126	0.804\\
1.21278168090126	0.805\\
1.21438900853417	0.805\\
1.21438900853417	0.806\\
1.21452606924514	0.806\\
1.21452606924514	0.807\\
1.21636541174247	0.807\\
1.21636541174247	0.808\\
1.21654861494716	0.808\\
1.21654861494716	0.809\\
1.21765397608376	0.809\\
1.21765397608376	0.81\\
1.21769090339349	0.81\\
1.21769090339349	0.811\\
1.21967039026398	0.811\\
1.21967039026398	0.812\\
1.21973860880339	0.812\\
1.21973860880339	0.813\\
1.22237927482721	0.813\\
1.22237927482721	0.814\\
1.22283182714507	0.814\\
1.22283182714507	0.815\\
1.22284765627742	0.815\\
1.22284765627742	0.816\\
1.22292051617423	0.816\\
1.22292051617423	0.817\\
1.2230938129714	0.817\\
1.2230938129714	0.818\\
1.22420244041702	0.818\\
1.22420244041702	0.819\\
1.22441287583859	0.819\\
1.22441287583859	0.82\\
1.22539000598859	0.82\\
1.22539000598859	0.821\\
1.22646708601093	0.821\\
1.22646708601093	0.822\\
1.22772845869248	0.822\\
1.22772845869248	0.823\\
1.22964546040759	0.823\\
1.22964546040759	0.824\\
1.23078564242476	0.824\\
1.23078564242476	0.825\\
1.231179508663	0.825\\
1.231179508663	0.826\\
1.23636372561957	0.826\\
1.23636372561957	0.827\\
1.23981443885805	0.827\\
1.23981443885805	0.828\\
1.24237705399745	0.828\\
1.24237705399745	0.829\\
1.24337912262125	0.829\\
1.24337912262125	0.83\\
1.24650635977064	0.83\\
1.24650635977064	0.831\\
1.24778065420368	0.831\\
1.24778065420368	0.832\\
1.2484024415077	0.832\\
1.2484024415077	0.833\\
1.24954467449157	0.833\\
1.24954467449157	0.834\\
1.25060271272629	0.834\\
1.25060271272629	0.835\\
1.2508895901467	0.835\\
1.2508895901467	0.836\\
1.25183833318455	0.836\\
1.25183833318455	0.837\\
1.25184206029361	0.837\\
1.25184206029361	0.838\\
1.25282726878669	0.838\\
1.25282726878669	0.839\\
1.25431419825239	0.839\\
1.25431419825239	0.84\\
1.25625082504027	0.84\\
1.25625082504027	0.841\\
1.25632406981047	0.841\\
1.25632406981047	0.842\\
1.2602425826356	0.842\\
1.2602425826356	0.843\\
1.26116673168141	0.843\\
1.26116673168141	0.844\\
1.26461250221472	0.844\\
1.26461250221472	0.845\\
1.26480117076372	0.845\\
1.26480117076372	0.846\\
1.26490628944591	0.846\\
1.26490628944591	0.847\\
1.26505390352601	0.847\\
1.26505390352601	0.848\\
1.26693488200551	0.848\\
1.26693488200551	0.849\\
1.26817640600034	0.849\\
1.26817640600034	0.85\\
1.26897995168468	0.85\\
1.26897995168468	0.851\\
1.27155852525506	0.851\\
1.27155852525506	0.852\\
1.27181111464292	0.852\\
1.27181111464292	0.853\\
1.27329123908776	0.853\\
1.27329123908776	0.854\\
1.27334247372792	0.854\\
1.27334247372792	0.855\\
1.27618849971472	0.855\\
1.27618849971472	0.856\\
1.27715617546237	0.856\\
1.27715617546237	0.857\\
1.27718729769068	0.857\\
1.27718729769068	0.858\\
1.27751543697886	0.858\\
1.27751543697886	0.859\\
1.2779463506973	0.859\\
1.2779463506973	0.86\\
1.27834782486187	0.86\\
1.27834782486187	0.861\\
1.27865919657539	0.861\\
1.27865919657539	0.862\\
1.27907795660291	0.862\\
1.27907795660291	0.863\\
1.27949912932216	0.863\\
1.27949912932216	0.864\\
1.28296036740376	0.864\\
1.28296036740376	0.865\\
1.2832520495221	0.865\\
1.2832520495221	0.866\\
1.28363533910443	0.866\\
1.28363533910443	0.867\\
1.28388907928208	0.867\\
1.28388907928208	0.868\\
1.28410904301431	0.868\\
1.28410904301431	0.869\\
1.28442341874645	0.869\\
1.28442341874645	0.87\\
1.28664463572267	0.87\\
1.28664463572267	0.871\\
1.28909332009328	0.871\\
1.28909332009328	0.872\\
1.29019970126288	0.872\\
1.29019970126288	0.873\\
1.29134425114295	0.873\\
1.29134425114295	0.874\\
1.29296889843372	0.874\\
1.29296889843372	0.875\\
1.29534829655633	0.875\\
1.29534829655633	0.876\\
1.29679887872348	0.876\\
1.29679887872348	0.877\\
1.29683379907482	0.877\\
1.29683379907482	0.878\\
1.29707947303684	0.878\\
1.29707947303684	0.879\\
1.2972778307755	0.879\\
1.2972778307755	0.88\\
1.29979437439291	0.88\\
1.29979437439291	0.881\\
1.30512619398625	0.881\\
1.30512619398625	0.882\\
1.30652352042243	0.882\\
1.30652352042243	0.883\\
1.30702361110312	0.883\\
1.30702361110312	0.884\\
1.30861220668921	0.884\\
1.30861220668921	0.885\\
1.30864104452733	0.885\\
1.30864104452733	0.886\\
1.30924048451309	0.886\\
1.30924048451309	0.887\\
1.31164892431141	0.887\\
1.31164892431141	0.888\\
1.31243871330204	0.888\\
1.31243871330204	0.889\\
1.31469967036498	0.889\\
1.31469967036498	0.89\\
1.3165593928876	0.89\\
1.3165593928876	0.891\\
1.31706863803231	0.891\\
1.31706863803231	0.892\\
1.31709312440416	0.892\\
1.31709312440416	0.893\\
1.32077727426657	0.893\\
1.32077727426657	0.894\\
1.32475586397978	0.894\\
1.32475586397978	0.895\\
1.32498695531087	0.895\\
1.32498695531087	0.896\\
1.32578170079435	0.896\\
1.32578170079435	0.897\\
1.32674998117371	0.897\\
1.32674998117371	0.898\\
1.3279355458417	0.898\\
1.3279355458417	0.899\\
1.32988923766041	0.899\\
1.32988923766041	0.9\\
1.3304754675966	0.9\\
1.3304754675966	0.901\\
1.33053891213536	0.901\\
1.33053891213536	0.902\\
1.33303264523245	0.902\\
1.33303264523245	0.903\\
1.33514473995697	0.903\\
1.33514473995697	0.904\\
1.33747798697801	0.904\\
1.33747798697801	0.905\\
1.33784318434986	0.905\\
1.33784318434986	0.906\\
1.33815106947727	0.906\\
1.33815106947727	0.907\\
1.34017846653681	0.907\\
1.34017846653681	0.908\\
1.34070565996533	0.908\\
1.34070565996533	0.909\\
1.34108048457782	0.909\\
1.34108048457782	0.91\\
1.34140384414242	0.91\\
1.34140384414242	0.911\\
1.34467298546896	0.911\\
1.34467298546896	0.912\\
1.34750402045537	0.912\\
1.34750402045537	0.913\\
1.34832020434641	0.913\\
1.34832020434641	0.914\\
1.34963553117316	0.914\\
1.34963553117316	0.915\\
1.35118435933322	0.915\\
1.35118435933322	0.916\\
1.35161997599275	0.916\\
1.35161997599275	0.917\\
1.35369419190667	0.917\\
1.35369419190667	0.918\\
1.35391907035455	0.918\\
1.35391907035455	0.919\\
1.35691392414793	0.919\\
1.35691392414793	0.92\\
1.35757433502169	0.92\\
1.35757433502169	0.921\\
1.3655713456331	0.921\\
1.3655713456331	0.922\\
1.36694455878924	0.922\\
1.36694455878924	0.923\\
1.36800643916126	0.923\\
1.36800643916126	0.924\\
1.37006999046727	0.924\\
1.37006999046727	0.925\\
1.39068756276151	0.925\\
1.39068756276151	0.926\\
1.39214807187677	0.926\\
1.39214807187677	0.927\\
1.39509557135566	0.927\\
1.39509557135566	0.928\\
1.40154717633897	0.928\\
1.40154717633897	0.929\\
1.40721591339191	0.929\\
1.40721591339191	0.93\\
1.40964555321576	0.93\\
1.40964555321576	0.931\\
1.41476524685571	0.931\\
1.41476524685571	0.932\\
1.4150148921947	0.932\\
1.4150148921947	0.933\\
1.41908670087572	0.933\\
1.41908670087572	0.934\\
1.42003901353064	0.934\\
1.42003901353064	0.935\\
1.42542228358086	0.935\\
1.42542228358086	0.936\\
1.43379673990676	0.936\\
1.43379673990676	0.937\\
1.4344089573346	0.937\\
1.4344089573346	0.938\\
1.43844387966677	0.938\\
1.43844387966677	0.939\\
1.44584400483586	0.939\\
1.44584400483586	0.94\\
1.44825913013058	0.94\\
1.44825913013058	0.941\\
1.45058913427391	0.941\\
1.45058913427391	0.942\\
1.45149285239973	0.942\\
1.45149285239973	0.943\\
1.45419947822939	0.943\\
1.45419947822939	0.944\\
1.45528037229652	0.944\\
1.45528037229652	0.945\\
1.45613279078942	0.945\\
1.45613279078942	0.946\\
1.45613279078942	0.946\\
1.45613279078942	0.947\\
1.45635114304842	0.947\\
1.45635114304842	0.948\\
1.45812939934544	0.948\\
1.45812939934544	0.949\\
1.46011123121189	0.949\\
1.46011123121189	0.95\\
1.46101677312346	0.95\\
1.46101677312346	0.951\\
1.46138938452656	0.951\\
1.46138938452656	0.952\\
1.46142035188647	0.952\\
1.46142035188647	0.953\\
1.46293739701036	0.953\\
1.46293739701036	0.954\\
1.46725923115147	0.954\\
1.46725923115147	0.955\\
1.46855945743677	0.955\\
1.46855945743677	0.956\\
1.46881708323652	0.956\\
1.46881708323652	0.957\\
1.46883282758905	0.957\\
1.46883282758905	0.958\\
1.46899709333888	0.958\\
1.46899709333888	0.959\\
1.48111084077468	0.959\\
1.48111084077468	0.96\\
1.48348628789114	0.96\\
1.48348628789114	0.961\\
1.48507141716276	0.961\\
1.48507141716276	0.962\\
1.48894026116833	0.962\\
1.48894026116833	0.963\\
1.48952341136093	0.963\\
1.48952341136093	0.964\\
1.49087384718688	0.964\\
1.49087384718688	0.965\\
1.4912347294422	0.965\\
1.4912347294422	0.966\\
1.49257111025837	0.966\\
1.49257111025837	0.967\\
1.49664123272631	0.967\\
1.49664123272631	0.968\\
1.49756323766414	0.968\\
1.49756323766414	0.969\\
1.49887946350207	0.969\\
1.49887946350207	0.97\\
1.53892990200848	0.97\\
1.53892990200848	0.971\\
1.5571541018852	0.971\\
1.5571541018852	0.972\\
1.56092865987438	0.972\\
1.56092865987438	0.973\\
1.57770275189312	0.973\\
1.57770275189312	0.974\\
1.57783064534516	0.974\\
1.57783064534516	0.975\\
1.57879565017124	0.975\\
1.57879565017124	0.976\\
1.58093949295958	0.976\\
1.58093949295958	0.977\\
1.59017352665537	0.977\\
1.59017352665537	0.978\\
1.59699945007058	0.978\\
1.59699945007058	0.979\\
1.60006642755796	0.979\\
1.60006642755796	0.98\\
1.60074296111583	0.98\\
1.60074296111583	0.981\\
1.60705770065075	0.981\\
1.60705770065075	0.982\\
1.61160634727072	0.982\\
1.61160634727072	0.983\\
1.62142296796252	0.983\\
1.62142296796252	0.984\\
1.64826076671803	0.984\\
1.64826076671803	0.985\\
1.66125440978647	0.985\\
1.66125440978647	0.986\\
1.67497889910821	0.986\\
1.67497889910821	0.987\\
1.68759174749432	0.987\\
1.68759174749432	0.988\\
1.70190042678977	0.988\\
1.70190042678977	0.989\\
1.70574815296434	0.989\\
1.70574815296434	0.99\\
1.71710488280633	0.99\\
1.71710488280633	0.991\\
1.7238171951952	0.991\\
1.7238171951952	0.992\\
1.73503136911892	0.992\\
1.73503136911892	0.993\\
1.74188903784841	0.993\\
1.74188903784841	0.994\\
1.74944842075724	0.994\\
1.74944842075724	0.995\\
1.75457815939316	0.995\\
1.75457815939316	0.996\\
1.76048443764822	0.996\\
1.76048443764822	0.997\\
1.7610587300451	0.997\\
1.7610587300451	0.998\\
1.76430413224123	0.998\\
1.76430413224123	0.999\\
1.77532221287235	0.999\\
1.77532221287235	1\\
inf	1\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.2in,
at={(1.25in,2.6in)},
%at={(1.25in,0.81in)},
%at={(1.25in,4.694in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Standard Deviation (SD) in Mbps\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={CDF (SD)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.448,0.791)}, anchor=south west, legend cell align=left, align=left, draw=white!13!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.30050417827298	0\\
0.30050417827298	0.001\\
0.302426183844011	0.001\\
0.302426183844011	0.002\\
0.303821727019499	0.002\\
0.303821727019499	0.003\\
0.304855153203343	0.003\\
0.304855153203343	0.004\\
0.306793871866295	0.004\\
0.306793871866295	0.005\\
0.308211699164345	0.005\\
0.308211699164345	0.006\\
0.308779944289694	0.006\\
0.308779944289694	0.007\\
0.311401114206128	0.007\\
0.311401114206128	0.008\\
0.312635097493036	0.008\\
0.312635097493036	0.009\\
0.312777158774373	0.009\\
0.312777158774373	0.01\\
0.316153203342618	0.01\\
0.316153203342618	0.011\\
0.321077994428969	0.011\\
0.321077994428969	0.012\\
0.32149582172702	0.012\\
0.32149582172702	0.013\\
0.326935933147632	0.013\\
0.326935933147632	0.014\\
0.327033426183844	0.014\\
0.327033426183844	0.015\\
0.327805013927577	0.015\\
0.327805013927577	0.016\\
0.327866295264624	0.016\\
0.327866295264624	0.017\\
0.327938718662953	0.017\\
0.327938718662953	0.018\\
0.329128133704735	0.018\\
0.329128133704735	0.019\\
0.332844011142061	0.019\\
0.332844011142061	0.02\\
0.341022284122563	0.02\\
0.341022284122563	0.021\\
0.34183286908078	0.021\\
0.34183286908078	0.022\\
0.344963788300836	0.022\\
0.344963788300836	0.023\\
0.35116713091922	0.023\\
0.35116713091922	0.024\\
0.351844011142061	0.024\\
0.351844011142061	0.025\\
0.351877437325905	0.025\\
0.351877437325905	0.026\\
0.360871866295265	0.026\\
0.360871866295265	0.027\\
0.363724233983287	0.027\\
0.363724233983287	0.028\\
0.374587743732591	0.028\\
0.374587743732591	0.029\\
0.375484679665738	0.029\\
0.375484679665738	0.03\\
0.376387186629526	0.03\\
0.376387186629526	0.031\\
0.379487465181058	0.031\\
0.379487465181058	0.032\\
0.382532033426184	0.032\\
0.382532033426184	0.033\\
0.388437325905293	0.033\\
0.388437325905293	0.034\\
0.389559888579387	0.034\\
0.389559888579387	0.035\\
0.410378830083565	0.035\\
0.410378830083565	0.036\\
0.416465181058496	0.036\\
0.416465181058496	0.037\\
0.417958217270195	0.037\\
0.417958217270195	0.038\\
0.419924791086351	0.038\\
0.419924791086351	0.039\\
0.424350974930362	0.039\\
0.424350974930362	0.04\\
0.434846796657382	0.04\\
0.434846796657382	0.041\\
0.436938718662953	0.041\\
0.436938718662953	0.042\\
0.462325905292479	0.042\\
0.462325905292479	0.043\\
0.469448467966574	0.043\\
0.469448467966574	0.044\\
0.483930362116992	0.044\\
0.483930362116992	0.045\\
0.484298050139276	0.045\\
0.484298050139276	0.046\\
0.484348189415042	0.046\\
0.484348189415042	0.047\\
0.487520891364903	0.047\\
0.487520891364903	0.048\\
0.489640668523677	0.048\\
0.489640668523677	0.049\\
0.490398328690808	0.049\\
0.490398328690808	0.05\\
0.494465181058496	0.05\\
0.494465181058496	0.051\\
0.497896935933148	0.051\\
0.497896935933148	0.052\\
0.497994428969359	0.052\\
0.497994428969359	0.053\\
0.499370473537604	0.053\\
0.499370473537604	0.054\\
0.500598885793872	0.054\\
0.500598885793872	0.055\\
0.501111420612813	0.055\\
0.501111420612813	0.056\\
0.502052924791086	0.056\\
0.502052924791086	0.057\\
0.505072423398329	0.057\\
0.505072423398329	0.058\\
0.505364902506964	0.058\\
0.505364902506964	0.059\\
0.506704735376045	0.059\\
0.506704735376045	0.06\\
0.507930362116992	0.06\\
0.507930362116992	0.061\\
0.509543175487465	0.061\\
0.509543175487465	0.062\\
0.510587743732591	0.062\\
0.510587743732591	0.063\\
0.511030640668524	0.063\\
0.511030640668524	0.064\\
0.511930362116992	0.064\\
0.511930362116992	0.065\\
0.511935933147632	0.065\\
0.511935933147632	0.066\\
0.512144846796657	0.066\\
0.512144846796657	0.067\\
0.513011142061281	0.067\\
0.513011142061281	0.068\\
0.516225626740947	0.068\\
0.516225626740947	0.069\\
0.518044568245125	0.069\\
0.518044568245125	0.07\\
0.520133704735376	0.07\\
0.520133704735376	0.071\\
0.52058495821727	0.071\\
0.52058495821727	0.072\\
0.520818941504178	0.072\\
0.520818941504178	0.073\\
0.523554317548747	0.073\\
0.523554317548747	0.074\\
0.525974930362117	0.074\\
0.525974930362117	0.075\\
0.529799442896936	0.075\\
0.529799442896936	0.076\\
0.529955431754875	0.076\\
0.529955431754875	0.077\\
0.530523676880223	0.077\\
0.530523676880223	0.078\\
0.531760445682451	0.078\\
0.531760445682451	0.079\\
0.534699164345404	0.079\\
0.534699164345404	0.08\\
0.536239554317549	0.08\\
0.536239554317549	0.081\\
0.538732590529248	0.081\\
0.538732590529248	0.082\\
0.542314763231198	0.082\\
0.542314763231198	0.083\\
0.544515320334262	0.083\\
0.544515320334262	0.084\\
0.545860724233983	0.084\\
0.545860724233983	0.085\\
0.548303621169916	0.085\\
0.548303621169916	0.086\\
0.552378830083565	0.086\\
0.552378830083565	0.087\\
0.552891364902507	0.087\\
0.552891364902507	0.088\\
0.55933704735376	0.088\\
0.55933704735376	0.089\\
0.562701949860724	0.089\\
0.562701949860724	0.09\\
0.563295264623955	0.09\\
0.563295264623955	0.091\\
0.56691364902507	0.091\\
0.56691364902507	0.092\\
0.568857938718663	0.092\\
0.568857938718663	0.093\\
0.571462395543175	0.093\\
0.571462395543175	0.094\\
0.571743732590529	0.094\\
0.571743732590529	0.095\\
0.57249582172702	0.095\\
0.57249582172702	0.096\\
0.573066852367688	0.096\\
0.573066852367688	0.097\\
0.573590529247911	0.097\\
0.573590529247911	0.098\\
0.574445682451253	0.098\\
0.574445682451253	0.099\\
0.574573816155989	0.099\\
0.574573816155989	0.1\\
0.575016713091922	0.1\\
0.575016713091922	0.101\\
0.575387186629526	0.101\\
0.575387186629526	0.102\\
0.576537604456825	0.102\\
0.576537604456825	0.103\\
0.577194986072423	0.103\\
0.577194986072423	0.104\\
0.581654596100279	0.104\\
0.581654596100279	0.105\\
0.583777158774373	0.105\\
0.583777158774373	0.106\\
0.583983286908078	0.106\\
0.583983286908078	0.107\\
0.588601671309192	0.107\\
0.588601671309192	0.108\\
0.591200557103064	0.108\\
0.591200557103064	0.109\\
0.593353760445682	0.109\\
0.593353760445682	0.11\\
0.593392757660167	0.11\\
0.593392757660167	0.111\\
0.594077994428969	0.111\\
0.594077994428969	0.112\\
0.594454038997214	0.112\\
0.594454038997214	0.113\\
0.596339832869081	0.113\\
0.596339832869081	0.114\\
0.597626740947075	0.114\\
0.597626740947075	0.115\\
0.601027855153203	0.115\\
0.601027855153203	0.116\\
0.601217270194986	0.116\\
0.601217270194986	0.117\\
0.605543175487465	0.117\\
0.605543175487465	0.118\\
0.605757660167131	0.118\\
0.605757660167131	0.119\\
0.607710306406685	0.119\\
0.607710306406685	0.12\\
0.608323119777159	0.12\\
0.608323119777159	0.121\\
0.609122562674095	0.121\\
0.609122562674095	0.122\\
0.609910863509749	0.122\\
0.609910863509749	0.123\\
0.612874651810585	0.123\\
0.612874651810585	0.124\\
0.614300835654596	0.124\\
0.614300835654596	0.125\\
0.614465181058496	0.125\\
0.614465181058496	0.126\\
0.615490250696379	0.126\\
0.615490250696379	0.127\\
0.639715877437326	0.127\\
0.639715877437326	0.128\\
0.643487465181058	0.128\\
0.643487465181058	0.129\\
0.653011142061281	0.129\\
0.653011142061281	0.13\\
0.653208913649025	0.13\\
0.653208913649025	0.131\\
0.661941504178273	0.131\\
0.661941504178273	0.132\\
0.667860724233983	0.132\\
0.667860724233983	0.133\\
0.669573816155989	0.133\\
0.669573816155989	0.134\\
0.674030640668524	0.134\\
0.674030640668524	0.135\\
0.685966573816156	0.135\\
0.685966573816156	0.136\\
0.689147632311978	0.136\\
0.689147632311978	0.137\\
0.715256267409471	0.137\\
0.715256267409471	0.138\\
0.723133704735376	0.138\\
0.723133704735376	0.139\\
0.74491922005571	0.139\\
0.74491922005571	0.14\\
0.747019498607242	0.14\\
0.747019498607242	0.141\\
0.756768802228412	0.141\\
0.756768802228412	0.142\\
0.761933147632312	0.142\\
0.761933147632312	0.143\\
0.764392757660167	0.143\\
0.764392757660167	0.144\\
0.764543175487465	0.144\\
0.764543175487465	0.145\\
0.765791086350975	0.145\\
0.765791086350975	0.146\\
0.766261838440111	0.146\\
0.766261838440111	0.147\\
0.766462395543176	0.147\\
0.766462395543176	0.148\\
0.766963788300836	0.148\\
0.766963788300836	0.149\\
0.767359331476323	0.149\\
0.767359331476323	0.15\\
0.767947075208914	0.15\\
0.767947075208914	0.151\\
0.773264623955432	0.151\\
0.773264623955432	0.152\\
0.775309192200557	0.152\\
0.775309192200557	0.153\\
0.787626740947075	0.153\\
0.787626740947075	0.154\\
0.793448467966574	0.154\\
0.793448467966574	0.155\\
0.801275766016713	0.155\\
0.801275766016713	0.156\\
0.829863509749304	0.156\\
0.829863509749304	0.157\\
0.837197771587744	0.157\\
0.837197771587744	0.158\\
0.861200557103064	0.158\\
0.861200557103064	0.159\\
0.861607242339833	0.159\\
0.861607242339833	0.16\\
0.863011142061281	0.16\\
0.863011142061281	0.161\\
0.863880222841226	0.161\\
0.863880222841226	0.162\\
0.882314763231198	0.162\\
0.882314763231198	0.163\\
0.885643454038997	0.163\\
0.885643454038997	0.164\\
0.886306406685237	0.164\\
0.886306406685237	0.165\\
0.900554317548747	0.165\\
0.900554317548747	0.166\\
0.904175487465181	0.166\\
0.904175487465181	0.167\\
0.904974930362117	0.167\\
0.904974930362117	0.168\\
0.905693593314763	0.168\\
0.905693593314763	0.169\\
0.919902506963788	0.169\\
0.919902506963788	0.17\\
0.921476323119777	0.17\\
0.921476323119777	0.171\\
0.932961002785515	0.171\\
0.932961002785515	0.172\\
0.938568245125348	0.172\\
0.938568245125348	0.173\\
0.953077994428969	0.173\\
0.953077994428969	0.174\\
0.955075208913649	0.174\\
0.955075208913649	0.175\\
0.956509749303621	0.175\\
0.956509749303621	0.176\\
0.962281337047354	0.176\\
0.962281337047354	0.177\\
0.97542061281337	0.177\\
0.97542061281337	0.178\\
0.980395543175487	0.178\\
0.980395543175487	0.179\\
0.98199721448468	0.179\\
0.98199721448468	0.18\\
0.98658217270195	0.18\\
0.98658217270195	0.181\\
0.98950139275766	0.181\\
0.98950139275766	0.182\\
0.990459610027855	0.182\\
0.990459610027855	0.183\\
0.991983286908078	0.183\\
0.991983286908078	0.184\\
1.00211420612813	0.184\\
1.00211420612813	0.185\\
1.00304456824513	0.185\\
1.00304456824513	0.186\\
1.00357103064067	0.186\\
1.00357103064067	0.187\\
1.00658495821727	0.187\\
1.00658495821727	0.188\\
1.00894707520891	0.188\\
1.00894707520891	0.189\\
1.02658774373259	0.189\\
1.02658774373259	0.19\\
1.02827019498607	0.19\\
1.02827019498607	0.191\\
1.02947632311978	0.191\\
1.02947632311978	0.192\\
1.03114206128134	0.192\\
1.03114206128134	0.193\\
1.03232311977716	0.193\\
1.03232311977716	0.194\\
1.03240111420613	0.194\\
1.03240111420613	0.195\\
1.03403342618384	0.195\\
1.03403342618384	0.196\\
1.03904735376045	0.196\\
1.03904735376045	0.197\\
1.04726462395543	0.197\\
1.04726462395543	0.198\\
1.04968802228412	0.198\\
1.04968802228412	0.199\\
1.05241782729805	0.199\\
1.05241782729805	0.2\\
1.0828495821727	0.2\\
1.0828495821727	0.201\\
1.10839832869081	0.201\\
1.10839832869081	0.202\\
1.11054317548747	0.202\\
1.11054317548747	0.203\\
1.11895264623955	0.203\\
1.11895264623955	0.204\\
1.12395264623955	0.204\\
1.12395264623955	0.205\\
1.12828412256267	0.205\\
1.12828412256267	0.206\\
1.12900278551532	0.206\\
1.12900278551532	0.207\\
1.12952924791086	0.207\\
1.12952924791086	0.208\\
1.13356824512535	0.208\\
1.13356824512535	0.209\\
1.13709470752089	0.209\\
1.13709470752089	0.21\\
1.13941504178273	0.21\\
1.13941504178273	0.211\\
1.14044289693593	0.211\\
1.14044289693593	0.212\\
1.14274373259053	0.212\\
1.14274373259053	0.213\\
1.14405292479109	0.213\\
1.14405292479109	0.214\\
1.14499164345404	0.214\\
1.14499164345404	0.215\\
1.14940668523677	0.215\\
1.14940668523677	0.216\\
1.15532033426184	0.216\\
1.15532033426184	0.217\\
1.15621169916435	0.217\\
1.15621169916435	0.218\\
1.15704735376045	0.218\\
1.15704735376045	0.219\\
1.19516991643454	0.219\\
1.19516991643454	0.22\\
1.19699721448468	0.22\\
1.19699721448468	0.221\\
1.19792479108635	0.221\\
1.19792479108635	0.222\\
1.20155153203343	0.222\\
1.20155153203343	0.223\\
1.21027855153203	0.223\\
1.21027855153203	0.224\\
1.21477994428969	0.224\\
1.21477994428969	0.225\\
1.21835933147632	0.225\\
1.21835933147632	0.226\\
1.21964623955432	0.226\\
1.21964623955432	0.227\\
1.22033983286908	0.227\\
1.22033983286908	0.228\\
1.22670752089136	0.228\\
1.22670752089136	0.229\\
1.2291782729805	0.229\\
1.2291782729805	0.23\\
1.23347632311978	0.23\\
1.23347632311978	0.231\\
1.23397493036212	0.231\\
1.23397493036212	0.232\\
1.23430919220056	0.232\\
1.23430919220056	0.233\\
1.2371922005571	0.233\\
1.2371922005571	0.234\\
1.23881894150418	0.234\\
1.23881894150418	0.235\\
1.23884679665738	0.235\\
1.23884679665738	0.236\\
1.24321727019499	0.236\\
1.24321727019499	0.237\\
1.2438217270195	0.237\\
1.2438217270195	0.238\\
1.24448467966574	0.238\\
1.24448467966574	0.239\\
1.24456267409471	0.239\\
1.24456267409471	0.24\\
1.2448217270195	0.24\\
1.2448217270195	0.241\\
1.24515320334262	0.241\\
1.24515320334262	0.242\\
1.24535933147632	0.242\\
1.24535933147632	0.243\\
1.24550139275766	0.243\\
1.24550139275766	0.244\\
1.24583844011142	0.244\\
1.24583844011142	0.245\\
1.25133426183844	0.245\\
1.25133426183844	0.246\\
1.25355988857939	0.246\\
1.25355988857939	0.247\\
1.25752646239554	0.247\\
1.25752646239554	0.248\\
1.26974094707521	0.248\\
1.26974094707521	0.249\\
1.27073816155989	0.249\\
1.27073816155989	0.25\\
1.30277158774373	0.25\\
1.30277158774373	0.251\\
1.3031922005571	0.251\\
1.3031922005571	0.252\\
1.31524791086351	0.252\\
1.31524791086351	0.253\\
1.32352924791086	0.253\\
1.32352924791086	0.254\\
1.32806685236769	0.254\\
1.32806685236769	0.255\\
1.33323676880223	0.255\\
1.33323676880223	0.256\\
1.33457381615599	0.256\\
1.33457381615599	0.257\\
1.33742061281337	0.257\\
1.33742061281337	0.258\\
1.33872701949861	0.258\\
1.33872701949861	0.259\\
1.34015320334262	0.259\\
1.34015320334262	0.26\\
1.34118662952646	0.26\\
1.34118662952646	0.261\\
1.34275766016713	0.261\\
1.34275766016713	0.262\\
1.34693871866295	0.262\\
1.34693871866295	0.263\\
1.3496852367688	0.263\\
1.3496852367688	0.264\\
1.34988857938719	0.264\\
1.34988857938719	0.265\\
1.35121727019499	0.265\\
1.35121727019499	0.266\\
1.35289415041783	0.266\\
1.35289415041783	0.267\\
1.37166573816156	0.267\\
1.37166573816156	0.268\\
1.37445125348189	0.268\\
1.37445125348189	0.269\\
1.37768245125348	0.269\\
1.37768245125348	0.27\\
1.39008356545961	0.27\\
1.39008356545961	0.271\\
1.39389136490251	0.271\\
1.39389136490251	0.272\\
1.40798050139276	0.272\\
1.40798050139276	0.273\\
1.41284401114206	0.273\\
1.41284401114206	0.274\\
1.41410027855153	0.274\\
1.41410027855153	0.275\\
1.41805849582173	0.275\\
1.41805849582173	0.276\\
1.41988579387187	0.276\\
1.41988579387187	0.277\\
1.42605292479109	0.277\\
1.42605292479109	0.278\\
1.43000278551532	0.278\\
1.43000278551532	0.279\\
1.43541782729805	0.279\\
1.43541782729805	0.28\\
1.43721169916435	0.28\\
1.43721169916435	0.281\\
1.4376852367688	0.281\\
1.4376852367688	0.282\\
1.44132311977716	0.282\\
1.44132311977716	0.283\\
1.44592200557103	0.283\\
1.44592200557103	0.284\\
1.44854874651811	0.284\\
1.44854874651811	0.285\\
1.44974373259053	0.285\\
1.44974373259053	0.286\\
1.45099164345404	0.286\\
1.45099164345404	0.287\\
1.45591922005571	0.287\\
1.45591922005571	0.288\\
1.46088579387187	0.288\\
1.46088579387187	0.289\\
1.47062674094708	0.289\\
1.47062674094708	0.29\\
1.47158774373259	0.29\\
1.47158774373259	0.291\\
1.47179944289694	0.291\\
1.47179944289694	0.292\\
1.47322841225627	0.292\\
1.47322841225627	0.293\\
1.47499442896936	0.293\\
1.47499442896936	0.294\\
1.47571309192201	0.294\\
1.47571309192201	0.295\\
1.47912256267409	0.295\\
1.47912256267409	0.296\\
1.48286908077994	0.296\\
1.48286908077994	0.297\\
1.48441225626741	0.297\\
1.48441225626741	0.298\\
1.48481894150418	0.298\\
1.48481894150418	0.299\\
1.48500557103064	0.299\\
1.48500557103064	0.3\\
1.48503899721448	0.3\\
1.48503899721448	0.301\\
1.48536211699164	0.301\\
1.48536211699164	0.302\\
1.48854874651811	0.302\\
1.48854874651811	0.303\\
1.4914651810585	0.303\\
1.4914651810585	0.304\\
1.49412256267409	0.304\\
1.49412256267409	0.305\\
1.49433147632312	0.305\\
1.49433147632312	0.306\\
1.49605013927577	0.306\\
1.49605013927577	0.307\\
1.49607242339833	0.307\\
1.49607242339833	0.308\\
1.4983704735376	0.308\\
1.4983704735376	0.309\\
1.49983286908078	0.309\\
1.49983286908078	0.31\\
1.50082451253482	0.31\\
1.50082451253482	0.311\\
1.50261002785515	0.311\\
1.50261002785515	0.312\\
1.50506963788301	0.312\\
1.50506963788301	0.313\\
1.50952367688022	0.313\\
1.50952367688022	0.314\\
1.51301949860724	0.314\\
1.51301949860724	0.315\\
1.51416713091922	0.315\\
1.51416713091922	0.316\\
1.51911142061281	0.316\\
1.51911142061281	0.317\\
1.52144011142061	0.317\\
1.52144011142061	0.318\\
1.5243147632312	0.318\\
1.5243147632312	0.319\\
1.52508077994429	0.319\\
1.52508077994429	0.32\\
1.52639554317549	0.32\\
1.52639554317549	0.321\\
1.52666295264624	0.321\\
1.52666295264624	0.322\\
1.52706128133705	0.322\\
1.52706128133705	0.323\\
1.52985515320334	0.323\\
1.52985515320334	0.324\\
1.52986629526462	0.324\\
1.52986629526462	0.325\\
1.53008077994429	0.325\\
1.53008077994429	0.326\\
1.53021448467967	0.326\\
1.53021448467967	0.327\\
1.53269080779944	0.327\\
1.53269080779944	0.328\\
1.53333426183844	0.328\\
1.53333426183844	0.329\\
1.5338495821727	0.329\\
1.5338495821727	0.33\\
1.53599164345404	0.33\\
1.53599164345404	0.331\\
1.53618105849582	0.331\\
1.53618105849582	0.332\\
1.53662674094708	0.332\\
1.53662674094708	0.333\\
1.53684122562674	0.333\\
1.53684122562674	0.334\\
1.53739554317549	0.334\\
1.53739554317549	0.335\\
1.53870473537604	0.335\\
1.53870473537604	0.336\\
1.5403704735376	0.336\\
1.5403704735376	0.337\\
1.54049025069638	0.337\\
1.54049025069638	0.338\\
1.54127576601671	0.338\\
1.54127576601671	0.339\\
1.54169637883008	0.339\\
1.54169637883008	0.34\\
1.5420278551532	0.34\\
1.5420278551532	0.341\\
1.54350139275766	0.341\\
1.54350139275766	0.342\\
1.54391364902507	0.342\\
1.54391364902507	0.343\\
1.54457660167131	0.343\\
1.54457660167131	0.344\\
1.54751253481894	0.344\\
1.54751253481894	0.345\\
1.54755988857939	0.345\\
1.54755988857939	0.346\\
1.54800278551532	0.346\\
1.54800278551532	0.347\\
1.55612534818942	0.347\\
1.55612534818942	0.348\\
1.55721727019499	0.348\\
1.55721727019499	0.349\\
1.55732311977716	0.349\\
1.55732311977716	0.35\\
1.55865459610028	0.35\\
1.55865459610028	0.351\\
1.5591922005571	0.351\\
1.5591922005571	0.352\\
1.56028969359331	0.352\\
1.56028969359331	0.353\\
1.56067966573816	0.353\\
1.56067966573816	0.354\\
1.56084401114206	0.354\\
1.56084401114206	0.355\\
1.56124791086351	0.355\\
1.56124791086351	0.356\\
1.56186072423398	0.356\\
1.56186072423398	0.357\\
1.56194986072423	0.357\\
1.56194986072423	0.358\\
1.56244846796657	0.358\\
1.56244846796657	0.359\\
1.56378830083565	0.359\\
1.56378830083565	0.36\\
1.56406406685237	0.36\\
1.56406406685237	0.361\\
1.56418105849582	0.361\\
1.56418105849582	0.362\\
1.56534540389972	0.362\\
1.56534540389972	0.363\\
1.56562395543175	0.363\\
1.56562395543175	0.364\\
1.56637325905292	0.364\\
1.56637325905292	0.365\\
1.56763231197772	0.365\\
1.56763231197772	0.366\\
1.56790529247911	0.366\\
1.56790529247911	0.367\\
1.5681643454039	0.367\\
1.5681643454039	0.368\\
1.56883844011142	0.368\\
1.56883844011142	0.369\\
1.5692061281337	0.369\\
1.5692061281337	0.37\\
1.5693704735376	0.37\\
1.5693704735376	0.371\\
1.56985515320334	0.371\\
1.56985515320334	0.372\\
1.5701782729805	0.372\\
1.5701782729805	0.373\\
1.57095543175487	0.373\\
1.57095543175487	0.374\\
1.5710139275766	0.374\\
1.5710139275766	0.375\\
1.57174373259053	0.375\\
1.57174373259053	0.376\\
1.5719860724234	0.376\\
1.5719860724234	0.377\\
1.57279944289694	0.377\\
1.57279944289694	0.378\\
1.5743704735376	0.378\\
1.5743704735376	0.379\\
1.57518105849582	0.379\\
1.57518105849582	0.38\\
1.57535933147632	0.38\\
1.57535933147632	0.381\\
1.57542339832869	0.381\\
1.57542339832869	0.382\\
1.57633426183844	0.382\\
1.57633426183844	0.383\\
1.57667966573816	0.383\\
1.57667966573816	0.384\\
1.57728969359331	0.384\\
1.57728969359331	0.385\\
1.5778635097493	0.385\\
1.5778635097493	0.386\\
1.57816991643454	0.386\\
1.57816991643454	0.387\\
1.57866016713092	0.387\\
1.57866016713092	0.388\\
1.57968245125348	0.388\\
1.57968245125348	0.389\\
1.58068245125348	0.389\\
1.58068245125348	0.39\\
1.58091086350975	0.39\\
1.58091086350975	0.391\\
1.58121727019499	0.391\\
1.58121727019499	0.392\\
1.58127298050139	0.392\\
1.58127298050139	0.393\\
1.58168802228412	0.393\\
1.58168802228412	0.394\\
1.58321727019499	0.394\\
1.58321727019499	0.395\\
1.58383286908078	0.395\\
1.58383286908078	0.396\\
1.58390529247911	0.396\\
1.58390529247911	0.397\\
1.58393593314763	0.397\\
1.58393593314763	0.398\\
1.58408635097493	0.398\\
1.58408635097493	0.399\\
1.5842061281337	0.399\\
1.5842061281337	0.4\\
1.58438161559889	0.4\\
1.58438161559889	0.401\\
1.58505849582173	0.401\\
1.58505849582173	0.402\\
1.58540947075209	0.402\\
1.58540947075209	0.403\\
1.58612534818942	0.403\\
1.58612534818942	0.404\\
1.58655710306407	0.404\\
1.58655710306407	0.405\\
1.58673259052925	0.405\\
1.58673259052925	0.406\\
1.58731197771588	0.406\\
1.58731197771588	0.407\\
1.58793036211699	0.407\\
1.58793036211699	0.408\\
1.5879582172702	0.408\\
1.5879582172702	0.409\\
1.58805292479109	0.409\\
1.58805292479109	0.41\\
1.58805571030641	0.41\\
1.58805571030641	0.411\\
1.58857103064067	0.411\\
1.58857103064067	0.412\\
1.58964902506964	0.412\\
1.58964902506964	0.413\\
1.58977437325905	0.413\\
1.58977437325905	0.414\\
1.59035097493036	0.414\\
1.59035097493036	0.415\\
1.59116991643454	0.415\\
1.59116991643454	0.416\\
1.59213927576602	0.416\\
1.59213927576602	0.417\\
1.5921504178273	0.417\\
1.5921504178273	0.418\\
1.59216991643454	0.418\\
1.59216991643454	0.419\\
1.59221448467967	0.419\\
1.59221448467967	0.42\\
1.59249582172702	0.42\\
1.59249582172702	0.421\\
1.5925348189415	0.421\\
1.5925348189415	0.422\\
1.59319498607242	0.422\\
1.59319498607242	0.423\\
1.59357103064067	0.423\\
1.59357103064067	0.424\\
1.59386072423398	0.424\\
1.59386072423398	0.425\\
1.5946852367688	0.425\\
1.5946852367688	0.426\\
1.59504456824513	0.426\\
1.59504456824513	0.427\\
1.5953147632312	0.427\\
1.5953147632312	0.428\\
1.5955069637883	0.428\\
1.5955069637883	0.429\\
1.59633983286908	0.429\\
1.59633983286908	0.43\\
1.59716155988858	0.43\\
1.59716155988858	0.431\\
1.59749860724234	0.431\\
1.59749860724234	0.432\\
1.59775208913649	0.432\\
1.59775208913649	0.433\\
1.59862395543175	0.433\\
1.59862395543175	0.434\\
1.59906128133705	0.434\\
1.59906128133705	0.435\\
1.59958774373259	0.435\\
1.59958774373259	0.436\\
1.59964623955432	0.436\\
1.59964623955432	0.437\\
1.59992200557103	0.437\\
1.59992200557103	0.438\\
1.60062395543175	0.438\\
1.60062395543175	0.439\\
1.60069359331476	0.439\\
1.60069359331476	0.44\\
1.6008635097493	0.44\\
1.6008635097493	0.441\\
1.60154317548747	0.441\\
1.60154317548747	0.442\\
1.60196657381616	0.442\\
1.60196657381616	0.443\\
1.6020278551532	0.443\\
1.6020278551532	0.444\\
1.6026713091922	0.444\\
1.6026713091922	0.445\\
1.60287465181058	0.445\\
1.60287465181058	0.446\\
1.60312534818941	0.446\\
1.60312534818941	0.447\\
1.60341225626741	0.447\\
1.60341225626741	0.448\\
1.60359331476323	0.448\\
1.60359331476323	0.449\\
1.60361281337047	0.449\\
1.60361281337047	0.45\\
1.60372701949861	0.45\\
1.60372701949861	0.451\\
1.60410027855153	0.451\\
1.60410027855153	0.452\\
1.60610306406685	0.452\\
1.60610306406685	0.453\\
1.60724512534819	0.453\\
1.60724512534819	0.454\\
1.60801949860724	0.454\\
1.60801949860724	0.455\\
1.60836768802228	0.455\\
1.60836768802228	0.456\\
1.60857938718663	0.456\\
1.60857938718663	0.457\\
1.60917548746518	0.457\\
1.60917548746518	0.458\\
1.60926183844011	0.458\\
1.60926183844011	0.459\\
1.60943454038997	0.459\\
1.60943454038997	0.46\\
1.6105069637883	0.46\\
1.6105069637883	0.461\\
1.61119498607242	0.461\\
1.61119498607242	0.462\\
1.61248189415042	0.462\\
1.61248189415042	0.463\\
1.61252646239554	0.463\\
1.61252646239554	0.464\\
1.61310863509749	0.464\\
1.61310863509749	0.465\\
1.61321448467967	0.465\\
1.61321448467967	0.466\\
1.61326740947075	0.466\\
1.61326740947075	0.467\\
1.61445403899721	0.467\\
1.61445403899721	0.468\\
1.61462674094708	0.468\\
1.61462674094708	0.469\\
1.61469080779944	0.469\\
1.61469080779944	0.47\\
1.61497771587744	0.47\\
1.61497771587744	0.471\\
1.61519498607242	0.471\\
1.61519498607242	0.472\\
1.61611142061281	0.472\\
1.61611142061281	0.473\\
1.61635376044568	0.473\\
1.61635376044568	0.474\\
1.61714206128134	0.474\\
1.61714206128134	0.475\\
1.61800557103064	0.475\\
1.61800557103064	0.476\\
1.61809749303621	0.476\\
1.61809749303621	0.477\\
1.61823119777159	0.477\\
1.61823119777159	0.478\\
1.61866295264624	0.478\\
1.61866295264624	0.479\\
1.62040668523677	0.479\\
1.62040668523677	0.48\\
1.62122841225627	0.48\\
1.62122841225627	0.481\\
1.62171309192201	0.481\\
1.62171309192201	0.482\\
1.62172701949861	0.482\\
1.62172701949861	0.483\\
1.62177715877437	0.483\\
1.62177715877437	0.484\\
1.62276323119777	0.484\\
1.62276323119777	0.485\\
1.62303621169916	0.485\\
1.62303621169916	0.486\\
1.62312813370474	0.486\\
1.62312813370474	0.487\\
1.62314484679666	0.487\\
1.62314484679666	0.488\\
1.62488022284123	0.488\\
1.62488022284123	0.489\\
1.62510306406685	0.489\\
1.62510306406685	0.49\\
1.6251922005571	0.49\\
1.6251922005571	0.491\\
1.62581615598886	0.491\\
1.62581615598886	0.492\\
1.62744011142061	0.492\\
1.62744011142061	0.493\\
1.62827576601671	0.493\\
1.62827576601671	0.494\\
1.62845125348189	0.494\\
1.62845125348189	0.495\\
1.62874094707521	0.495\\
1.62874094707521	0.496\\
1.6304651810585	0.496\\
1.6304651810585	0.497\\
1.63061559888579	0.497\\
1.63061559888579	0.498\\
1.63076601671309	0.498\\
1.63076601671309	0.499\\
1.63107242339833	0.499\\
1.63107242339833	0.5\\
1.63232590529248	0.5\\
1.63232590529248	0.501\\
1.63283286908078	0.501\\
1.63283286908078	0.502\\
1.63767688022284	0.502\\
1.63767688022284	0.503\\
1.63864066852368	0.503\\
1.63864066852368	0.504\\
1.63889136490251	0.504\\
1.63889136490251	0.505\\
1.64148189415042	0.505\\
1.64148189415042	0.506\\
1.64180222841226	0.506\\
1.64180222841226	0.507\\
1.64348189415042	0.507\\
1.64348189415042	0.508\\
1.64567688022284	0.508\\
1.64567688022284	0.509\\
1.64799164345404	0.509\\
1.64799164345404	0.51\\
1.64945682451253	0.51\\
1.64945682451253	0.511\\
1.6580417827298	0.511\\
1.6580417827298	0.512\\
1.65810027855153	0.512\\
1.65810027855153	0.513\\
1.65937325905292	0.513\\
1.65937325905292	0.514\\
1.66208356545961	0.514\\
1.66208356545961	0.515\\
1.66288300835655	0.515\\
1.66288300835655	0.516\\
1.66779108635097	0.516\\
1.66779108635097	0.517\\
1.6690278551532	0.517\\
1.6690278551532	0.518\\
1.68545125348189	0.518\\
1.68545125348189	0.519\\
1.69143454038997	0.519\\
1.69143454038997	0.52\\
1.69147353760446	0.52\\
1.69147353760446	0.521\\
1.69860445682451	0.521\\
1.69860445682451	0.522\\
1.70042896935933	0.522\\
1.70042896935933	0.523\\
1.70113927576602	0.523\\
1.70113927576602	0.524\\
1.70181894150418	0.524\\
1.70181894150418	0.525\\
1.70326462395543	0.525\\
1.70326462395543	0.526\\
1.70359331476323	0.526\\
1.70359331476323	0.527\\
1.7068495821727	0.527\\
1.7068495821727	0.528\\
1.71783286908078	0.528\\
1.71783286908078	0.529\\
1.72024512534819	0.529\\
1.72024512534819	0.53\\
1.72253203342618	0.53\\
1.72253203342618	0.531\\
1.72308077994429	0.531\\
1.72308077994429	0.532\\
1.72344289693593	0.532\\
1.72344289693593	0.533\\
1.72683844011142	0.533\\
1.72683844011142	0.534\\
1.7288356545961	0.534\\
1.7288356545961	0.535\\
1.74056824512535	0.535\\
1.74056824512535	0.536\\
1.75471309192201	0.536\\
1.75471309192201	0.537\\
1.76186072423398	0.537\\
1.76186072423398	0.538\\
1.77238161559889	0.538\\
1.77238161559889	0.539\\
1.7791782729805	0.539\\
1.7791782729805	0.54\\
1.77990250696379	0.54\\
1.77990250696379	0.541\\
1.7833704735376	0.541\\
1.7833704735376	0.542\\
1.78338718662953	0.542\\
1.78338718662953	0.543\\
1.78638997214485	0.543\\
1.78638997214485	0.544\\
1.80676880222841	0.544\\
1.80676880222841	0.545\\
1.81044568245125	0.545\\
1.81044568245125	0.546\\
1.81470752089137	0.546\\
1.81470752089137	0.547\\
1.81761838440111	0.547\\
1.81761838440111	0.548\\
1.81901671309192	0.548\\
1.81901671309192	0.549\\
1.82166295264624	0.549\\
1.82166295264624	0.55\\
1.82185515320334	0.55\\
1.82185515320334	0.551\\
1.82256824512535	0.551\\
1.82256824512535	0.552\\
1.82273816155989	0.552\\
1.82273816155989	0.553\\
1.82769359331476	0.553\\
1.82769359331476	0.555\\
1.83306128133705	0.555\\
1.83306128133705	0.556\\
1.84228412256267	0.556\\
1.84228412256267	0.557\\
1.84351810584958	0.557\\
1.84351810584958	0.558\\
1.84492479108635	0.558\\
1.84492479108635	0.559\\
1.84572144846797	0.559\\
1.84572144846797	0.56\\
1.84580501392758	0.56\\
1.84580501392758	0.561\\
1.84738161559889	0.561\\
1.84738161559889	0.562\\
1.84889136490251	0.562\\
1.84889136490251	0.563\\
1.84939832869081	0.563\\
1.84939832869081	0.564\\
1.84950417827298	0.564\\
1.84950417827298	0.565\\
1.85318105849582	0.565\\
1.85318105849582	0.566\\
1.85396935933148	0.566\\
1.85396935933148	0.567\\
1.85540947075209	0.567\\
1.85540947075209	0.568\\
1.86164066852368	0.568\\
1.86164066852368	0.569\\
1.86314763231198	0.569\\
1.86314763231198	0.57\\
1.8643147632312	0.57\\
1.8643147632312	0.571\\
1.86591643454039	0.571\\
1.86591643454039	0.572\\
1.86610863509749	0.572\\
1.86610863509749	0.573\\
1.86698050139276	0.573\\
1.86698050139276	0.574\\
1.86759888579387	0.574\\
1.86759888579387	0.575\\
1.86942339832869	0.575\\
1.86942339832869	0.576\\
1.88074930362117	0.576\\
1.88074930362117	0.577\\
1.88152646239554	0.577\\
1.88152646239554	0.578\\
1.884	0.578\\
1.884	0.579\\
1.88974930362117	0.579\\
1.88974930362117	0.58\\
1.89014484679666	0.58\\
1.89014484679666	0.581\\
1.89247632311978	0.581\\
1.89247632311978	0.582\\
1.89493871866295	0.582\\
1.89493871866295	0.583\\
1.8991364902507	0.583\\
1.8991364902507	0.584\\
1.90089415041783	0.584\\
1.90089415041783	0.585\\
1.90344011142061	0.585\\
1.90344011142061	0.586\\
1.90529805013928	0.586\\
1.90529805013928	0.587\\
1.90757938718663	0.587\\
1.90757938718663	0.588\\
1.9096991643454	0.588\\
1.9096991643454	0.589\\
1.91142618384401	0.589\\
1.91142618384401	0.59\\
1.91587186629526	0.59\\
1.91587186629526	0.591\\
1.91640668523677	0.591\\
1.91640668523677	0.592\\
1.9211782729805	0.592\\
1.9211782729805	0.593\\
1.9213704735376	0.593\\
1.9213704735376	0.594\\
1.92381894150418	0.594\\
1.92381894150418	0.595\\
1.92538440111421	0.595\\
1.92538440111421	0.596\\
1.92864066852368	0.596\\
1.92864066852368	0.597\\
1.93194707520891	0.597\\
1.93194707520891	0.598\\
1.93219498607242	0.598\\
1.93219498607242	0.599\\
1.93346796657382	0.599\\
1.93346796657382	0.6\\
1.93584679665738	0.6\\
1.93584679665738	0.601\\
1.93689415041783	0.601\\
1.93689415041783	0.602\\
1.93954874651811	0.602\\
1.93954874651811	0.603\\
1.93988022284123	0.603\\
1.93988022284123	0.604\\
1.94321448467967	0.604\\
1.94321448467967	0.605\\
1.9435348189415	0.605\\
1.9435348189415	0.606\\
1.9465348189415	0.606\\
1.9465348189415	0.607\\
1.94876323119777	0.607\\
1.94876323119777	0.608\\
1.95023119777159	0.608\\
1.95023119777159	0.609\\
1.95036768802228	0.609\\
1.95036768802228	0.61\\
1.95072701949861	0.61\\
1.95072701949861	0.611\\
1.95361002785515	0.611\\
1.95361002785515	0.612\\
1.95400557103064	0.612\\
1.95400557103064	0.613\\
1.95530362116992	0.613\\
1.95530362116992	0.614\\
1.95576044568245	0.614\\
1.95576044568245	0.615\\
1.95641504178273	0.615\\
1.95641504178273	0.616\\
1.95971309192201	0.616\\
1.95971309192201	0.617\\
1.9604651810585	0.617\\
1.9604651810585	0.618\\
1.96113370473538	0.618\\
1.96113370473538	0.619\\
1.96290250696379	0.619\\
1.96290250696379	0.62\\
1.96499442896936	0.62\\
1.96499442896936	0.621\\
1.96870473537604	0.621\\
1.96870473537604	0.622\\
1.97012813370474	0.622\\
1.97012813370474	0.623\\
1.97127576601671	0.623\\
1.97127576601671	0.624\\
1.97225348189415	0.624\\
1.97225348189415	0.625\\
1.97256824512535	0.625\\
1.97256824512535	0.626\\
1.97382729805014	0.626\\
1.97382729805014	0.627\\
1.9744930362117	0.627\\
1.9744930362117	0.628\\
1.97578272980501	0.628\\
1.97578272980501	0.629\\
1.97861281337047	0.629\\
1.97861281337047	0.63\\
1.98224512534819	0.63\\
1.98224512534819	0.631\\
1.98660445682451	0.631\\
1.98660445682451	0.632\\
1.99933147632312	0.632\\
1.99933147632312	0.633\\
2.0041364902507	0.633\\
2.0041364902507	0.634\\
2.00677994428969	0.634\\
2.00677994428969	0.635\\
2.00993314763231	0.635\\
2.00993314763231	0.636\\
2.02328133704735	0.636\\
2.02328133704735	0.637\\
2.02649860724234	0.637\\
2.02649860724234	0.638\\
2.03196100278552	0.638\\
2.03196100278552	0.639\\
2.03324233983287	0.639\\
2.03324233983287	0.64\\
2.03848746518106	0.64\\
2.03848746518106	0.641\\
2.0390278551532	0.641\\
2.0390278551532	0.642\\
2.04908356545961	0.642\\
2.04908356545961	0.643\\
2.06050974930362	0.643\\
2.06050974930362	0.644\\
2.06118941504178	0.644\\
2.06118941504178	0.645\\
2.06126740947075	0.645\\
2.06126740947075	0.646\\
2.06177437325905	0.646\\
2.06177437325905	0.647\\
2.06973816155989	0.647\\
2.06973816155989	0.648\\
2.0713008356546	0.648\\
2.0713008356546	0.649\\
2.07170752089136	0.649\\
2.07170752089136	0.65\\
2.07292479108635	0.65\\
2.07292479108635	0.651\\
2.08075208913649	0.651\\
2.08075208913649	0.652\\
2.0958356545961	0.652\\
2.0958356545961	0.653\\
2.09742061281337	0.653\\
2.09742061281337	0.654\\
2.10557660167131	0.654\\
2.10557660167131	0.655\\
2.10664066852368	0.655\\
2.10664066852368	0.656\\
2.10860445682451	0.656\\
2.10860445682451	0.657\\
2.10892757660167	0.657\\
2.10892757660167	0.658\\
2.11497771587744	0.658\\
2.11497771587744	0.659\\
2.12092200557103	0.659\\
2.12092200557103	0.66\\
2.12231754874652	0.66\\
2.12231754874652	0.661\\
2.12495821727019	0.661\\
2.12495821727019	0.662\\
2.13023398328691	0.662\\
2.13023398328691	0.663\\
2.13142339832869	0.663\\
2.13142339832869	0.664\\
2.13568245125348	0.664\\
2.13568245125348	0.665\\
2.13664623955432	0.665\\
2.13664623955432	0.666\\
2.13690807799443	0.666\\
2.13690807799443	0.667\\
2.13763788300836	0.667\\
2.13763788300836	0.668\\
2.13876601671309	0.668\\
2.13876601671309	0.669\\
2.14093036211699	0.669\\
2.14093036211699	0.67\\
2.14211420612813	0.67\\
2.14211420612813	0.671\\
2.14383286908078	0.671\\
2.14383286908078	0.672\\
2.1441364902507	0.672\\
2.1441364902507	0.673\\
2.14479665738162	0.673\\
2.14479665738162	0.674\\
2.14542618384401	0.674\\
2.14542618384401	0.675\\
2.14561838440111	0.675\\
2.14561838440111	0.676\\
2.14603899721449	0.676\\
2.14603899721449	0.677\\
2.14651253481894	0.677\\
2.14651253481894	0.678\\
2.14655153203343	0.678\\
2.14655153203343	0.679\\
2.14861559888579	0.679\\
2.14861559888579	0.68\\
2.15107242339833	0.68\\
2.15107242339833	0.681\\
2.15274930362117	0.681\\
2.15274930362117	0.682\\
2.15297771587744	0.682\\
2.15297771587744	0.683\\
2.15387465181059	0.683\\
2.15387465181059	0.684\\
2.15401114206128	0.684\\
2.15401114206128	0.685\\
2.15557660167131	0.685\\
2.15557660167131	0.686\\
2.16289972144847	0.686\\
2.16289972144847	0.687\\
2.16396378830084	0.687\\
2.16396378830084	0.688\\
2.16808913649025	0.688\\
2.16808913649025	0.689\\
2.16896378830084	0.689\\
2.16896378830084	0.69\\
2.17081337047354	0.69\\
2.17081337047354	0.691\\
2.17405013927577	0.691\\
2.17405013927577	0.692\\
2.17500835654596	0.692\\
2.17500835654596	0.693\\
2.17574094707521	0.693\\
2.17574094707521	0.694\\
2.1797938718663	0.694\\
2.1797938718663	0.695\\
2.18159888579387	0.695\\
2.18159888579387	0.696\\
2.18339554317549	0.696\\
2.18339554317549	0.697\\
2.18561559888579	0.697\\
2.18561559888579	0.698\\
2.18589136490251	0.698\\
2.18589136490251	0.699\\
2.18793314763231	0.699\\
2.18793314763231	0.7\\
2.19232311977716	0.7\\
2.19232311977716	0.701\\
2.1929860724234	0.701\\
2.1929860724234	0.702\\
2.19563231197772	0.702\\
2.19563231197772	0.703\\
2.19648467966574	0.703\\
2.19648467966574	0.704\\
2.20336490250696	0.704\\
2.20336490250696	0.705\\
2.20442618384401	0.705\\
2.20442618384401	0.706\\
2.20868245125348	0.706\\
2.20868245125348	0.707\\
2.20943454038997	0.707\\
2.20943454038997	0.708\\
2.21588579387187	0.708\\
2.21588579387187	0.709\\
2.2164791086351	0.709\\
2.2164791086351	0.71\\
2.21840389972145	0.71\\
2.21840389972145	0.711\\
2.2190278551532	0.711\\
2.2190278551532	0.712\\
2.22664623955432	0.712\\
2.22664623955432	0.713\\
2.23223119777159	0.713\\
2.23223119777159	0.714\\
2.23547075208914	0.714\\
2.23547075208914	0.715\\
2.23745961002785	0.715\\
2.23745961002785	0.716\\
2.23786908077994	0.716\\
2.23786908077994	0.717\\
2.23847353760446	0.717\\
2.23847353760446	0.718\\
2.23986072423398	0.718\\
2.23986072423398	0.719\\
2.24018105849582	0.719\\
2.24018105849582	0.72\\
2.24346796657382	0.72\\
2.24346796657382	0.721\\
2.24822284122563	0.721\\
2.24822284122563	0.722\\
2.25342618384401	0.722\\
2.25342618384401	0.723\\
2.25596657381616	0.723\\
2.25596657381616	0.724\\
2.2571782729805	0.724\\
2.2571782729805	0.725\\
2.25985236768802	0.725\\
2.25985236768802	0.726\\
2.26114763231198	0.726\\
2.26114763231198	0.727\\
2.26181337047354	0.727\\
2.26181337047354	0.728\\
2.26370473537604	0.728\\
2.26370473537604	0.729\\
2.27066573816156	0.729\\
2.27066573816156	0.73\\
2.27127019498607	0.73\\
2.27127019498607	0.731\\
2.27487743732591	0.731\\
2.27487743732591	0.732\\
2.27972980501393	0.732\\
2.27972980501393	0.733\\
2.28288300835655	0.733\\
2.28288300835655	0.734\\
2.28723398328691	0.734\\
2.28723398328691	0.735\\
2.29024512534819	0.735\\
2.29024512534819	0.736\\
2.29074094707521	0.736\\
2.29074094707521	0.737\\
2.29250417827298	0.737\\
2.29250417827298	0.738\\
2.29282729805014	0.738\\
2.29282729805014	0.739\\
2.29473537604457	0.739\\
2.29473537604457	0.74\\
2.29696100278551	0.74\\
2.29696100278551	0.741\\
2.29845403899721	0.741\\
2.29845403899721	0.742\\
2.29992757660167	0.742\\
2.29992757660167	0.743\\
2.30023676880223	0.743\\
2.30023676880223	0.744\\
2.30100835654596	0.744\\
2.30100835654596	0.745\\
2.30135933147632	0.745\\
2.30135933147632	0.746\\
2.30235933147632	0.746\\
2.30235933147632	0.747\\
2.30285793871866	0.747\\
2.30285793871866	0.748\\
2.30318662952646	0.748\\
2.30318662952646	0.749\\
2.30353760445682	0.749\\
2.30353760445682	0.75\\
2.30376880222841	0.75\\
2.30376880222841	0.751\\
2.30443454038997	0.751\\
2.30443454038997	0.752\\
2.30511420612813	0.752\\
2.30511420612813	0.753\\
2.30542339832869	0.753\\
2.30542339832869	0.754\\
2.30550417827298	0.754\\
2.30550417827298	0.755\\
2.30573537604457	0.755\\
2.30573537604457	0.756\\
2.30600557103064	0.756\\
2.30600557103064	0.757\\
2.30632311977716	0.757\\
2.30632311977716	0.758\\
2.30736768802228	0.758\\
2.30736768802228	0.759\\
2.30836490250696	0.759\\
2.30836490250696	0.76\\
2.30846796657382	0.76\\
2.30846796657382	0.761\\
2.30900557103064	0.761\\
2.30900557103064	0.762\\
2.31027576601671	0.762\\
2.31027576601671	0.763\\
2.3104791086351	0.763\\
2.3104791086351	0.764\\
2.31053203342618	0.764\\
2.31053203342618	0.765\\
2.3191364902507	0.765\\
2.3191364902507	0.766\\
2.32019777158774	0.766\\
2.32019777158774	0.767\\
2.3300139275766	0.767\\
2.3300139275766	0.768\\
2.33706685236769	0.768\\
2.33706685236769	0.769\\
2.34103621169916	0.769\\
2.34103621169916	0.77\\
2.34690250696379	0.77\\
2.34690250696379	0.771\\
2.35776601671309	0.771\\
2.35776601671309	0.772\\
2.36443454038997	0.772\\
2.36443454038997	0.773\\
2.37490250696379	0.773\\
2.37490250696379	0.774\\
2.3834930362117	0.774\\
2.3834930362117	0.775\\
2.39119498607242	0.775\\
2.39119498607242	0.776\\
2.39309192200557	0.776\\
2.39309192200557	0.777\\
2.41557103064067	0.777\\
2.41557103064067	0.778\\
2.41575766016713	0.778\\
2.41575766016713	0.779\\
2.42189972144847	0.779\\
2.42189972144847	0.78\\
2.42504178272981	0.78\\
2.42504178272981	0.781\\
2.42806406685237	0.781\\
2.42806406685237	0.782\\
2.43091922005571	0.782\\
2.43091922005571	0.783\\
2.43370194986072	0.783\\
2.43370194986072	0.784\\
2.43614206128134	0.784\\
2.43614206128134	0.785\\
2.43618105849582	0.785\\
2.43618105849582	0.786\\
2.43682729805014	0.786\\
2.43682729805014	0.787\\
2.43859052924791	0.787\\
2.43859052924791	0.788\\
2.44216991643454	0.788\\
2.44216991643454	0.789\\
2.44231197771588	0.789\\
2.44231197771588	0.79\\
2.44404735376045	0.79\\
2.44404735376045	0.791\\
2.4468077994429	0.791\\
2.4468077994429	0.792\\
2.45084401114206	0.792\\
2.45084401114206	0.793\\
2.45130919220056	0.793\\
2.45130919220056	0.794\\
2.45408913649025	0.794\\
2.45408913649025	0.795\\
2.45531197771588	0.795\\
2.45531197771588	0.796\\
2.4554930362117	0.796\\
2.4554930362117	0.797\\
2.45620055710306	0.797\\
2.45620055710306	0.798\\
2.45914206128134	0.798\\
2.45914206128134	0.799\\
2.46071030640669	0.799\\
2.46071030640669	0.8\\
2.4615069637883	0.8\\
2.4615069637883	0.801\\
2.46179108635098	0.801\\
2.46179108635098	0.802\\
2.46316991643454	0.802\\
2.46316991643454	0.803\\
2.46425626740947	0.803\\
2.46425626740947	0.804\\
2.46878830083565	0.804\\
2.46878830083565	0.805\\
2.47107242339833	0.805\\
2.47107242339833	0.806\\
2.47787743732591	0.806\\
2.47787743732591	0.807\\
2.49709192200557	0.807\\
2.49709192200557	0.808\\
2.50257938718663	0.808\\
2.50257938718663	0.809\\
2.50763509749304	0.809\\
2.50763509749304	0.81\\
2.50914763231198	0.81\\
2.50914763231198	0.811\\
2.51200835654596	0.811\\
2.51200835654596	0.812\\
2.51732590529248	0.812\\
2.51732590529248	0.813\\
2.52175766016713	0.813\\
2.52175766016713	0.814\\
2.52276323119777	0.814\\
2.52276323119777	0.815\\
2.52372980501393	0.815\\
2.52372980501393	0.816\\
2.53156824512535	0.816\\
2.53156824512535	0.817\\
2.53344568245125	0.817\\
2.53344568245125	0.818\\
2.53609192200557	0.818\\
2.53609192200557	0.819\\
2.53633147632312	0.819\\
2.53633147632312	0.82\\
2.54636490250696	0.82\\
2.54636490250696	0.821\\
2.55061559888579	0.821\\
2.55061559888579	0.822\\
2.55190807799443	0.822\\
2.55190807799443	0.823\\
2.55670473537604	0.823\\
2.55670473537604	0.824\\
2.55757660167131	0.824\\
2.55757660167131	0.825\\
2.55894707520891	0.825\\
2.55894707520891	0.826\\
2.56020055710306	0.826\\
2.56020055710306	0.827\\
2.56172423398329	0.827\\
2.56172423398329	0.828\\
2.56211699164345	0.828\\
2.56211699164345	0.829\\
2.56228690807799	0.829\\
2.56228690807799	0.83\\
2.56275766016713	0.83\\
2.56275766016713	0.831\\
2.56371030640668	0.831\\
2.56371030640668	0.832\\
2.56416155988858	0.832\\
2.56416155988858	0.833\\
2.56421727019499	0.833\\
2.56421727019499	0.834\\
2.56513091922006	0.834\\
2.56513091922006	0.835\\
2.56901671309192	0.835\\
2.56901671309192	0.836\\
2.57404178272981	0.836\\
2.57404178272981	0.837\\
2.58036490250696	0.837\\
2.58036490250696	0.838\\
2.59628690807799	0.838\\
2.59628690807799	0.839\\
2.60916155988858	0.839\\
2.60916155988858	0.84\\
2.63406406685237	0.84\\
2.63406406685237	0.841\\
2.65213927576602	0.841\\
2.65213927576602	0.842\\
2.65425626740947	0.842\\
2.65425626740947	0.843\\
2.66651532033426	0.843\\
2.66651532033426	0.844\\
2.67715598885794	0.844\\
2.67715598885794	0.845\\
2.67727298050139	0.845\\
2.67727298050139	0.846\\
2.68903899721448	0.846\\
2.68903899721448	0.847\\
2.69084401114206	0.847\\
2.69084401114206	0.848\\
2.69472980501393	0.848\\
2.69472980501393	0.849\\
2.69586908077994	0.849\\
2.69586908077994	0.85\\
2.69801949860724	0.85\\
2.69801949860724	0.851\\
2.70340389972145	0.851\\
2.70340389972145	0.852\\
2.70363231197772	0.852\\
2.70363231197772	0.853\\
2.70453760445682	0.853\\
2.70453760445682	0.854\\
2.7058077994429	0.854\\
2.7058077994429	0.855\\
2.71696378830084	0.855\\
2.71696378830084	0.856\\
2.71851810584958	0.856\\
2.71851810584958	0.857\\
2.71914206128134	0.857\\
2.71914206128134	0.858\\
2.7208356545961	0.858\\
2.7208356545961	0.859\\
2.73179108635098	0.859\\
2.73179108635098	0.86\\
2.73472980501393	0.86\\
2.73472980501393	0.861\\
2.74112256267409	0.861\\
2.74112256267409	0.862\\
2.74175208913649	0.862\\
2.74175208913649	0.863\\
2.74279665738162	0.863\\
2.74279665738162	0.864\\
2.74706963788301	0.864\\
2.74706963788301	0.865\\
2.74742061281337	0.865\\
2.74742061281337	0.866\\
2.74912256267409	0.866\\
2.74912256267409	0.867\\
2.75405292479109	0.867\\
2.75405292479109	0.868\\
2.75566852367688	0.868\\
2.75566852367688	0.869\\
2.75745125348189	0.869\\
2.75745125348189	0.87\\
2.76133147632312	0.87\\
2.76133147632312	0.871\\
2.76154038997214	0.871\\
2.76154038997214	0.872\\
2.77235097493036	0.872\\
2.77235097493036	0.873\\
2.77724791086351	0.873\\
2.77724791086351	0.874\\
2.77804456824513	0.874\\
2.77804456824513	0.875\\
2.78057660167131	0.875\\
2.78057660167131	0.876\\
2.78638718662953	0.876\\
2.78638718662953	0.877\\
2.78668802228412	0.877\\
2.78668802228412	0.878\\
2.7914791086351	0.878\\
2.7914791086351	0.879\\
2.79250417827298	0.879\\
2.79250417827298	0.88\\
2.79763509749304	0.88\\
2.79763509749304	0.881\\
2.80396378830084	0.881\\
2.80396378830084	0.882\\
2.80934818941504	0.882\\
2.80934818941504	0.883\\
2.81064902506964	0.883\\
2.81064902506964	0.884\\
2.81070194986072	0.884\\
2.81070194986072	0.885\\
2.81185236768802	0.885\\
2.81185236768802	0.886\\
2.81272701949861	0.886\\
2.81272701949861	0.887\\
2.81735933147632	0.887\\
2.81735933147632	0.888\\
2.81824512534819	0.888\\
2.81824512534819	0.889\\
2.82012534818942	0.889\\
2.82012534818942	0.89\\
2.82422562674095	0.89\\
2.82422562674095	0.891\\
2.82536211699164	0.891\\
2.82536211699164	0.892\\
2.82744011142061	0.892\\
2.82744011142061	0.893\\
2.82884679665738	0.893\\
2.82884679665738	0.894\\
2.82949582172702	0.894\\
2.82949582172702	0.895\\
2.83914206128134	0.895\\
2.83914206128134	0.896\\
2.84385236768802	0.896\\
2.84385236768802	0.897\\
2.84441504178273	0.897\\
2.84441504178273	0.898\\
2.84521169916435	0.898\\
2.84521169916435	0.899\\
2.84678272980501	0.899\\
2.84678272980501	0.9\\
2.84832590529248	0.9\\
2.84832590529248	0.901\\
2.84855153203343	0.901\\
2.84855153203343	0.902\\
2.85003064066852	0.902\\
2.85003064066852	0.903\\
2.85263509749304	0.903\\
2.85263509749304	0.904\\
2.85276601671309	0.904\\
2.85276601671309	0.905\\
2.8586991643454	0.905\\
2.8586991643454	0.906\\
2.86061559888579	0.906\\
2.86061559888579	0.907\\
2.86301949860724	0.907\\
2.86301949860724	0.908\\
2.8634791086351	0.908\\
2.8634791086351	0.909\\
2.86354874651811	0.909\\
2.86354874651811	0.91\\
2.86598885793872	0.91\\
2.86598885793872	0.911\\
2.86720055710306	0.911\\
2.86720055710306	0.912\\
2.86807520891365	0.912\\
2.86807520891365	0.913\\
2.86855710306407	0.913\\
2.86855710306407	0.914\\
2.86912813370474	0.914\\
2.86912813370474	0.915\\
2.86918105849582	0.915\\
2.86918105849582	0.916\\
2.87186072423398	0.916\\
2.87186072423398	0.917\\
2.87192479108635	0.917\\
2.87192479108635	0.918\\
2.87265459610028	0.918\\
2.87265459610028	0.919\\
2.8731643454039	0.919\\
2.8731643454039	0.92\\
2.8733426183844	0.92\\
2.8733426183844	0.921\\
2.87352367688022	0.921\\
2.87352367688022	0.922\\
2.87366016713092	0.922\\
2.87366016713092	0.923\\
2.87441225626741	0.923\\
2.87441225626741	0.924\\
2.87451532033426	0.924\\
2.87451532033426	0.925\\
2.87529805013928	0.925\\
2.87529805013928	0.926\\
2.87590807799443	0.926\\
2.87590807799443	0.927\\
2.8764930362117	0.927\\
2.8764930362117	0.928\\
2.87665459610028	0.928\\
2.87665459610028	0.929\\
2.87801114206128	0.929\\
2.87801114206128	0.93\\
2.87829247910864	0.93\\
2.87829247910864	0.931\\
2.87850417827298	0.931\\
2.87850417827298	0.932\\
2.87860167130919	0.932\\
2.87860167130919	0.933\\
2.87886629526462	0.933\\
2.87886629526462	0.934\\
2.87901114206128	0.934\\
2.87901114206128	0.935\\
2.87941225626741	0.935\\
2.87941225626741	0.936\\
2.87956545961003	0.936\\
2.87956545961003	0.937\\
2.87959888579387	0.937\\
2.87959888579387	0.938\\
2.87992757660167	0.938\\
2.87992757660167	0.939\\
2.8802061281337	0.939\\
2.8802061281337	0.94\\
2.88025069637883	0.94\\
2.88025069637883	0.941\\
2.88038997214485	0.941\\
2.88038997214485	0.942\\
2.88049025069638	0.942\\
2.88049025069638	0.943\\
2.88073537604457	0.943\\
2.88073537604457	0.944\\
2.88092479108635	0.944\\
2.88092479108635	0.945\\
2.88099721448468	0.945\\
2.88099721448468	0.946\\
2.88116155988858	0.946\\
2.88116155988858	0.947\\
2.88125905292479	0.947\\
2.88125905292479	0.948\\
2.88136211699164	0.948\\
2.88136211699164	0.949\\
2.88174930362117	0.949\\
2.88174930362117	0.95\\
2.88207799442897	0.95\\
2.88207799442897	0.951\\
2.88232033426184	0.951\\
2.88232033426184	0.952\\
2.88235097493036	0.952\\
2.88235097493036	0.953\\
2.88245682451253	0.953\\
2.88245682451253	0.954\\
2.88271030640669	0.954\\
2.88271030640669	0.955\\
2.88278830083565	0.955\\
2.88278830083565	0.956\\
2.88296657381616	0.956\\
2.88296657381616	0.957\\
2.8830139275766	0.957\\
2.8830139275766	0.958\\
2.88333426183844	0.958\\
2.88333426183844	0.959\\
2.88345682451253	0.959\\
2.88345682451253	0.96\\
2.88350139275766	0.96\\
2.88350139275766	0.962\\
2.88354596100279	0.962\\
2.88354596100279	0.963\\
2.8838356545961	0.963\\
2.8838356545961	0.964\\
2.88405013927577	0.964\\
2.88405013927577	0.965\\
2.88452924791086	0.965\\
2.88452924791086	0.966\\
2.88543175487465	0.966\\
2.88543175487465	0.967\\
2.88590529247911	0.967\\
2.88590529247911	0.968\\
2.88616155988858	0.968\\
2.88616155988858	0.969\\
2.88640389972145	0.969\\
2.88640389972145	0.97\\
2.8866295264624	0.97\\
2.8866295264624	0.971\\
2.88692757660167	0.971\\
2.88692757660167	0.972\\
2.88711977715877	0.972\\
2.88711977715877	0.973\\
2.88757381615599	0.973\\
2.88757381615599	0.974\\
2.88801671309192	0.974\\
2.88801671309192	0.975\\
2.88804456824513	0.975\\
2.88804456824513	0.976\\
2.88943175487465	0.976\\
2.88943175487465	0.977\\
2.89126462395543	0.977\\
2.89126462395543	0.978\\
2.89477158774373	0.978\\
2.89477158774373	0.979\\
2.89714484679666	0.979\\
2.89714484679666	0.98\\
2.89895821727019	0.98\\
2.89895821727019	0.981\\
2.8998356545961	0.981\\
2.8998356545961	0.982\\
2.90058774373259	0.982\\
2.90058774373259	0.983\\
2.90478272980501	0.983\\
2.90478272980501	0.984\\
2.90637325905292	0.984\\
2.90637325905292	0.985\\
2.90671030640669	0.985\\
2.90671030640669	0.986\\
2.90692200557103	0.986\\
2.90692200557103	0.987\\
2.9086713091922	0.987\\
2.9086713091922	0.988\\
2.90904178272981	0.988\\
2.90904178272981	0.989\\
2.91181058495822	0.989\\
2.91181058495822	0.99\\
2.92122562674095	0.99\\
2.92122562674095	0.991\\
2.9213286908078	0.991\\
2.9213286908078	0.992\\
2.95533983286908	0.992\\
2.95533983286908	0.993\\
2.9567938718663	0.993\\
2.9567938718663	0.994\\
2.96118941504178	0.994\\
2.96118941504178	0.995\\
2.96448189415042	0.995\\
2.96448189415042	0.996\\
2.9788635097493	0.996\\
2.9788635097493	0.997\\
2.97920891364902	0.997\\
2.97920891364902	0.998\\
2.99402506963788	0.998\\
2.99402506963788	0.999\\
2.99508356545961	0.999\\
2.99508356545961	1\\
inf	1\\
};
\addlegendentry{Dataset 1}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.00782096072029798	0\\
0.00782096072029798	0.001\\
0.00784376947030417	0.001\\
0.00784376947030417	0.002\\
0.00802018120216844	0.002\\
0.00802018120216844	0.003\\
0.00955847454674754	0.003\\
0.00955847454674754	0.004\\
0.0099654637747915	0.004\\
0.0099654637747915	0.005\\
0.0101114069375131	0.005\\
0.0101114069375131	0.006\\
0.0104600008721007	0.006\\
0.0104600008721007	0.007\\
0.0105919034693177	0.007\\
0.0105919034693177	0.008\\
0.0110158924115432	0.008\\
0.0110158924115432	0.009\\
0.0110643103395707	0.009\\
0.0110643103395707	0.01\\
0.011132140050401	0.01\\
0.011132140050401	0.011\\
0.011163032552947	0.011\\
0.011163032552947	0.012\\
0.0112976021050393	0.012\\
0.0112976021050393	0.013\\
0.0113508276294239	0.013\\
0.0113508276294239	0.014\\
0.0113628925260638	0.014\\
0.0113628925260638	0.015\\
0.0114039548385804	0.015\\
0.0114039548385804	0.016\\
0.011455966361643	0.016\\
0.011455966361643	0.017\\
0.0119024646074132	0.017\\
0.0119024646074132	0.018\\
0.0119060660087901	0.018\\
0.0119060660087901	0.019\\
0.011921805269083	0.019\\
0.011921805269083	0.02\\
0.0121599927556923	0.02\\
0.0121599927556923	0.021\\
0.0121668565834536	0.021\\
0.0121668565834536	0.022\\
0.0122258995363821	0.022\\
0.0122258995363821	0.023\\
0.0122602813460805	0.023\\
0.0122602813460805	0.024\\
0.0125506366104073	0.024\\
0.0125506366104073	0.025\\
0.012577495109679	0.025\\
0.012577495109679	0.026\\
0.0127177934330586	0.026\\
0.0127177934330586	0.027\\
0.0128910803902007	0.027\\
0.0128910803902007	0.028\\
0.0129132036556349	0.028\\
0.0129132036556349	0.029\\
0.0129502521350188	0.029\\
0.0129502521350188	0.03\\
0.0131329909645002	0.03\\
0.0131329909645002	0.031\\
0.01319047299497	0.031\\
0.01319047299497	0.032\\
0.0132499314042689	0.032\\
0.0132499314042689	0.033\\
0.0134137833604128	0.033\\
0.0134137833604128	0.034\\
0.0134363431375774	0.034\\
0.0134363431375774	0.035\\
0.0134797102299636	0.035\\
0.0134797102299636	0.036\\
0.0135107722114265	0.036\\
0.0135107722114265	0.037\\
0.0135159600179698	0.037\\
0.0135159600179698	0.038\\
0.0136300032134058	0.038\\
0.0136300032134058	0.039\\
0.0136353111406307	0.039\\
0.0136353111406307	0.04\\
0.0136714158428557	0.04\\
0.0136714158428557	0.041\\
0.0138263112193604	0.041\\
0.0138263112193604	0.042\\
0.0138356019289503	0.042\\
0.0138356019289503	0.043\\
0.013854964941554	0.043\\
0.013854964941554	0.044\\
0.0138675528130827	0.044\\
0.0138675528130827	0.045\\
0.013917536078329	0.045\\
0.013917536078329	0.046\\
0.0139268050392406	0.046\\
0.0139268050392406	0.047\\
0.0139496953182106	0.047\\
0.0139496953182106	0.048\\
0.014090486367479	0.048\\
0.014090486367479	0.049\\
0.0141466766590969	0.049\\
0.0141466766590969	0.05\\
0.0141519859789153	0.05\\
0.0141519859789153	0.051\\
0.0142311311208979	0.051\\
0.0142311311208979	0.052\\
0.0142473683213744	0.052\\
0.0142473683213744	0.053\\
0.0142705649877515	0.053\\
0.0142705649877515	0.054\\
0.0143197093666354	0.054\\
0.0143197093666354	0.055\\
0.0144226647479051	0.055\\
0.0144226647479051	0.056\\
0.0144488274780328	0.056\\
0.0144488274780328	0.057\\
0.0144643254242849	0.057\\
0.0144643254242849	0.058\\
0.0145122292973323	0.058\\
0.0145122292973323	0.059\\
0.014568210922654	0.059\\
0.014568210922654	0.06\\
0.014570648849944	0.06\\
0.014570648849944	0.061\\
0.0147425846126552	0.061\\
0.0147425846126552	0.062\\
0.0147552906005437	0.062\\
0.0147552906005437	0.063\\
0.0148638017673299	0.063\\
0.0148638017673299	0.064\\
0.0149897310569921	0.064\\
0.0149897310569921	0.065\\
0.0150378704754127	0.065\\
0.0150378704754127	0.066\\
0.0151047240892332	0.066\\
0.0151047240892332	0.067\\
0.0151143357750363	0.067\\
0.0151143357750363	0.068\\
0.0151210137516445	0.068\\
0.0151210137516445	0.069\\
0.0151648068490796	0.069\\
0.0151648068490796	0.07\\
0.0151827156163882	0.07\\
0.0151827156163882	0.071\\
0.0153782799954815	0.071\\
0.0153782799954815	0.072\\
0.0153835865829176	0.072\\
0.0153835865829176	0.073\\
0.0154189810789681	0.073\\
0.0154189810789681	0.074\\
0.015421264327982	0.074\\
0.015421264327982	0.075\\
0.015460936367772	0.075\\
0.015460936367772	0.076\\
0.015590539526808	0.076\\
0.015590539526808	0.077\\
0.0156087873202386	0.077\\
0.0156087873202386	0.078\\
0.015647392219565	0.078\\
0.015647392219565	0.079\\
0.015722330839489	0.079\\
0.015722330839489	0.08\\
0.0157411154065865	0.08\\
0.0157411154065865	0.081\\
0.015800762772729	0.081\\
0.015800762772729	0.082\\
0.0158368732557866	0.082\\
0.0158368732557866	0.083\\
0.0158427678445743	0.083\\
0.0158427678445743	0.084\\
0.0158496666396305	0.084\\
0.0158496666396305	0.085\\
0.0159927398678989	0.085\\
0.0159927398678989	0.086\\
0.0160013878344894	0.086\\
0.0160013878344894	0.087\\
0.0160132796659341	0.087\\
0.0160132796659341	0.088\\
0.0160363285035304	0.088\\
0.0160363285035304	0.089\\
0.0160375851130034	0.089\\
0.0160375851130034	0.09\\
0.0160766243836836	0.09\\
0.0160766243836836	0.091\\
0.0162455534302694	0.091\\
0.0162455534302694	0.092\\
0.0163742873833544	0.092\\
0.0163742873833544	0.093\\
0.0165175246565845	0.093\\
0.0165175246565845	0.094\\
0.0165666750950482	0.094\\
0.0165666750950482	0.095\\
0.0166796176527316	0.095\\
0.0166796176527316	0.096\\
0.0166994663844696	0.096\\
0.0166994663844696	0.097\\
0.0167485195852008	0.097\\
0.0167485195852008	0.098\\
0.0167775413414991	0.098\\
0.0167775413414991	0.099\\
0.0168089271536516	0.099\\
0.0168089271536516	0.1\\
0.0168276662718752	0.1\\
0.0168276662718752	0.101\\
0.0168686064187409	0.101\\
0.0168686064187409	0.102\\
0.016899947417573	0.102\\
0.016899947417573	0.103\\
0.0169572531763651	0.103\\
0.0169572531763651	0.104\\
0.0170946622828291	0.104\\
0.0170946622828291	0.105\\
0.0170947965538558	0.105\\
0.0170947965538558	0.106\\
0.0171531025119955	0.106\\
0.0171531025119955	0.107\\
0.0173008051829179	0.107\\
0.0173008051829179	0.108\\
0.0173645074805393	0.108\\
0.0173645074805393	0.109\\
0.0173971019319582	0.109\\
0.0173971019319582	0.11\\
0.017408860505014	0.11\\
0.017408860505014	0.111\\
0.0176093665438269	0.111\\
0.0176093665438269	0.112\\
0.017623316976546	0.112\\
0.017623316976546	0.113\\
0.0176691275182723	0.113\\
0.0176691275182723	0.114\\
0.0176889633890526	0.114\\
0.0176889633890526	0.115\\
0.0177089857426144	0.115\\
0.0177089857426144	0.116\\
0.0177615594177601	0.116\\
0.0177615594177601	0.117\\
0.0177904134168471	0.117\\
0.0177904134168471	0.118\\
0.0178039138910223	0.118\\
0.0178039138910223	0.119\\
0.0178855336559	0.119\\
0.0178855336559	0.12\\
0.0179835041271333	0.12\\
0.0179835041271333	0.121\\
0.0180082720825963	0.121\\
0.0180082720825963	0.122\\
0.0180578719680195	0.122\\
0.0180578719680195	0.123\\
0.0181100579504823	0.123\\
0.0181100579504823	0.124\\
0.0182372097693388	0.124\\
0.0182372097693388	0.125\\
0.0182993744282313	0.125\\
0.0182993744282313	0.126\\
0.0185027683797572	0.126\\
0.0185027683797572	0.127\\
0.0185533130313955	0.127\\
0.0185533130313955	0.128\\
0.0187043417101778	0.128\\
0.0187043417101778	0.129\\
0.0187049178437482	0.129\\
0.0187049178437482	0.13\\
0.0187559486214258	0.13\\
0.0187559486214258	0.131\\
0.0187597212366977	0.131\\
0.0187597212366977	0.132\\
0.0187757261925351	0.132\\
0.0187757261925351	0.133\\
0.0187877380451807	0.133\\
0.0187877380451807	0.134\\
0.0187936365550842	0.134\\
0.0187936365550842	0.135\\
0.0187975899426888	0.135\\
0.0187975899426888	0.136\\
0.0187983556860425	0.136\\
0.0187983556860425	0.137\\
0.0188413734780276	0.137\\
0.0188413734780276	0.138\\
0.0188493729163401	0.138\\
0.0188493729163401	0.139\\
0.0189632613647028	0.139\\
0.0189632613647028	0.14\\
0.0190369366733737	0.14\\
0.0190369366733737	0.141\\
0.0190396871575525	0.141\\
0.0190396871575525	0.142\\
0.019042120575631	0.142\\
0.019042120575631	0.143\\
0.0191097009253774	0.143\\
0.0191097009253774	0.144\\
0.0191517797133699	0.144\\
0.0191517797133699	0.145\\
0.0191649484492502	0.145\\
0.0191649484492502	0.146\\
0.0192190129292861	0.146\\
0.0192190129292861	0.147\\
0.0192512764837845	0.147\\
0.0192512764837845	0.148\\
0.0192860541253048	0.148\\
0.0192860541253048	0.149\\
0.019318268142917	0.149\\
0.019318268142917	0.15\\
0.0194118921242258	0.15\\
0.0194118921242258	0.151\\
0.0194422429055904	0.151\\
0.0194422429055904	0.152\\
0.0194553630097731	0.152\\
0.0194553630097731	0.153\\
0.0195100504628283	0.153\\
0.0195100504628283	0.154\\
0.0195206000768495	0.154\\
0.0195206000768495	0.155\\
0.019619927788461	0.155\\
0.019619927788461	0.156\\
0.0196416916400199	0.156\\
0.0196416916400199	0.157\\
0.0196624619203823	0.157\\
0.0196624619203823	0.158\\
0.0197201460418113	0.158\\
0.0197201460418113	0.159\\
0.0198114743156035	0.159\\
0.0198114743156035	0.16\\
0.0198596834715614	0.16\\
0.0198596834715614	0.161\\
0.0199570273308872	0.161\\
0.0199570273308872	0.162\\
0.020029244037251	0.162\\
0.020029244037251	0.163\\
0.0200340100024002	0.163\\
0.0200340100024002	0.164\\
0.0200664967280917	0.164\\
0.0200664967280917	0.165\\
0.0200811676741093	0.165\\
0.0200811676741093	0.166\\
0.0203223830552958	0.166\\
0.0203223830552958	0.167\\
0.0204879684441174	0.167\\
0.0204879684441174	0.168\\
0.0205114572069519	0.168\\
0.0205114572069519	0.169\\
0.0208954343826482	0.169\\
0.0208954343826482	0.17\\
0.0209572582364091	0.17\\
0.0209572582364091	0.171\\
0.0210471019713584	0.171\\
0.0210471019713584	0.172\\
0.0211023747303964	0.172\\
0.0211023747303964	0.173\\
0.0211637043655283	0.173\\
0.0211637043655283	0.174\\
0.0211698762560442	0.174\\
0.0211698762560442	0.175\\
0.0212023326930323	0.175\\
0.0212023326930323	0.176\\
0.0212309064542066	0.176\\
0.0212309064542066	0.177\\
0.0213530812273325	0.177\\
0.0213530812273325	0.178\\
0.0214097246389204	0.178\\
0.0214097246389204	0.179\\
0.0215016547973256	0.179\\
0.0215016547973256	0.18\\
0.0215101515974596	0.18\\
0.0215101515974596	0.181\\
0.0215289314187847	0.181\\
0.0215289314187847	0.182\\
0.021667666971166	0.182\\
0.021667666971166	0.183\\
0.0216905885029491	0.183\\
0.0216905885029491	0.184\\
0.0217128712794355	0.184\\
0.0217128712794355	0.185\\
0.0218759345337661	0.185\\
0.0218759345337661	0.186\\
0.0219570581132745	0.186\\
0.0219570581132745	0.187\\
0.0219975846459628	0.187\\
0.0219975846459628	0.188\\
0.0220484424317489	0.188\\
0.0220484424317489	0.189\\
0.0221347502488314	0.189\\
0.0221347502488314	0.19\\
0.0221594604934456	0.19\\
0.0221594604934456	0.191\\
0.0222327545201831	0.191\\
0.0222327545201831	0.192\\
0.022266154945542	0.192\\
0.022266154945542	0.193\\
0.0223779444307048	0.193\\
0.0223779444307048	0.194\\
0.0224779934361827	0.194\\
0.0224779934361827	0.195\\
0.0225079967772431	0.195\\
0.0225079967772431	0.196\\
0.0226751013580161	0.196\\
0.0226751013580161	0.197\\
0.0227664349781847	0.197\\
0.0227664349781847	0.198\\
0.0228146377394117	0.198\\
0.0228146377394117	0.199\\
0.0228353160276333	0.199\\
0.0228353160276333	0.2\\
0.0228414824808185	0.2\\
0.0228414824808185	0.201\\
0.0228920204300145	0.201\\
0.0228920204300145	0.202\\
0.0229597893565358	0.202\\
0.0229597893565358	0.203\\
0.0231018332212829	0.203\\
0.0231018332212829	0.204\\
0.0231631611276653	0.204\\
0.0231631611276653	0.205\\
0.0232185237004523	0.205\\
0.0232185237004523	0.206\\
0.0233032926389037	0.206\\
0.0233032926389037	0.207\\
0.0236125162812742	0.207\\
0.0236125162812742	0.208\\
0.0236823287385409	0.208\\
0.0236823287385409	0.209\\
0.0238545790658051	0.209\\
0.0238545790658051	0.21\\
0.0239050664658293	0.21\\
0.0239050664658293	0.211\\
0.0239721510589344	0.211\\
0.0239721510589344	0.212\\
0.024079447613863	0.212\\
0.024079447613863	0.213\\
0.0241761227885865	0.213\\
0.0241761227885865	0.214\\
0.0244540359758404	0.214\\
0.0244540359758404	0.215\\
0.0244966904883617	0.215\\
0.0244966904883617	0.216\\
0.0245379787470304	0.216\\
0.0245379787470304	0.217\\
0.0245800396823966	0.217\\
0.0245800396823966	0.218\\
0.0247988452693408	0.218\\
0.0247988452693408	0.219\\
0.0248672890939783	0.219\\
0.0248672890939783	0.22\\
0.0250873654359002	0.22\\
0.0250873654359002	0.221\\
0.0251037621972673	0.221\\
0.0251037621972673	0.222\\
0.0252100217867303	0.222\\
0.0252100217867303	0.223\\
0.025423955383709	0.223\\
0.025423955383709	0.224\\
0.0254520053866982	0.224\\
0.0254520053866982	0.225\\
0.0256121047564293	0.225\\
0.0256121047564293	0.226\\
0.0256643524066754	0.226\\
0.0256643524066754	0.227\\
0.0258224844540862	0.227\\
0.0258224844540862	0.228\\
0.025939709638431	0.228\\
0.025939709638431	0.229\\
0.0260387534641896	0.229\\
0.0260387534641896	0.23\\
0.0262404344878309	0.23\\
0.0262404344878309	0.231\\
0.0262866077239171	0.231\\
0.0262866077239171	0.232\\
0.0262964167294995	0.232\\
0.0262964167294995	0.233\\
0.0263341788299968	0.233\\
0.0263341788299968	0.234\\
0.0263909616908096	0.234\\
0.0263909616908096	0.235\\
0.0264430151381158	0.235\\
0.0264430151381158	0.236\\
0.0268315108236293	0.236\\
0.0268315108236293	0.237\\
0.0269561171115493	0.237\\
0.0269561171115493	0.238\\
0.0270288328148531	0.238\\
0.0270288328148531	0.239\\
0.0274390993301232	0.239\\
0.0274390993301232	0.24\\
0.0275919081220535	0.24\\
0.0275919081220535	0.241\\
0.0275940949035084	0.241\\
0.0275940949035084	0.242\\
0.0276476092806801	0.242\\
0.0276476092806801	0.243\\
0.0276786964638134	0.243\\
0.0276786964638134	0.244\\
0.0277472937551177	0.244\\
0.0277472937551177	0.245\\
0.0279922170377228	0.245\\
0.0279922170377228	0.246\\
0.0281900908457559	0.246\\
0.0281900908457559	0.247\\
0.0284283645029294	0.247\\
0.0284283645029294	0.248\\
0.0284410229257675	0.248\\
0.0284410229257675	0.249\\
0.0284664294840279	0.249\\
0.0284664294840279	0.25\\
0.028819461870185	0.25\\
0.028819461870185	0.251\\
0.0289375804239254	0.251\\
0.0289375804239254	0.252\\
0.0289400647788358	0.252\\
0.0289400647788358	0.253\\
0.0290902289730095	0.253\\
0.0290902289730095	0.254\\
0.0293012969723844	0.254\\
0.0293012969723844	0.255\\
0.0293525856272004	0.255\\
0.0293525856272004	0.256\\
0.0294587395973717	0.256\\
0.0294587395973717	0.257\\
0.0295078020905383	0.257\\
0.0295078020905383	0.258\\
0.0295796729217014	0.258\\
0.0295796729217014	0.259\\
0.0295865612540176	0.259\\
0.0295865612540176	0.26\\
0.029778097848896	0.26\\
0.029778097848896	0.261\\
0.0299100075143593	0.261\\
0.0299100075143593	0.262\\
0.029938155651548	0.262\\
0.029938155651548	0.263\\
0.0299399709612411	0.263\\
0.0299399709612411	0.264\\
0.0302242028080264	0.264\\
0.0302242028080264	0.265\\
0.0302676086552066	0.265\\
0.0302676086552066	0.266\\
0.0305317009375811	0.266\\
0.0305317009375811	0.267\\
0.0306073183976764	0.267\\
0.0306073183976764	0.268\\
0.0306206286226648	0.268\\
0.0306206286226648	0.269\\
0.0306257877331887	0.269\\
0.0306257877331887	0.27\\
0.0308825310352742	0.27\\
0.0308825310352742	0.271\\
0.0310696372244961	0.271\\
0.0310696372244961	0.272\\
0.0313056538239523	0.272\\
0.0313056538239523	0.273\\
0.0313613125442067	0.273\\
0.0313613125442067	0.274\\
0.0315041649679314	0.274\\
0.0315041649679314	0.275\\
0.0316729247897071	0.275\\
0.0316729247897071	0.276\\
0.0318947393248692	0.276\\
0.0318947393248692	0.277\\
0.0319409188435742	0.277\\
0.0319409188435742	0.278\\
0.0321026887345368	0.278\\
0.0321026887345368	0.279\\
0.0321329575415143	0.279\\
0.0321329575415143	0.28\\
0.0322545954381129	0.28\\
0.0322545954381129	0.281\\
0.0324699676176787	0.281\\
0.0324699676176787	0.282\\
0.0325364184331182	0.282\\
0.0325364184331182	0.283\\
0.0325562968770739	0.283\\
0.0325562968770739	0.284\\
0.0326509301347957	0.284\\
0.0326509301347957	0.285\\
0.0326712521289763	0.285\\
0.0326712521289763	0.286\\
0.0328655197444622	0.286\\
0.0328655197444622	0.287\\
0.032884417268418	0.287\\
0.032884417268418	0.288\\
0.0331024001485941	0.288\\
0.0331024001485941	0.289\\
0.0331263326684537	0.289\\
0.0331263326684537	0.29\\
0.0332684927729182	0.29\\
0.0332684927729182	0.291\\
0.0334599859109916	0.291\\
0.0334599859109916	0.292\\
0.0334638109674547	0.292\\
0.0334638109674547	0.293\\
0.0335065788071683	0.293\\
0.0335065788071683	0.294\\
0.0335375456163226	0.294\\
0.0335375456163226	0.295\\
0.0337831942318716	0.295\\
0.0337831942318716	0.296\\
0.0340061425911382	0.296\\
0.0340061425911382	0.297\\
0.0340425294016762	0.297\\
0.0340425294016762	0.298\\
0.0340451531722418	0.298\\
0.0340451531722418	0.299\\
0.034199705139433	0.299\\
0.034199705139433	0.3\\
0.0342045655415431	0.3\\
0.0342045655415431	0.301\\
0.0342540391026521	0.301\\
0.0342540391026521	0.302\\
0.0342777520597552	0.302\\
0.0342777520597552	0.303\\
0.0343812006959974	0.303\\
0.0343812006959974	0.304\\
0.0349202295741785	0.304\\
0.0349202295741785	0.305\\
0.0352166275904052	0.305\\
0.0352166275904052	0.306\\
0.0353251640250314	0.306\\
0.0353251640250314	0.307\\
0.0354972557481923	0.307\\
0.0354972557481923	0.308\\
0.0356836267953456	0.308\\
0.0356836267953456	0.309\\
0.0362072190944666	0.309\\
0.0362072190944666	0.31\\
0.0363474879828854	0.31\\
0.0363474879828854	0.311\\
0.0364073152057197	0.311\\
0.0364073152057197	0.312\\
0.0364380525330114	0.312\\
0.0364380525330114	0.313\\
0.0366373742816633	0.313\\
0.0366373742816633	0.314\\
0.0374447913732967	0.314\\
0.0374447913732967	0.315\\
0.0374558692623911	0.315\\
0.0374558692623911	0.316\\
0.0375521237163978	0.316\\
0.0375521237163978	0.317\\
0.0375715001282321	0.317\\
0.0375715001282321	0.318\\
0.0378465977962764	0.318\\
0.0378465977962764	0.319\\
0.0380536547507654	0.319\\
0.0380536547507654	0.32\\
0.0383565935948753	0.32\\
0.0383565935948753	0.321\\
0.0385031420393717	0.321\\
0.0385031420393717	0.322\\
0.0385694182194411	0.322\\
0.0385694182194411	0.323\\
0.0386609906262097	0.323\\
0.0386609906262097	0.324\\
0.0387270860763684	0.324\\
0.0387270860763684	0.325\\
0.0388916197070907	0.325\\
0.0388916197070907	0.326\\
0.0389105030583416	0.326\\
0.0389105030583416	0.327\\
0.0392852232858042	0.327\\
0.0392852232858042	0.328\\
0.0394417943399399	0.328\\
0.0394417943399399	0.329\\
0.0394551424765542	0.329\\
0.0394551424765542	0.33\\
0.039515159692263	0.33\\
0.039515159692263	0.331\\
0.0398097737448931	0.331\\
0.0398097737448931	0.332\\
0.0399411048501054	0.332\\
0.0399411048501054	0.333\\
0.0400327037920391	0.333\\
0.0400327037920391	0.334\\
0.0401665894992282	0.334\\
0.0401665894992282	0.335\\
0.0402323388418472	0.335\\
0.0402323388418472	0.336\\
0.0404355584974315	0.336\\
0.0404355584974315	0.337\\
0.0406263776366171	0.337\\
0.0406263776366171	0.338\\
0.0410051471300798	0.338\\
0.0410051471300798	0.339\\
0.041210175717353	0.339\\
0.041210175717353	0.34\\
0.0413769108839564	0.34\\
0.0413769108839564	0.341\\
0.0414082143691209	0.341\\
0.0414082143691209	0.342\\
0.0418346994353118	0.342\\
0.0418346994353118	0.343\\
0.0421598815310547	0.343\\
0.0421598815310547	0.344\\
0.0422686934094138	0.344\\
0.0422686934094138	0.345\\
0.0422692088268246	0.345\\
0.0422692088268246	0.346\\
0.0424259025333607	0.346\\
0.0424259025333607	0.347\\
0.0424936547668606	0.347\\
0.0424936547668606	0.348\\
0.0426017100252924	0.348\\
0.0426017100252924	0.349\\
0.0427593952586314	0.349\\
0.0427593952586314	0.35\\
0.0428135432599223	0.35\\
0.0428135432599223	0.351\\
0.0429328884369638	0.351\\
0.0429328884369638	0.352\\
0.0430477231923326	0.352\\
0.0430477231923326	0.353\\
0.0430790145780978	0.353\\
0.0430790145780978	0.354\\
0.0433577832880812	0.354\\
0.0433577832880812	0.355\\
0.0438949454330977	0.355\\
0.0438949454330977	0.356\\
0.0440205839843104	0.356\\
0.0440205839843104	0.357\\
0.0440422185343746	0.357\\
0.0440422185343746	0.358\\
0.0440852422267165	0.358\\
0.0440852422267165	0.359\\
0.0441729940584341	0.359\\
0.0441729940584341	0.36\\
0.0445730573587408	0.36\\
0.0445730573587408	0.361\\
0.0447544337211515	0.361\\
0.0447544337211515	0.362\\
0.0453158978920717	0.362\\
0.0453158978920717	0.363\\
0.0453427353414744	0.363\\
0.0453427353414744	0.364\\
0.0454530131972374	0.364\\
0.0454530131972374	0.365\\
0.0456796035526985	0.365\\
0.0456796035526985	0.366\\
0.0457748246645382	0.366\\
0.0457748246645382	0.367\\
0.0459280424775744	0.367\\
0.0459280424775744	0.368\\
0.0462485522811434	0.368\\
0.0462485522811434	0.369\\
0.0469066823236298	0.369\\
0.0469066823236298	0.37\\
0.0478970604343407	0.37\\
0.0478970604343407	0.371\\
0.0481684015539724	0.371\\
0.0481684015539724	0.372\\
0.0481837019185623	0.372\\
0.0481837019185623	0.373\\
0.0483200165459829	0.373\\
0.0483200165459829	0.374\\
0.0486794387574259	0.374\\
0.0486794387574259	0.375\\
0.04889545451327	0.375\\
0.04889545451327	0.376\\
0.0491361987025626	0.376\\
0.0491361987025626	0.377\\
0.0492338162146939	0.377\\
0.0492338162146939	0.378\\
0.0492512011761336	0.378\\
0.0492512011761336	0.379\\
0.0503662354730693	0.379\\
0.0503662354730693	0.38\\
0.0504510814532305	0.38\\
0.0504510814532305	0.381\\
0.0505634811818845	0.381\\
0.0505634811818845	0.382\\
0.0506822226771067	0.382\\
0.0506822226771067	0.383\\
0.0507669444049625	0.383\\
0.0507669444049625	0.384\\
0.050849880102186	0.384\\
0.050849880102186	0.385\\
0.0508637030835767	0.385\\
0.0508637030835767	0.386\\
0.0509610979472728	0.386\\
0.0509610979472728	0.387\\
0.0512334584044449	0.387\\
0.0512334584044449	0.388\\
0.0513375643142347	0.388\\
0.0513375643142347	0.389\\
0.0519969094465433	0.389\\
0.0519969094465433	0.39\\
0.0520834328389001	0.39\\
0.0520834328389001	0.391\\
0.0521816399336328	0.391\\
0.0521816399336328	0.392\\
0.0523785051725549	0.392\\
0.0523785051725549	0.393\\
0.0525140018498245	0.393\\
0.0525140018498245	0.394\\
0.0531094418476646	0.394\\
0.0531094418476646	0.395\\
0.053715166287919	0.395\\
0.053715166287919	0.396\\
0.0538467628033177	0.396\\
0.0538467628033177	0.397\\
0.05405054759458	0.397\\
0.05405054759458	0.398\\
0.0544088015747486	0.398\\
0.0544088015747486	0.399\\
0.0544169051046145	0.399\\
0.0544169051046145	0.4\\
0.0547458950374477	0.4\\
0.0547458950374477	0.401\\
0.0548180293299113	0.401\\
0.0548180293299113	0.402\\
0.0553752904410325	0.402\\
0.0553752904410325	0.403\\
0.055535955799081	0.403\\
0.055535955799081	0.404\\
0.0558190498660078	0.404\\
0.0558190498660078	0.405\\
0.0558675695046533	0.405\\
0.0558675695046533	0.406\\
0.0560200991214655	0.406\\
0.0560200991214655	0.407\\
0.0563776816684152	0.407\\
0.0563776816684152	0.408\\
0.056563240541131	0.408\\
0.056563240541131	0.409\\
0.0570899840031374	0.409\\
0.0570899840031374	0.41\\
0.0574240262482287	0.41\\
0.0574240262482287	0.411\\
0.0575049881023397	0.411\\
0.0575049881023397	0.412\\
0.0575148253590815	0.412\\
0.0575148253590815	0.413\\
0.0577241746950203	0.413\\
0.0577241746950203	0.414\\
0.0580274905887407	0.414\\
0.0580274905887407	0.415\\
0.0581101309623267	0.415\\
0.0581101309623267	0.416\\
0.0584921086706456	0.416\\
0.0584921086706456	0.417\\
0.0585551672720743	0.417\\
0.0585551672720743	0.418\\
0.0586616323667705	0.418\\
0.0586616323667705	0.419\\
0.0595532286569198	0.419\\
0.0595532286569198	0.42\\
0.0600270210652138	0.42\\
0.0600270210652138	0.421\\
0.0600394724737745	0.421\\
0.0600394724737745	0.422\\
0.0603214178935182	0.422\\
0.0603214178935182	0.423\\
0.0606305490286367	0.423\\
0.0606305490286367	0.424\\
0.0606967072622769	0.424\\
0.0606967072622769	0.425\\
0.0608824192600908	0.425\\
0.0608824192600908	0.426\\
0.0609485958004339	0.426\\
0.0609485958004339	0.427\\
0.0609769134058412	0.427\\
0.0609769134058412	0.428\\
0.0609975099755286	0.428\\
0.0609975099755286	0.429\\
0.0609994915692674	0.429\\
0.0609994915692674	0.43\\
0.0617899154465553	0.43\\
0.0617899154465553	0.431\\
0.0619115449800316	0.431\\
0.0619115449800316	0.432\\
0.0623633502490684	0.432\\
0.0623633502490684	0.433\\
0.0626179738101774	0.433\\
0.0626179738101774	0.434\\
0.0626747518816621	0.434\\
0.0626747518816621	0.435\\
0.0630975121752106	0.435\\
0.0630975121752106	0.436\\
0.0636359166346642	0.436\\
0.0636359166346642	0.437\\
0.0645883338441978	0.437\\
0.0645883338441978	0.438\\
0.0646673901805578	0.438\\
0.0646673901805578	0.439\\
0.0646708450720348	0.439\\
0.0646708450720348	0.44\\
0.0646711939799445	0.44\\
0.0646711939799445	0.441\\
0.0647244020605387	0.441\\
0.0647244020605387	0.442\\
0.064993881633486	0.442\\
0.064993881633486	0.443\\
0.0650307154086566	0.443\\
0.0650307154086566	0.444\\
0.0659949415989299	0.444\\
0.0659949415989299	0.445\\
0.0660756274787305	0.445\\
0.0660756274787305	0.446\\
0.0664476408743196	0.446\\
0.0664476408743196	0.447\\
0.0664837792426278	0.447\\
0.0664837792426278	0.448\\
0.0666028381491121	0.448\\
0.0666028381491121	0.449\\
0.0666311518718977	0.449\\
0.0666311518718977	0.45\\
0.0667790451708916	0.45\\
0.0667790451708916	0.451\\
0.0669955689958316	0.451\\
0.0669955689958316	0.452\\
0.0683517195371527	0.452\\
0.0683517195371527	0.453\\
0.0684446703291723	0.453\\
0.0684446703291723	0.454\\
0.0685931313058804	0.454\\
0.0685931313058804	0.455\\
0.0688543005716394	0.455\\
0.0688543005716394	0.456\\
0.069057591319918	0.456\\
0.069057591319918	0.457\\
0.0692752958777125	0.457\\
0.0692752958777125	0.458\\
0.0693705395044603	0.458\\
0.0693705395044603	0.459\\
0.0695294246420439	0.459\\
0.0695294246420439	0.46\\
0.069816597100322	0.46\\
0.069816597100322	0.461\\
0.0699580268401443	0.461\\
0.0699580268401443	0.462\\
0.069974288172695	0.462\\
0.069974288172695	0.463\\
0.0702814481666148	0.463\\
0.0702814481666148	0.464\\
0.0707128678149051	0.464\\
0.0707128678149051	0.465\\
0.0709888566258951	0.465\\
0.0709888566258951	0.466\\
0.0710929220139383	0.466\\
0.0710929220139383	0.467\\
0.0712590712191159	0.467\\
0.0712590712191159	0.468\\
0.0715786168445634	0.468\\
0.0715786168445634	0.469\\
0.0721188472849139	0.469\\
0.0721188472849139	0.47\\
0.0738266078753191	0.47\\
0.0738266078753191	0.471\\
0.0738455513235097	0.471\\
0.0738455513235097	0.472\\
0.0741642032838159	0.472\\
0.0741642032838159	0.473\\
0.0744280359232689	0.473\\
0.0744280359232689	0.474\\
0.0744637071622798	0.474\\
0.0744637071622798	0.475\\
0.0754120843243744	0.475\\
0.0754120843243744	0.476\\
0.0762832913307403	0.476\\
0.0762832913307403	0.477\\
0.0763037193729126	0.477\\
0.0763037193729126	0.478\\
0.0767652050248683	0.478\\
0.0767652050248683	0.479\\
0.076931089755194	0.479\\
0.076931089755194	0.48\\
0.0776118106936557	0.48\\
0.0776118106936557	0.481\\
0.0776513546964795	0.481\\
0.0776513546964795	0.482\\
0.0780313981611693	0.482\\
0.0780313981611693	0.483\\
0.0788844768929037	0.483\\
0.0788844768929037	0.484\\
0.078898904392066	0.484\\
0.078898904392066	0.485\\
0.0796037175020858	0.485\\
0.0796037175020858	0.486\\
0.0797803610439929	0.486\\
0.0797803610439929	0.487\\
0.0801349938094919	0.487\\
0.0801349938094919	0.488\\
0.0810063020817107	0.488\\
0.0810063020817107	0.489\\
0.0810162965742591	0.489\\
0.0810162965742591	0.49\\
0.0814842233456158	0.49\\
0.0814842233456158	0.491\\
0.0820578339877775	0.491\\
0.0820578339877775	0.492\\
0.0820872899203145	0.492\\
0.0820872899203145	0.493\\
0.082284891943857	0.493\\
0.082284891943857	0.494\\
0.0831845142074584	0.494\\
0.0831845142074584	0.495\\
0.0833202251819504	0.495\\
0.0833202251819504	0.496\\
0.0837851621302566	0.496\\
0.0837851621302566	0.497\\
0.0842878135035269	0.497\\
0.0842878135035269	0.498\\
0.0843402571237103	0.498\\
0.0843402571237103	0.499\\
0.0844851291123423	0.499\\
0.0844851291123423	0.5\\
0.08528015997071	0.5\\
0.08528015997071	0.501\\
0.0859855092681979	0.501\\
0.0859855092681979	0.502\\
0.0860545705715869	0.502\\
0.0860545705715869	0.503\\
0.0860941422814584	0.503\\
0.0860941422814584	0.504\\
0.0861411511743776	0.504\\
0.0861411511743776	0.505\\
0.086934744600235	0.505\\
0.086934744600235	0.506\\
0.0869758960417983	0.506\\
0.0869758960417983	0.507\\
0.0875233924229565	0.507\\
0.0875233924229565	0.508\\
0.0876351572816016	0.508\\
0.0876351572816016	0.509\\
0.0882291111829298	0.509\\
0.0882291111829298	0.51\\
0.0893325820698254	0.51\\
0.0893325820698254	0.511\\
0.0894244059193972	0.511\\
0.0894244059193972	0.512\\
0.0895062391551518	0.512\\
0.0895062391551518	0.513\\
0.0896074135886661	0.513\\
0.0896074135886661	0.514\\
0.0897844839585428	0.514\\
0.0897844839585428	0.515\\
0.0908342952287885	0.515\\
0.0908342952287885	0.516\\
0.0913414527918023	0.516\\
0.0913414527918023	0.517\\
0.0917418271306584	0.517\\
0.0917418271306584	0.518\\
0.0919338257939462	0.518\\
0.0919338257939462	0.519\\
0.0920471196036191	0.519\\
0.0920471196036191	0.52\\
0.092145955137963	0.52\\
0.092145955137963	0.521\\
0.0923466235502166	0.521\\
0.0923466235502166	0.522\\
0.0926223785721973	0.522\\
0.0926223785721973	0.523\\
0.09290399607935	0.523\\
0.09290399607935	0.524\\
0.0930975737047934	0.524\\
0.0930975737047934	0.525\\
0.0931980152449358	0.525\\
0.0931980152449358	0.526\\
0.0934565472272303	0.526\\
0.0934565472272303	0.527\\
0.093482347034826	0.527\\
0.093482347034826	0.528\\
0.0938882434409284	0.528\\
0.0938882434409284	0.529\\
0.093897744311386	0.529\\
0.093897744311386	0.53\\
0.0939106843344883	0.53\\
0.0939106843344883	0.531\\
0.0949764545225824	0.531\\
0.0949764545225824	0.532\\
0.0956245752033932	0.532\\
0.0956245752033932	0.533\\
0.0959793361059437	0.533\\
0.0959793361059437	0.534\\
0.0970764472949618	0.534\\
0.0970764472949618	0.535\\
0.0972079204329509	0.535\\
0.0972079204329509	0.536\\
0.0974193973183584	0.536\\
0.0974193973183584	0.537\\
0.0974426930567503	0.537\\
0.0974426930567503	0.538\\
0.0974704249011562	0.538\\
0.0974704249011562	0.539\\
0.0974796337049698	0.539\\
0.0974796337049698	0.54\\
0.097830978287999	0.54\\
0.097830978287999	0.541\\
0.0979889825262739	0.541\\
0.0979889825262739	0.542\\
0.0981038266828692	0.542\\
0.0981038266828692	0.543\\
0.0989733413035603	0.543\\
0.0989733413035603	0.544\\
0.098989187991705	0.544\\
0.098989187991705	0.545\\
0.0995161134694986	0.545\\
0.0995161134694986	0.546\\
0.0996207796134189	0.546\\
0.0996207796134189	0.547\\
0.100366137733106	0.547\\
0.100366137733106	0.548\\
0.100388119925834	0.548\\
0.100388119925834	0.549\\
0.1013314545332	0.549\\
0.1013314545332	0.55\\
0.101725583096074	0.55\\
0.101725583096074	0.551\\
0.101801162856044	0.551\\
0.101801162856044	0.552\\
0.102451839294067	0.552\\
0.102451839294067	0.553\\
0.103594132896673	0.553\\
0.103594132896673	0.554\\
0.103825339963173	0.554\\
0.103825339963173	0.555\\
0.10405435048045	0.555\\
0.10405435048045	0.556\\
0.104121472826811	0.556\\
0.104121472826811	0.557\\
0.105642967852854	0.557\\
0.105642967852854	0.558\\
0.105998070498521	0.558\\
0.105998070498521	0.559\\
0.106346285931364	0.559\\
0.106346285931364	0.56\\
0.106573131489837	0.56\\
0.106573131489837	0.561\\
0.10659574537014	0.561\\
0.10659574537014	0.562\\
0.106926441430554	0.562\\
0.106926441430554	0.563\\
0.108487546307837	0.563\\
0.108487546307837	0.564\\
0.10963652066749	0.564\\
0.10963652066749	0.565\\
0.110403946360901	0.565\\
0.110403946360901	0.566\\
0.110444476759071	0.566\\
0.110444476759071	0.567\\
0.110663283941246	0.567\\
0.110663283941246	0.568\\
0.111644498719804	0.568\\
0.111644498719804	0.569\\
0.114572101952462	0.569\\
0.114572101952462	0.57\\
0.114692904866283	0.57\\
0.114692904866283	0.571\\
0.115064531154528	0.571\\
0.115064531154528	0.572\\
0.115162351578874	0.572\\
0.115162351578874	0.573\\
0.115165952993776	0.573\\
0.115165952993776	0.574\\
0.1158946779788	0.574\\
0.1158946779788	0.575\\
0.115930636444161	0.575\\
0.115930636444161	0.576\\
0.116032759387802	0.576\\
0.116032759387802	0.577\\
0.116617468976271	0.577\\
0.116617468976271	0.578\\
0.116735768035149	0.578\\
0.116735768035149	0.579\\
0.116886990335415	0.579\\
0.116886990335415	0.58\\
0.116900914572244	0.58\\
0.116900914572244	0.581\\
0.117890586674856	0.581\\
0.117890586674856	0.582\\
0.117989564801964	0.582\\
0.117989564801964	0.583\\
0.118030205035915	0.583\\
0.118030205035915	0.584\\
0.118385948164477	0.584\\
0.118385948164477	0.585\\
0.119157949664725	0.585\\
0.119157949664725	0.586\\
0.12122930666257	0.586\\
0.12122930666257	0.587\\
0.122170488013618	0.587\\
0.122170488013618	0.588\\
0.122193062296187	0.588\\
0.122193062296187	0.589\\
0.12283608636274	0.589\\
0.12283608636274	0.59\\
0.12307793962459	0.59\\
0.12307793962459	0.591\\
0.123623985446295	0.591\\
0.123623985446295	0.592\\
0.123683395649701	0.592\\
0.123683395649701	0.593\\
0.124049970642412	0.593\\
0.124049970642412	0.594\\
0.124462567295497	0.594\\
0.124462567295497	0.595\\
0.125087150646432	0.595\\
0.125087150646432	0.596\\
0.12531822272077	0.596\\
0.12531822272077	0.597\\
0.125516271276706	0.597\\
0.125516271276706	0.598\\
0.126421132097419	0.598\\
0.126421132097419	0.599\\
0.127468479946261	0.599\\
0.127468479946261	0.6\\
0.129010413083564	0.6\\
0.129010413083564	0.601\\
0.130448896560455	0.601\\
0.130448896560455	0.602\\
0.132619113415987	0.602\\
0.132619113415987	0.603\\
0.133114792330973	0.603\\
0.133114792330973	0.604\\
0.133563683824701	0.604\\
0.133563683824701	0.605\\
0.13461855037814	0.605\\
0.13461855037814	0.606\\
0.134622236435903	0.606\\
0.134622236435903	0.607\\
0.135027976458508	0.607\\
0.135027976458508	0.608\\
0.135513975076597	0.608\\
0.135513975076597	0.609\\
0.136835989476671	0.609\\
0.136835989476671	0.61\\
0.13699816616837	0.61\\
0.13699816616837	0.611\\
0.137131681378484	0.611\\
0.137131681378484	0.612\\
0.139868404807478	0.612\\
0.139868404807478	0.613\\
0.140019081869331	0.613\\
0.140019081869331	0.614\\
0.140424101758489	0.614\\
0.140424101758489	0.615\\
0.141462524874559	0.615\\
0.141462524874559	0.616\\
0.141628916332945	0.616\\
0.141628916332945	0.617\\
0.141914055725943	0.617\\
0.141914055725943	0.618\\
0.142200809852091	0.618\\
0.142200809852091	0.619\\
0.14240988432847	0.619\\
0.14240988432847	0.62\\
0.142700692814461	0.62\\
0.142700692814461	0.621\\
0.143235165973145	0.621\\
0.143235165973145	0.622\\
0.143324984174182	0.622\\
0.143324984174182	0.623\\
0.144297176146872	0.623\\
0.144297176146872	0.624\\
0.144765169752846	0.624\\
0.144765169752846	0.625\\
0.144978671075028	0.625\\
0.144978671075028	0.626\\
0.144981338100175	0.626\\
0.144981338100175	0.627\\
0.14502484455015	0.627\\
0.14502484455015	0.628\\
0.14520016754151	0.628\\
0.14520016754151	0.629\\
0.145226053409005	0.629\\
0.145226053409005	0.63\\
0.146016487318083	0.63\\
0.146016487318083	0.631\\
0.14634465479463	0.631\\
0.14634465479463	0.632\\
0.146361891191757	0.632\\
0.146361891191757	0.633\\
0.146404801912156	0.633\\
0.146404801912156	0.634\\
0.14705900111117	0.634\\
0.14705900111117	0.635\\
0.147233483033997	0.635\\
0.147233483033997	0.636\\
0.149145789844305	0.636\\
0.149145789844305	0.637\\
0.149768971336567	0.637\\
0.149768971336567	0.638\\
0.15006617433064	0.638\\
0.15006617433064	0.639\\
0.150577786024724	0.639\\
0.150577786024724	0.64\\
0.15223873081586	0.64\\
0.15223873081586	0.641\\
0.153684434226769	0.641\\
0.153684434226769	0.642\\
0.153863043997513	0.642\\
0.153863043997513	0.643\\
0.154303565049204	0.643\\
0.154303565049204	0.644\\
0.154653808657287	0.644\\
0.154653808657287	0.645\\
0.155717660899858	0.645\\
0.155717660899858	0.646\\
0.160497155740123	0.646\\
0.160497155740123	0.647\\
0.163130441852887	0.647\\
0.163130441852887	0.648\\
0.163858009429404	0.648\\
0.163858009429404	0.649\\
0.16478182894596	0.649\\
0.16478182894596	0.65\\
0.164848443302068	0.65\\
0.164848443302068	0.651\\
0.166824431148526	0.651\\
0.166824431148526	0.652\\
0.166884002773557	0.652\\
0.166884002773557	0.653\\
0.168062949031915	0.653\\
0.168062949031915	0.654\\
0.169611656725584	0.654\\
0.169611656725584	0.655\\
0.170042595975957	0.655\\
0.170042595975957	0.656\\
0.170051661948934	0.656\\
0.170051661948934	0.657\\
0.170339366895652	0.657\\
0.170339366895652	0.658\\
0.170973082972811	0.658\\
0.170973082972811	0.659\\
0.171508940063441	0.659\\
0.171508940063441	0.66\\
0.17153827315464	0.66\\
0.17153827315464	0.661\\
0.172672738543897	0.661\\
0.172672738543897	0.662\\
0.173266809606231	0.662\\
0.173266809606231	0.663\\
0.17415248316805	0.663\\
0.17415248316805	0.664\\
0.174210902470842	0.664\\
0.174210902470842	0.665\\
0.174599244793179	0.665\\
0.174599244793179	0.666\\
0.174817927769064	0.666\\
0.174817927769064	0.667\\
0.176089757196266	0.667\\
0.176089757196266	0.668\\
0.177582833533841	0.668\\
0.177582833533841	0.669\\
0.178538642602871	0.669\\
0.178538642602871	0.67\\
0.179116047284077	0.67\\
0.179116047284077	0.671\\
0.179295662553272	0.671\\
0.179295662553272	0.672\\
0.179449505665642	0.672\\
0.179449505665642	0.673\\
0.18008870743831	0.673\\
0.18008870743831	0.674\\
0.181793674328433	0.674\\
0.181793674328433	0.675\\
0.18216807554161	0.675\\
0.18216807554161	0.676\\
0.184589379587094	0.676\\
0.184589379587094	0.677\\
0.184688391355872	0.677\\
0.184688391355872	0.678\\
0.185024960705561	0.678\\
0.185024960705561	0.679\\
0.185087324831531	0.679\\
0.185087324831531	0.68\\
0.188275708703134	0.68\\
0.188275708703134	0.681\\
0.18848777028787	0.681\\
0.18848777028787	0.682\\
0.188861966259416	0.682\\
0.188861966259416	0.683\\
0.189108367971893	0.683\\
0.189108367971893	0.684\\
0.189787369176205	0.684\\
0.189787369176205	0.685\\
0.1909074910988	0.685\\
0.1909074910988	0.686\\
0.191234113031213	0.686\\
0.191234113031213	0.687\\
0.191425736860148	0.687\\
0.191425736860148	0.688\\
0.192345256468672	0.688\\
0.192345256468672	0.689\\
0.193747635020813	0.689\\
0.193747635020813	0.69\\
0.19593496635596	0.69\\
0.19593496635596	0.691\\
0.197256079406267	0.691\\
0.197256079406267	0.692\\
0.197917301094543	0.692\\
0.197917301094543	0.693\\
0.199982462155696	0.693\\
0.199982462155696	0.694\\
0.202101152058346	0.694\\
0.202101152058346	0.695\\
0.202639273739872	0.695\\
0.202639273739872	0.696\\
0.203247636209193	0.696\\
0.203247636209193	0.697\\
0.204171721346305	0.697\\
0.204171721346305	0.698\\
0.204544794241605	0.698\\
0.204544794241605	0.699\\
0.20486055060411	0.699\\
0.20486055060411	0.7\\
0.205157417581481	0.7\\
0.205157417581481	0.701\\
0.205889897774142	0.701\\
0.205889897774142	0.702\\
0.206550839569738	0.702\\
0.206550839569738	0.703\\
0.207674054564885	0.703\\
0.207674054564885	0.704\\
0.208636012655424	0.704\\
0.208636012655424	0.705\\
0.210296839774542	0.705\\
0.210296839774542	0.706\\
0.210860605507404	0.706\\
0.210860605507404	0.707\\
0.212071407579674	0.707\\
0.212071407579674	0.708\\
0.212866112473745	0.708\\
0.212866112473745	0.709\\
0.214013191778254	0.709\\
0.214013191778254	0.71\\
0.214670082380996	0.71\\
0.214670082380996	0.711\\
0.214776061411178	0.711\\
0.214776061411178	0.712\\
0.215815300096941	0.712\\
0.215815300096941	0.713\\
0.215848057085371	0.713\\
0.215848057085371	0.714\\
0.216920084890053	0.714\\
0.216920084890053	0.715\\
0.217617366857396	0.715\\
0.217617366857396	0.716\\
0.217952326726606	0.716\\
0.217952326726606	0.717\\
0.219493053373667	0.717\\
0.219493053373667	0.718\\
0.219817385244783	0.718\\
0.219817385244783	0.719\\
0.221023321325463	0.719\\
0.221023321325463	0.72\\
0.221498702478314	0.72\\
0.221498702478314	0.721\\
0.222484077485204	0.721\\
0.222484077485204	0.722\\
0.222811941720254	0.722\\
0.222811941720254	0.723\\
0.224482406445925	0.723\\
0.224482406445925	0.724\\
0.22597170666412	0.724\\
0.22597170666412	0.725\\
0.226709477640411	0.725\\
0.226709477640411	0.726\\
0.227158607016059	0.726\\
0.227158607016059	0.727\\
0.228300877855486	0.727\\
0.228300877855486	0.728\\
0.228478816010492	0.728\\
0.228478816010492	0.729\\
0.230851215914362	0.729\\
0.230851215914362	0.73\\
0.231225941861879	0.73\\
0.231225941861879	0.731\\
0.232692207742298	0.731\\
0.232692207742298	0.732\\
0.234324659758813	0.732\\
0.234324659758813	0.733\\
0.234934766083252	0.733\\
0.234934766083252	0.734\\
0.235949152438679	0.734\\
0.235949152438679	0.735\\
0.237464619231543	0.735\\
0.237464619231543	0.736\\
0.237541127017596	0.736\\
0.237541127017596	0.737\\
0.238995499775679	0.737\\
0.238995499775679	0.738\\
0.239972812290895	0.738\\
0.239972812290895	0.739\\
0.241043944876455	0.739\\
0.241043944876455	0.74\\
0.241464921415244	0.74\\
0.241464921415244	0.741\\
0.241972145204987	0.741\\
0.241972145204987	0.742\\
0.243883443313803	0.742\\
0.243883443313803	0.743\\
0.243992840120558	0.743\\
0.243992840120558	0.744\\
0.244361035744844	0.744\\
0.244361035744844	0.745\\
0.245788126315354	0.745\\
0.245788126315354	0.746\\
0.247469719442077	0.746\\
0.247469719442077	0.747\\
0.248833872159258	0.747\\
0.248833872159258	0.748\\
0.250424980747528	0.748\\
0.250424980747528	0.749\\
0.25120659898303	0.749\\
0.25120659898303	0.75\\
0.251986351976247	0.75\\
0.251986351976247	0.751\\
0.252216135686943	0.751\\
0.252216135686943	0.752\\
0.256877036885094	0.752\\
0.256877036885094	0.753\\
0.257732359425015	0.753\\
0.257732359425015	0.754\\
0.259114305186835	0.754\\
0.259114305186835	0.755\\
0.260919456135533	0.755\\
0.260919456135533	0.756\\
0.261154033718177	0.756\\
0.261154033718177	0.757\\
0.262477600766772	0.757\\
0.262477600766772	0.758\\
0.262834831962578	0.758\\
0.262834831962578	0.759\\
0.26459870217983	0.759\\
0.26459870217983	0.76\\
0.265276879946573	0.76\\
0.265276879946573	0.761\\
0.266057868411101	0.761\\
0.266057868411101	0.762\\
0.266785025546892	0.762\\
0.266785025546892	0.763\\
0.267012359946389	0.763\\
0.267012359946389	0.764\\
0.267174316134741	0.764\\
0.267174316134741	0.765\\
0.26869833136908	0.765\\
0.26869833136908	0.766\\
0.271770709676474	0.766\\
0.271770709676474	0.767\\
0.273040904286139	0.767\\
0.273040904286139	0.768\\
0.273609561375448	0.768\\
0.273609561375448	0.769\\
0.275801538600753	0.769\\
0.275801538600753	0.77\\
0.276551488216068	0.77\\
0.276551488216068	0.771\\
0.276790611037489	0.771\\
0.276790611037489	0.772\\
0.276799249592156	0.772\\
0.276799249592156	0.773\\
0.277880866180741	0.773\\
0.277880866180741	0.774\\
0.278388252938436	0.774\\
0.278388252938436	0.775\\
0.27871515050466	0.775\\
0.27871515050466	0.776\\
0.27915437136788	0.776\\
0.27915437136788	0.777\\
0.27941660290036	0.777\\
0.27941660290036	0.778\\
0.279614881500246	0.778\\
0.279614881500246	0.779\\
0.279805917731187	0.779\\
0.279805917731187	0.78\\
0.281395238716351	0.78\\
0.281395238716351	0.781\\
0.282201335845149	0.781\\
0.282201335845149	0.782\\
0.282737074992409	0.782\\
0.282737074992409	0.783\\
0.283431366756914	0.783\\
0.283431366756914	0.784\\
0.284123651254997	0.784\\
0.284123651254997	0.785\\
0.28419219336013	0.785\\
0.28419219336013	0.786\\
0.285259800496179	0.786\\
0.285259800496179	0.787\\
0.286462960812388	0.787\\
0.286462960812388	0.788\\
0.286589212052251	0.788\\
0.286589212052251	0.789\\
0.286871317246407	0.789\\
0.286871317246407	0.79\\
0.287683014956305	0.79\\
0.287683014956305	0.791\\
0.288266045771664	0.791\\
0.288266045771664	0.792\\
0.289337022933162	0.792\\
0.289337022933162	0.793\\
0.290677639027385	0.793\\
0.290677639027385	0.794\\
0.290713237340477	0.794\\
0.290713237340477	0.795\\
0.290985118537714	0.795\\
0.290985118537714	0.796\\
0.29100944623507	0.796\\
0.29100944623507	0.797\\
0.292327452881827	0.797\\
0.292327452881827	0.798\\
0.294462506188956	0.798\\
0.294462506188956	0.799\\
0.294796487879286	0.799\\
0.294796487879286	0.8\\
0.295287751938361	0.8\\
0.295287751938361	0.801\\
0.297207112269811	0.801\\
0.297207112269811	0.802\\
0.297286241677919	0.802\\
0.297286241677919	0.803\\
0.299337061179392	0.803\\
0.299337061179392	0.804\\
0.300105316657662	0.804\\
0.300105316657662	0.805\\
0.300282198573235	0.805\\
0.300282198573235	0.806\\
0.300565730981668	0.806\\
0.300565730981668	0.807\\
0.301418998868235	0.807\\
0.301418998868235	0.808\\
0.301523605329226	0.808\\
0.301523605329226	0.809\\
0.30196907014256	0.809\\
0.30196907014256	0.81\\
0.302511369065383	0.81\\
0.302511369065383	0.811\\
0.303714865514348	0.811\\
0.303714865514348	0.812\\
0.305792903717873	0.812\\
0.305792903717873	0.813\\
0.306692358507416	0.813\\
0.306692358507416	0.814\\
0.307196984677835	0.814\\
0.307196984677835	0.815\\
0.307335161248837	0.815\\
0.307335161248837	0.816\\
0.307337108490907	0.816\\
0.307337108490907	0.817\\
0.309829651236546	0.817\\
0.309829651236546	0.818\\
0.314431442090489	0.818\\
0.314431442090489	0.819\\
0.315491117091287	0.819\\
0.315491117091287	0.82\\
0.318847376119819	0.82\\
0.318847376119819	0.821\\
0.319889381990056	0.821\\
0.319889381990056	0.822\\
0.321351949613106	0.822\\
0.321351949613106	0.823\\
0.321641991100823	0.823\\
0.321641991100823	0.824\\
0.323114843271058	0.824\\
0.323114843271058	0.825\\
0.323177440383691	0.825\\
0.323177440383691	0.826\\
0.327265484283924	0.826\\
0.327265484283924	0.827\\
0.327732427185764	0.827\\
0.327732427185764	0.828\\
0.32836517240805	0.828\\
0.32836517240805	0.829\\
0.328781366947684	0.829\\
0.328781366947684	0.83\\
0.328795661297177	0.83\\
0.328795661297177	0.831\\
0.328869428488545	0.831\\
0.328869428488545	0.832\\
0.329708405094237	0.832\\
0.329708405094237	0.833\\
0.330885774092044	0.833\\
0.330885774092044	0.834\\
0.331706671847595	0.834\\
0.331706671847595	0.835\\
0.332081456088953	0.835\\
0.332081456088953	0.836\\
0.332496372708537	0.836\\
0.332496372708537	0.837\\
0.333600958517534	0.837\\
0.333600958517534	0.838\\
0.333915226009443	0.838\\
0.333915226009443	0.839\\
0.339012539292218	0.839\\
0.339012539292218	0.84\\
0.340065927616255	0.84\\
0.340065927616255	0.841\\
0.341947331991246	0.841\\
0.341947331991246	0.842\\
0.342848193227987	0.842\\
0.342848193227987	0.843\\
0.34285161826514	0.843\\
0.34285161826514	0.844\\
0.343096914751094	0.844\\
0.343096914751094	0.845\\
0.343247402090272	0.845\\
0.343247402090272	0.846\\
0.344316834684755	0.846\\
0.344316834684755	0.847\\
0.344726763125136	0.847\\
0.344726763125136	0.848\\
0.346117832478527	0.848\\
0.346117832478527	0.849\\
0.346190816821287	0.849\\
0.346190816821287	0.85\\
0.347330427507601	0.85\\
0.347330427507601	0.851\\
0.347703027355162	0.851\\
0.347703027355162	0.852\\
0.34954482203063	0.852\\
0.34954482203063	0.853\\
0.350164198290768	0.853\\
0.350164198290768	0.854\\
0.351461185715218	0.854\\
0.351461185715218	0.855\\
0.351582026358881	0.855\\
0.351582026358881	0.856\\
0.352537919304282	0.856\\
0.352537919304282	0.857\\
0.353128494551595	0.857\\
0.353128494551595	0.858\\
0.353150702509825	0.858\\
0.353150702509825	0.859\\
0.353217048600848	0.859\\
0.353217048600848	0.86\\
0.353571425477083	0.86\\
0.353571425477083	0.861\\
0.357247738749717	0.861\\
0.357247738749717	0.862\\
0.358827117127447	0.862\\
0.358827117127447	0.863\\
0.363244430751372	0.863\\
0.363244430751372	0.864\\
0.363898506217352	0.864\\
0.363898506217352	0.865\\
0.366375412485054	0.865\\
0.366375412485054	0.866\\
0.366682380701212	0.866\\
0.366682380701212	0.867\\
0.368362409424286	0.867\\
0.368362409424286	0.868\\
0.370189801452096	0.868\\
0.370189801452096	0.869\\
0.370437315084519	0.869\\
0.370437315084519	0.87\\
0.370797618883136	0.87\\
0.370797618883136	0.871\\
0.373356591284335	0.871\\
0.373356591284335	0.872\\
0.374922132560731	0.872\\
0.374922132560731	0.873\\
0.375178062329735	0.873\\
0.375178062329735	0.874\\
0.37576278396787	0.874\\
0.37576278396787	0.875\\
0.376877408416137	0.875\\
0.376877408416137	0.876\\
0.378184144290494	0.876\\
0.378184144290494	0.877\\
0.378366961910761	0.877\\
0.378366961910761	0.878\\
0.380003757376225	0.878\\
0.380003757376225	0.879\\
0.382120384887679	0.879\\
0.382120384887679	0.88\\
0.382204823654687	0.88\\
0.382204823654687	0.881\\
0.383494137754379	0.881\\
0.383494137754379	0.882\\
0.384235033106894	0.882\\
0.384235033106894	0.883\\
0.384448946058982	0.883\\
0.384448946058982	0.884\\
0.38453462882749	0.884\\
0.38453462882749	0.885\\
0.385177654396289	0.885\\
0.385177654396289	0.886\\
0.387518792435804	0.886\\
0.387518792435804	0.887\\
0.387633400134576	0.887\\
0.387633400134576	0.888\\
0.387659209692324	0.888\\
0.387659209692324	0.889\\
0.388067297435007	0.889\\
0.388067297435007	0.89\\
0.388405217323987	0.89\\
0.388405217323987	0.891\\
0.391177673272695	0.891\\
0.391177673272695	0.892\\
0.391282967736835	0.892\\
0.391282967736835	0.893\\
0.393170394590037	0.893\\
0.393170394590037	0.894\\
0.393282190354334	0.894\\
0.393282190354334	0.895\\
0.393571553983607	0.895\\
0.393571553983607	0.896\\
0.393850553619109	0.896\\
0.393850553619109	0.897\\
0.394896489897818	0.897\\
0.394896489897818	0.898\\
0.396672561350936	0.898\\
0.396672561350936	0.899\\
0.396811107291597	0.899\\
0.396811107291597	0.9\\
0.396996343531279	0.9\\
0.396996343531279	0.901\\
0.401304017049804	0.901\\
0.401304017049804	0.902\\
0.404026002512633	0.902\\
0.404026002512633	0.903\\
0.405005577908469	0.903\\
0.405005577908469	0.904\\
0.406728934147318	0.904\\
0.406728934147318	0.905\\
0.409973163439023	0.905\\
0.409973163439023	0.906\\
0.411578980230622	0.906\\
0.411578980230622	0.907\\
0.412220640375323	0.907\\
0.412220640375323	0.908\\
0.412347504365307	0.908\\
0.412347504365307	0.909\\
0.412862444105678	0.909\\
0.412862444105678	0.91\\
0.415565870641097	0.91\\
0.415565870641097	0.911\\
0.420798846676176	0.911\\
0.420798846676176	0.912\\
0.425446636482455	0.912\\
0.425446636482455	0.913\\
0.426914874383966	0.913\\
0.426914874383966	0.914\\
0.433010052187696	0.914\\
0.433010052187696	0.915\\
0.437301473918757	0.915\\
0.437301473918757	0.916\\
0.437479384010971	0.916\\
0.437479384010971	0.917\\
0.438742334118747	0.917\\
0.438742334118747	0.918\\
0.440342872150515	0.918\\
0.440342872150515	0.919\\
0.44079167326216	0.919\\
0.44079167326216	0.92\\
0.443789261640185	0.92\\
0.443789261640185	0.921\\
0.445221407201074	0.921\\
0.445221407201074	0.922\\
0.447767941610655	0.922\\
0.447767941610655	0.923\\
0.448320719671159	0.923\\
0.448320719671159	0.924\\
0.449139671916	0.924\\
0.449139671916	0.925\\
0.453823912223898	0.925\\
0.453823912223898	0.926\\
0.455042200164825	0.926\\
0.455042200164825	0.927\\
0.455060486243269	0.927\\
0.455060486243269	0.928\\
0.458373028994294	0.928\\
0.458373028994294	0.929\\
0.46126994013551	0.929\\
0.46126994013551	0.93\\
0.463026169969535	0.93\\
0.463026169969535	0.931\\
0.468361792122095	0.931\\
0.468361792122095	0.932\\
0.469645865182343	0.932\\
0.469645865182343	0.933\\
0.47030031929615	0.933\\
0.47030031929615	0.934\\
0.471328483669856	0.934\\
0.471328483669856	0.935\\
0.478339082862374	0.935\\
0.478339082862374	0.936\\
0.482603875449751	0.936\\
0.482603875449751	0.937\\
0.48434803725711	0.937\\
0.48434803725711	0.938\\
0.488842844406824	0.938\\
0.488842844406824	0.939\\
0.488871771770693	0.939\\
0.488871771770693	0.94\\
0.49374442428419	0.94\\
0.49374442428419	0.941\\
0.495773228142369	0.941\\
0.495773228142369	0.942\\
0.497226274405117	0.942\\
0.497226274405117	0.943\\
0.500112028578743	0.943\\
0.500112028578743	0.944\\
0.500770299326581	0.944\\
0.500770299326581	0.945\\
0.508853163336139	0.945\\
0.508853163336139	0.946\\
0.510265844826018	0.946\\
0.510265844826018	0.947\\
0.518107453457433	0.947\\
0.518107453457433	0.948\\
0.522752704190731	0.948\\
0.522752704190731	0.949\\
0.523288549531285	0.949\\
0.523288549531285	0.95\\
0.52427614630422	0.95\\
0.52427614630422	0.951\\
0.527295766293033	0.951\\
0.527295766293033	0.952\\
0.537953258195635	0.952\\
0.537953258195635	0.953\\
0.540406703762487	0.953\\
0.540406703762487	0.954\\
0.54885538271527	0.954\\
0.54885538271527	0.955\\
0.5507442602587	0.955\\
0.5507442602587	0.956\\
0.55119671383152	0.956\\
0.55119671383152	0.957\\
0.569261354932489	0.957\\
0.569261354932489	0.958\\
0.571156729495639	0.958\\
0.571156729495639	0.959\\
0.583227473464007	0.959\\
0.583227473464007	0.96\\
0.588908402908889	0.96\\
0.588908402908889	0.961\\
0.592483161831795	0.961\\
0.592483161831795	0.962\\
0.595795911960513	0.962\\
0.595795911960513	0.963\\
0.596530043613484	0.963\\
0.596530043613484	0.964\\
0.606004125193068	0.964\\
0.606004125193068	0.965\\
0.607430881625849	0.965\\
0.607430881625849	0.966\\
0.610682060370283	0.966\\
0.610682060370283	0.967\\
0.612086671515592	0.967\\
0.612086671515592	0.968\\
0.613960778716433	0.968\\
0.613960778716433	0.969\\
0.626593962881895	0.969\\
0.626593962881895	0.97\\
0.646188145550788	0.97\\
0.646188145550788	0.971\\
0.662733129119565	0.971\\
0.662733129119565	0.972\\
0.668265547160181	0.972\\
0.668265547160181	0.973\\
0.671080008078625	0.973\\
0.671080008078625	0.974\\
0.67743559432172	0.974\\
0.67743559432172	0.975\\
0.689278708302827	0.975\\
0.689278708302827	0.976\\
0.689625107588657	0.976\\
0.689625107588657	0.977\\
0.694626636572824	0.977\\
0.694626636572824	0.978\\
0.69911721217803	0.978\\
0.69911721217803	0.979\\
0.703345172564963	0.979\\
0.703345172564963	0.98\\
0.707091977190313	0.98\\
0.707091977190313	0.981\\
0.717550122654831	0.981\\
0.717550122654831	0.982\\
0.719619318930043	0.982\\
0.719619318930043	0.983\\
0.729830451315565	0.983\\
0.729830451315565	0.984\\
0.739866000395939	0.984\\
0.739866000395939	0.985\\
0.7550928349441	0.985\\
0.7550928349441	0.986\\
0.759277936758116	0.986\\
0.759277936758116	0.987\\
0.77707613856508	0.987\\
0.77707613856508	0.988\\
0.782545305820734	0.988\\
0.782545305820734	0.989\\
0.786056913562235	0.989\\
0.786056913562235	0.99\\
0.796213246606704	0.99\\
0.796213246606704	0.991\\
0.843143454524118	0.991\\
0.843143454524118	0.992\\
0.879439638223453	0.992\\
0.879439638223453	0.993\\
0.888625691362351	0.993\\
0.888625691362351	0.994\\
0.902528041057298	0.994\\
0.902528041057298	0.995\\
0.907269028883083	0.995\\
0.907269028883083	0.996\\
0.936147908455859	0.996\\
0.936147908455859	0.997\\
1.07783289608679	0.997\\
1.07783289608679	0.998\\
1.0826571356825	0.998\\
1.0826571356825	0.999\\
1.40718537161237	0.999\\
1.40718537161237	1\\
inf	1\\
};
\addlegendentry{Dataset 2}

\end{axis}
\end{tikzpicture}%

==> bwStatV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1in,
at={(1.25in,4.694in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Average BW in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={CDF (Average BW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.860473249061047	0\\
0.860473249061047	0.001\\
0.873852976680187	0.001\\
0.873852976680187	0.002\\
0.876092479088727	0.002\\
0.876092479088727	0.003\\
0.887053403625268	0.003\\
0.887053403625268	0.004\\
0.887308159327453	0.004\\
0.887308159327453	0.005\\
0.889488687516026	0.005\\
0.889488687516026	0.006\\
0.89988640305749	0.006\\
0.89988640305749	0.007\\
0.92198765754884	0.007\\
0.92198765754884	0.008\\
0.931782321228884	0.008\\
0.931782321228884	0.009\\
0.939142021256858	0.009\\
0.939142021256858	0.01\\
0.945134205648918	0.01\\
0.945134205648918	0.011\\
0.951737027485287	0.011\\
0.951737027485287	0.012\\
0.951896231954679	0.012\\
0.951896231954679	0.013\\
0.965753270652565	0.013\\
0.965753270652565	0.014\\
0.967121021059871	0.014\\
0.967121021059871	0.015\\
1.0036666084297	0.015\\
1.0036666084297	0.016\\
1.00983293440232	0.016\\
1.00983293440232	0.017\\
1.01377852535172	0.017\\
1.01377852535172	0.018\\
1.03771741564373	0.018\\
1.03771741564373	0.019\\
1.03867076211807	0.019\\
1.03867076211807	0.02\\
1.06300278742717	0.02\\
1.06300278742717	0.021\\
1.06565865907234	0.021\\
1.06565865907234	0.022\\
1.09792210721841	0.022\\
1.09792210721841	0.023\\
1.09889372822284	0.023\\
1.09889372822284	0.024\\
1.10075109273059	0.024\\
1.10075109273059	0.025\\
1.10888221943885	0.025\\
1.10888221943885	0.026\\
1.11893208412244	0.026\\
1.11893208412244	0.027\\
1.12047980654697	0.027\\
1.12047980654697	0.028\\
1.13329800601678	0.028\\
1.13329800601678	0.029\\
1.13576524098787	0.029\\
1.13576524098787	0.03\\
1.1366575702199	0.03\\
1.1366575702199	0.031\\
1.13685337918997	0.031\\
1.13685337918997	0.032\\
1.13838154228376	0.032\\
1.13838154228376	0.033\\
1.14053792809202	0.033\\
1.14053792809202	0.034\\
1.16206437868383	0.034\\
1.16206437868383	0.035\\
1.16264214339456	0.035\\
1.16264214339456	0.036\\
1.16836323573912	0.036\\
1.16836323573912	0.037\\
1.17370934121414	0.037\\
1.17370934121414	0.038\\
1.17844163060703	0.038\\
1.17844163060703	0.039\\
1.18099190579248	0.039\\
1.18099190579248	0.04\\
1.18274788671562	0.04\\
1.18274788671562	0.041\\
1.19195648626048	0.041\\
1.19195648626048	0.042\\
1.19316923535842	0.042\\
1.19316923535842	0.043\\
1.19385303723656	0.043\\
1.19385303723656	0.044\\
1.19404360571959	0.044\\
1.19404360571959	0.045\\
1.19439329792294	0.045\\
1.19439329792294	0.046\\
1.20509850905875	0.046\\
1.20509850905875	0.047\\
1.20629455782282	0.047\\
1.20629455782282	0.048\\
1.20886854097252	0.048\\
1.20886854097252	0.049\\
1.21382873853264	0.049\\
1.21382873853264	0.05\\
1.21968092332957	0.05\\
1.21968092332957	0.051\\
1.22162932746313	0.051\\
1.22162932746313	0.052\\
1.2217256157991	0.052\\
1.2217256157991	0.053\\
1.22837922952795	0.053\\
1.22837922952795	0.054\\
1.23369523745137	0.054\\
1.23369523745137	0.055\\
1.24398827456658	0.055\\
1.24398827456658	0.056\\
1.2467975803642	0.056\\
1.2467975803642	0.057\\
1.25039255487032	0.057\\
1.25039255487032	0.058\\
1.25220724305356	0.058\\
1.25220724305356	0.059\\
1.25862939334893	0.059\\
1.25862939334893	0.06\\
1.27262898360488	0.06\\
1.27262898360488	0.061\\
1.27307128359085	0.061\\
1.27307128359085	0.062\\
1.28875805239337	0.062\\
1.28875805239337	0.063\\
1.32208822079208	0.063\\
1.32208822079208	0.064\\
1.32580274083773	0.064\\
1.32580274083773	0.065\\
1.32646432537422	0.065\\
1.32646432537422	0.066\\
1.33349433987199	0.066\\
1.33349433987199	0.067\\
1.34035658025186	0.067\\
1.34035658025186	0.068\\
1.34523418436096	0.068\\
1.34523418436096	0.069\\
1.34569713273819	0.069\\
1.34569713273819	0.07\\
1.34825065553343	0.07\\
1.34825065553343	0.071\\
1.35333648564321	0.071\\
1.35333648564321	0.072\\
1.3534354373665	0.072\\
1.3534354373665	0.073\\
1.35475352462437	0.073\\
1.35475352462437	0.074\\
1.35804393996361	0.074\\
1.35804393996361	0.075\\
1.3592698829656	0.075\\
1.3592698829656	0.076\\
1.36340786352427	0.076\\
1.36340786352427	0.077\\
1.36368133233216	0.077\\
1.36368133233216	0.078\\
1.36414759616949	0.078\\
1.36414759616949	0.079\\
1.36861635561295	0.079\\
1.36861635561295	0.08\\
1.36919983365257	0.08\\
1.36919983365257	0.081\\
1.37069010898617	0.081\\
1.37069010898617	0.082\\
1.37107300211757	0.082\\
1.37107300211757	0.083\\
1.37213672676984	0.083\\
1.37213672676984	0.084\\
1.38157507797014	0.084\\
1.38157507797014	0.085\\
1.38458902479992	0.085\\
1.38458902479992	0.086\\
1.38545589422265	0.086\\
1.38545589422265	0.087\\
1.38721799849497	0.087\\
1.38721799849497	0.088\\
1.38789194720903	0.088\\
1.38789194720903	0.089\\
1.38960821750965	0.089\\
1.38960821750965	0.09\\
1.39092738235892	0.09\\
1.39092738235892	0.091\\
1.39191020154012	0.091\\
1.39191020154012	0.092\\
1.39337093899851	0.092\\
1.39337093899851	0.093\\
1.39399411625668	0.093\\
1.39399411625668	0.094\\
1.39476712430037	0.094\\
1.39476712430037	0.095\\
1.39517263415011	0.095\\
1.39517263415011	0.096\\
1.39761193906561	0.096\\
1.39761193906561	0.097\\
1.39947830911291	0.097\\
1.39947830911291	0.098\\
1.40037066876657	0.098\\
1.40037066876657	0.099\\
1.40945939152789	0.099\\
1.40945939152789	0.1\\
1.41128260523706	0.1\\
1.41128260523706	0.101\\
1.41338843861421	0.101\\
1.41338843861421	0.102\\
1.41469863983089	0.102\\
1.41469863983089	0.103\\
1.41521378547142	0.103\\
1.41521378547142	0.104\\
1.42085656014031	0.104\\
1.42085656014031	0.105\\
1.42426746484406	0.105\\
1.42426746484406	0.106\\
1.42504094680005	0.106\\
1.42504094680005	0.107\\
1.4311560275475	0.107\\
1.4311560275475	0.108\\
1.43258065591132	0.108\\
1.43258065591132	0.109\\
1.4368256511535	0.109\\
1.4368256511535	0.11\\
1.44204753145387	0.11\\
1.44204753145387	0.111\\
1.44478780516859	0.111\\
1.44478780516859	0.112\\
1.44660898562497	0.112\\
1.44660898562497	0.113\\
1.44814486536724	0.113\\
1.44814486536724	0.114\\
1.44835586824526	0.114\\
1.44835586824526	0.115\\
1.44996903970872	0.115\\
1.44996903970872	0.116\\
1.45061433807231	0.116\\
1.45061433807231	0.117\\
1.45352167587924	0.117\\
1.45352167587924	0.118\\
1.45356720466306	0.118\\
1.45356720466306	0.119\\
1.46718639808082	0.119\\
1.46718639808082	0.12\\
1.4698076054106	0.12\\
1.4698076054106	0.121\\
1.47436088726348	0.121\\
1.47436088726348	0.122\\
1.47654576290451	0.122\\
1.47654576290451	0.123\\
1.47962818983101	0.123\\
1.47962818983101	0.124\\
1.48113588628244	0.124\\
1.48113588628244	0.125\\
1.48304374328817	0.125\\
1.48304374328817	0.126\\
1.48438109388832	0.126\\
1.48438109388832	0.127\\
1.49467255534267	0.127\\
1.49467255534267	0.128\\
1.49756837683234	0.128\\
1.49756837683234	0.129\\
1.4999371351018	0.129\\
1.4999371351018	0.13\\
1.50075243533322	0.13\\
1.50075243533322	0.131\\
1.50608911146749	0.131\\
1.50608911146749	0.132\\
1.50880391267595	0.132\\
1.50880391267595	0.133\\
1.50912022882109	0.133\\
1.50912022882109	0.134\\
1.5097351029389	0.134\\
1.5097351029389	0.135\\
1.50974463922969	0.135\\
1.50974463922969	0.136\\
1.50975601727024	0.136\\
1.50975601727024	0.137\\
1.51116375534063	0.137\\
1.51116375534063	0.138\\
1.5124658499684	0.138\\
1.5124658499684	0.139\\
1.51378989722984	0.139\\
1.51378989722984	0.14\\
1.51702118133196	0.14\\
1.51702118133196	0.141\\
1.51772957636973	0.141\\
1.51772957636973	0.142\\
1.52108091641757	0.142\\
1.52108091641757	0.143\\
1.52133608462266	0.143\\
1.52133608462266	0.144\\
1.52340038765686	0.144\\
1.52340038765686	0.145\\
1.52670404721527	0.145\\
1.52670404721527	0.146\\
1.52717061460377	0.146\\
1.52717061460377	0.147\\
1.5272384240336	0.147\\
1.5272384240336	0.148\\
1.52814505660133	0.148\\
1.52814505660133	0.149\\
1.52827438907696	0.149\\
1.52827438907696	0.15\\
1.53049286646956	0.15\\
1.53049286646956	0.151\\
1.53230339636506	0.151\\
1.53230339636506	0.152\\
1.53422950267323	0.152\\
1.53422950267323	0.153\\
1.53435656955736	0.153\\
1.53435656955736	0.154\\
1.53731467290331	0.154\\
1.53731467290331	0.155\\
1.53927670364362	0.155\\
1.53927670364362	0.156\\
1.53944571869805	0.156\\
1.53944571869805	0.157\\
1.54439845534117	0.157\\
1.54439845534117	0.158\\
1.54595702875491	0.158\\
1.54595702875491	0.159\\
1.54963869261175	0.159\\
1.54963869261175	0.16\\
1.55106679989865	0.16\\
1.55106679989865	0.161\\
1.55489278183583	0.161\\
1.55489278183583	0.162\\
1.55843187824314	0.162\\
1.55843187824314	0.163\\
1.56101699535339	0.163\\
1.56101699535339	0.164\\
1.56287856008352	0.164\\
1.56287856008352	0.165\\
1.56638531633893	0.165\\
1.56638531633893	0.166\\
1.56798380022225	0.166\\
1.56798380022225	0.167\\
1.5690895262418	0.167\\
1.5690895262418	0.168\\
1.57116324655415	0.168\\
1.57116324655415	0.169\\
1.57121508733877	0.169\\
1.57121508733877	0.17\\
1.57191488953055	0.17\\
1.57191488953055	0.171\\
1.5720925318397	0.171\\
1.5720925318397	0.172\\
1.57221600159214	0.172\\
1.57221600159214	0.173\\
1.57271227093867	0.173\\
1.57271227093867	0.174\\
1.57406902996961	0.174\\
1.57406902996961	0.175\\
1.57479032111949	0.175\\
1.57479032111949	0.176\\
1.57541900068327	0.176\\
1.57541900068327	0.177\\
1.57593962291818	0.177\\
1.57593962291818	0.178\\
1.57680825715242	0.178\\
1.57680825715242	0.179\\
1.57732867260574	0.179\\
1.57732867260574	0.18\\
1.58064948913085	0.18\\
1.58064948913085	0.181\\
1.58092000520554	0.181\\
1.58092000520554	0.182\\
1.58330347616053	0.182\\
1.58330347616053	0.183\\
1.58608385952931	0.183\\
1.58608385952931	0.184\\
1.58654111269572	0.184\\
1.58654111269572	0.185\\
1.58745765212213	0.185\\
1.58745765212213	0.186\\
1.5880195681648	0.186\\
1.5880195681648	0.187\\
1.58830930731433	0.187\\
1.58830930731433	0.188\\
1.58926071595257	0.188\\
1.58926071595257	0.189\\
1.59343589070499	0.189\\
1.59343589070499	0.19\\
1.59525807375355	0.19\\
1.59525807375355	0.191\\
1.59945304546204	0.191\\
1.59945304546204	0.192\\
1.60167542041351	0.192\\
1.60167542041351	0.193\\
1.60538061945191	0.193\\
1.60538061945191	0.194\\
1.60557528080612	0.194\\
1.60557528080612	0.195\\
1.61081736263446	0.195\\
1.61081736263446	0.196\\
1.61386687757164	0.196\\
1.61386687757164	0.197\\
1.61437881593764	0.197\\
1.61437881593764	0.198\\
1.61504547890642	0.198\\
1.61504547890642	0.199\\
1.6152542029692	0.199\\
1.6152542029692	0.2\\
1.61528076667092	0.2\\
1.61528076667092	0.201\\
1.61591536555751	0.201\\
1.61591536555751	0.202\\
1.61653381722692	0.202\\
1.61653381722692	0.203\\
1.61719352857569	0.203\\
1.61719352857569	0.204\\
1.61730549142833	0.204\\
1.61730549142833	0.205\\
1.61760452303165	0.205\\
1.61760452303165	0.206\\
1.61779527247323	0.206\\
1.61779527247323	0.207\\
1.6188235535181	0.207\\
1.6188235535181	0.208\\
1.6193956456849	0.208\\
1.6193956456849	0.209\\
1.61956336907587	0.209\\
1.61956336907587	0.21\\
1.6239966022208	0.21\\
1.6239966022208	0.211\\
1.62601234550343	0.211\\
1.62601234550343	0.212\\
1.62621419209251	0.212\\
1.62621419209251	0.213\\
1.62670914636477	0.213\\
1.62670914636477	0.214\\
1.62721693826184	0.214\\
1.62721693826184	0.215\\
1.62941488490966	0.215\\
1.62941488490966	0.216\\
1.62955618302883	0.216\\
1.62955618302883	0.217\\
1.6299669415019	0.217\\
1.6299669415019	0.218\\
1.63104560415106	0.218\\
1.63104560415106	0.219\\
1.6334585187012	0.219\\
1.6334585187012	0.22\\
1.63357935596143	0.22\\
1.63357935596143	0.221\\
1.63433059587988	0.221\\
1.63433059587988	0.222\\
1.63461613859994	0.222\\
1.63461613859994	0.223\\
1.63537564818871	0.223\\
1.63537564818871	0.224\\
1.63607443122858	0.224\\
1.63607443122858	0.225\\
1.63637146327458	0.225\\
1.63637146327458	0.226\\
1.63664299390365	0.226\\
1.63664299390365	0.227\\
1.63680717652877	0.227\\
1.63680717652877	0.228\\
1.63918207924788	0.228\\
1.63918207924788	0.229\\
1.64001121045809	0.229\\
1.64001121045809	0.23\\
1.64357864656236	0.23\\
1.64357864656236	0.231\\
1.64685550387073	0.231\\
1.64685550387073	0.232\\
1.6492628723849	0.232\\
1.6492628723849	0.233\\
1.64945898173358	0.233\\
1.64945898173358	0.234\\
1.6502101175827	0.234\\
1.6502101175827	0.235\\
1.65237808750423	0.235\\
1.65237808750423	0.236\\
1.65270391303897	0.236\\
1.65270391303897	0.237\\
1.65558469831942	0.237\\
1.65558469831942	0.238\\
1.65617746560563	0.238\\
1.65617746560563	0.239\\
1.65820861593661	0.239\\
1.65820861593661	0.24\\
1.65848775597234	0.24\\
1.65848775597234	0.241\\
1.65873006407093	0.241\\
1.65873006407093	0.242\\
1.65884571119792	0.242\\
1.65884571119792	0.243\\
1.65958703787646	0.243\\
1.65958703787646	0.244\\
1.66117725177848	0.244\\
1.66117725177848	0.245\\
1.66126783021308	0.245\\
1.66126783021308	0.246\\
1.66206857725921	0.246\\
1.66206857725921	0.247\\
1.66396211174965	0.247\\
1.66396211174965	0.248\\
1.66512565430796	0.248\\
1.66512565430796	0.25\\
1.66516998070799	0.25\\
1.66516998070799	0.251\\
1.66563007575438	0.251\\
1.66563007575438	0.252\\
1.66699989434755	0.252\\
1.66699989434755	0.253\\
1.66844484335402	0.253\\
1.66844484335402	0.254\\
1.66995580146158	0.254\\
1.66995580146158	0.255\\
1.66995804885162	0.255\\
1.66995804885162	0.256\\
1.67089065673559	0.256\\
1.67089065673559	0.257\\
1.67162731802519	0.257\\
1.67162731802519	0.258\\
1.67194572022068	0.258\\
1.67194572022068	0.259\\
1.67223417452042	0.259\\
1.67223417452042	0.26\\
1.67232047474731	0.26\\
1.67232047474731	0.261\\
1.67240919398648	0.261\\
1.67240919398648	0.262\\
1.67276262986594	0.262\\
1.67276262986594	0.263\\
1.67276526779379	0.263\\
1.67276526779379	0.264\\
1.67497097747619	0.264\\
1.67497097747619	0.265\\
1.67868903634117	0.265\\
1.67868903634117	0.266\\
1.67884808450344	0.266\\
1.67884808450344	0.267\\
1.68156854389645	0.267\\
1.68156854389645	0.268\\
1.68184121165374	0.268\\
1.68184121165374	0.269\\
1.68281901864486	0.269\\
1.68281901864486	0.27\\
1.68420103830679	0.27\\
1.68420103830679	0.271\\
1.68600462091198	0.271\\
1.68600462091198	0.272\\
1.68634786958529	0.272\\
1.68634786958529	0.273\\
1.6881458866027	0.273\\
1.6881458866027	0.274\\
1.68819025758266	0.274\\
1.68819025758266	0.275\\
1.68821439062641	0.275\\
1.68821439062641	0.276\\
1.68832132586516	0.276\\
1.68832132586516	0.277\\
1.69192593221912	0.277\\
1.69192593221912	0.278\\
1.69289143745895	0.278\\
1.69289143745895	0.279\\
1.6929256146237	0.279\\
1.6929256146237	0.28\\
1.69490066797287	0.28\\
1.69490066797287	0.281\\
1.69510662300399	0.281\\
1.69510662300399	0.282\\
1.69577951036259	0.282\\
1.69577951036259	0.283\\
1.69697421455905	0.283\\
1.69697421455905	0.284\\
1.69727410149697	0.284\\
1.69727410149697	0.285\\
1.6978304675897	0.285\\
1.6978304675897	0.286\\
1.69870946000102	0.286\\
1.69870946000102	0.287\\
1.69920664270789	0.287\\
1.69920664270789	0.288\\
1.69930577023544	0.288\\
1.69930577023544	0.289\\
1.70151982819262	0.289\\
1.70151982819262	0.29\\
1.7015916129113	0.29\\
1.7015916129113	0.291\\
1.7023805893409	0.291\\
1.7023805893409	0.292\\
1.70672582405933	0.292\\
1.70672582405933	0.293\\
1.70821664257609	0.293\\
1.70821664257609	0.294\\
1.71013102924857	0.294\\
1.71013102924857	0.295\\
1.71039389175485	0.295\\
1.71039389175485	0.296\\
1.71181530270085	0.296\\
1.71181530270085	0.297\\
1.71237188107356	0.297\\
1.71237188107356	0.298\\
1.71610145233651	0.298\\
1.71610145233651	0.299\\
1.71774141638702	0.299\\
1.71774141638702	0.3\\
1.71964645098131	0.3\\
1.71964645098131	0.301\\
1.72073781256153	0.301\\
1.72073781256153	0.302\\
1.7311982434142	0.302\\
1.7311982434142	0.303\\
1.73338862814194	0.303\\
1.73338862814194	0.304\\
1.73650006366696	0.304\\
1.73650006366696	0.305\\
1.74190870776319	0.305\\
1.74190870776319	0.306\\
1.74192007488506	0.306\\
1.74192007488506	0.307\\
1.74430684176116	0.307\\
1.74430684176116	0.308\\
1.74720776675371	0.308\\
1.74720776675371	0.309\\
1.74746236822423	0.309\\
1.74746236822423	0.31\\
1.74769812291098	0.31\\
1.74769812291098	0.311\\
1.74941193486801	0.311\\
1.74941193486801	0.312\\
1.75105166629062	0.312\\
1.75105166629062	0.313\\
1.75172237194257	0.313\\
1.75172237194257	0.314\\
1.75183437845458	0.314\\
1.75183437845458	0.315\\
1.75292134298256	0.315\\
1.75292134298256	0.316\\
1.75382497981114	0.316\\
1.75382497981114	0.317\\
1.75753188462754	0.317\\
1.75753188462754	0.318\\
1.75856524335692	0.318\\
1.75856524335692	0.319\\
1.75889522642735	0.319\\
1.75889522642735	0.32\\
1.76191628401251	0.32\\
1.76191628401251	0.321\\
1.76217374694462	0.321\\
1.76217374694462	0.322\\
1.76366849777752	0.322\\
1.76366849777752	0.323\\
1.76393695515539	0.323\\
1.76393695515539	0.324\\
1.76675626873115	0.324\\
1.76675626873115	0.325\\
1.76745048676675	0.325\\
1.76745048676675	0.326\\
1.76815879492222	0.326\\
1.76815879492222	0.327\\
1.7685751757448	0.327\\
1.7685751757448	0.328\\
1.77042394847027	0.328\\
1.77042394847027	0.329\\
1.77280665822082	0.329\\
1.77280665822082	0.33\\
1.77520678114213	0.33\\
1.77520678114213	0.331\\
1.77563810384179	0.331\\
1.77563810384179	0.332\\
1.77575237426083	0.332\\
1.77575237426083	0.333\\
1.77669963413857	0.333\\
1.77669963413857	0.334\\
1.78203755909594	0.334\\
1.78203755909594	0.335\\
1.78294727515431	0.335\\
1.78294727515431	0.336\\
1.78376176244064	0.336\\
1.78376176244064	0.337\\
1.78462402326893	0.337\\
1.78462402326893	0.338\\
1.78646830312323	0.338\\
1.78646830312323	0.339\\
1.78895554784704	0.339\\
1.78895554784704	0.34\\
1.78937720363572	0.34\\
1.78937720363572	0.341\\
1.79214841275615	0.341\\
1.79214841275615	0.342\\
1.79551030110601	0.342\\
1.79551030110601	0.343\\
1.79929900579992	0.343\\
1.79929900579992	0.344\\
1.80058091264692	0.344\\
1.80058091264692	0.345\\
1.80185089096069	0.345\\
1.80185089096069	0.346\\
1.80283422690603	0.346\\
1.80283422690603	0.347\\
1.80326213040947	0.347\\
1.80326213040947	0.348\\
1.80851730462793	0.348\\
1.80851730462793	0.349\\
1.80853731662214	0.349\\
1.80853731662214	0.35\\
1.80988909148621	0.35\\
1.80988909148621	0.351\\
1.81039817056696	0.351\\
1.81039817056696	0.352\\
1.81130735176822	0.352\\
1.81130735176822	0.353\\
1.81165051522245	0.353\\
1.81165051522245	0.354\\
1.81192514214897	0.354\\
1.81192514214897	0.355\\
1.81253080260283	0.355\\
1.81253080260283	0.356\\
1.81302672666331	0.356\\
1.81302672666331	0.357\\
1.81353521992925	0.357\\
1.81353521992925	0.358\\
1.82085802159217	0.358\\
1.82085802159217	0.359\\
1.82432066570606	0.359\\
1.82432066570606	0.36\\
1.82472175590895	0.36\\
1.82472175590895	0.361\\
1.82487774959286	0.361\\
1.82487774959286	0.362\\
1.82513119877309	0.362\\
1.82513119877309	0.363\\
1.8255869290207	0.363\\
1.8255869290207	0.364\\
1.82817823990581	0.364\\
1.82817823990581	0.365\\
1.83115312871077	0.365\\
1.83115312871077	0.366\\
1.832965831804	0.366\\
1.832965831804	0.367\\
1.83389755604961	0.367\\
1.83389755604961	0.368\\
1.83631632683555	0.368\\
1.83631632683555	0.369\\
1.83718893952587	0.369\\
1.83718893952587	0.37\\
1.83796300450721	0.37\\
1.83796300450721	0.371\\
1.84054868847618	0.371\\
1.84054868847618	0.372\\
1.84080938925633	0.372\\
1.84080938925633	0.373\\
1.84186605627512	0.373\\
1.84186605627512	0.374\\
1.84276770631866	0.374\\
1.84276770631866	0.375\\
1.84314352625715	0.375\\
1.84314352625715	0.376\\
1.84362012244577	0.376\\
1.84362012244577	0.377\\
1.84385288955816	0.377\\
1.84385288955816	0.378\\
1.8454292032003	0.378\\
1.8454292032003	0.379\\
1.84574530172929	0.379\\
1.84574530172929	0.38\\
1.84614044032797	0.38\\
1.84614044032797	0.381\\
1.84641817914191	0.381\\
1.84641817914191	0.382\\
1.85058098581188	0.382\\
1.85058098581188	0.383\\
1.85101124813393	0.383\\
1.85101124813393	0.384\\
1.85125483131826	0.384\\
1.85125483131826	0.385\\
1.85146488606119	0.385\\
1.85146488606119	0.386\\
1.85261237003254	0.386\\
1.85261237003254	0.387\\
1.85268887285405	0.387\\
1.85268887285405	0.388\\
1.85329898805488	0.388\\
1.85329898805488	0.389\\
1.85413347346819	0.389\\
1.85413347346819	0.39\\
1.85420864589353	0.39\\
1.85420864589353	0.391\\
1.85425079886608	0.391\\
1.85425079886608	0.392\\
1.85425786105992	0.392\\
1.85425786105992	0.393\\
1.85510731172315	0.393\\
1.85510731172315	0.394\\
1.85587532843463	0.394\\
1.85587532843463	0.395\\
1.85603221825408	0.395\\
1.85603221825408	0.396\\
1.85658270924931	0.396\\
1.85658270924931	0.397\\
1.85671209983198	0.397\\
1.85671209983198	0.398\\
1.85712836371025	0.398\\
1.85712836371025	0.399\\
1.85976977285408	0.399\\
1.85976977285408	0.4\\
1.86128207165289	0.4\\
1.86128207165289	0.401\\
1.86146605610827	0.401\\
1.86146605610827	0.402\\
1.86155887291249	0.402\\
1.86155887291249	0.403\\
1.86227088654126	0.403\\
1.86227088654126	0.404\\
1.86284820168852	0.404\\
1.86284820168852	0.405\\
1.86391423596236	0.405\\
1.86391423596236	0.406\\
1.86476521782835	0.406\\
1.86476521782835	0.407\\
1.86491562005243	0.407\\
1.86491562005243	0.408\\
1.86545544700764	0.408\\
1.86545544700764	0.409\\
1.86552566489188	0.409\\
1.86552566489188	0.41\\
1.86554690958919	0.41\\
1.86554690958919	0.411\\
1.86711308435448	0.411\\
1.86711308435448	0.412\\
1.86719761890511	0.412\\
1.86719761890511	0.413\\
1.8677614887812	0.413\\
1.8677614887812	0.414\\
1.86784312687124	0.414\\
1.86784312687124	0.415\\
1.86823616110463	0.415\\
1.86823616110463	0.416\\
1.8685174543063	0.416\\
1.8685174543063	0.417\\
1.86901831449163	0.417\\
1.86901831449163	0.418\\
1.86925709140115	0.418\\
1.86925709140115	0.419\\
1.8692910673081	0.419\\
1.8692910673081	0.42\\
1.86976556934832	0.42\\
1.86976556934832	0.421\\
1.86988362203995	0.421\\
1.86988362203995	0.422\\
1.86989437386937	0.422\\
1.86989437386937	0.423\\
1.8704692195011	0.423\\
1.8704692195011	0.424\\
1.87080643620342	0.424\\
1.87080643620342	0.425\\
1.87106491747477	0.425\\
1.87106491747477	0.426\\
1.87147308074007	0.426\\
1.87147308074007	0.427\\
1.87439841500769	0.427\\
1.87439841500769	0.428\\
1.87709840437144	0.428\\
1.87709840437144	0.429\\
1.87799461431414	0.429\\
1.87799461431414	0.43\\
1.87825567054134	0.43\\
1.87825567054134	0.431\\
1.87897052309309	0.431\\
1.87897052309309	0.432\\
1.87960769819255	0.432\\
1.87960769819255	0.433\\
1.87985235455184	0.433\\
1.87985235455184	0.434\\
1.88000125091036	0.434\\
1.88000125091036	0.435\\
1.8802144767228	0.435\\
1.8802144767228	0.436\\
1.88024013170565	0.436\\
1.88024013170565	0.437\\
1.8826205786088	0.437\\
1.8826205786088	0.438\\
1.88278361037774	0.438\\
1.88278361037774	0.439\\
1.88527395990259	0.439\\
1.88527395990259	0.44\\
1.88537566778141	0.44\\
1.88537566778141	0.441\\
1.8856703641663	0.441\\
1.8856703641663	0.442\\
1.88686389243469	0.442\\
1.88686389243469	0.443\\
1.88896987677144	0.443\\
1.88896987677144	0.444\\
1.8889960413714	0.444\\
1.8889960413714	0.445\\
1.88954228800595	0.445\\
1.88954228800595	0.446\\
1.89005596031732	0.446\\
1.89005596031732	0.447\\
1.8902724777549	0.447\\
1.8902724777549	0.448\\
1.89082608482764	0.448\\
1.89082608482764	0.449\\
1.89274760662939	0.449\\
1.89274760662939	0.45\\
1.89289207209551	0.45\\
1.89289207209551	0.451\\
1.89435400864526	0.451\\
1.89435400864526	0.452\\
1.89565580124973	0.452\\
1.89565580124973	0.453\\
1.89912892246836	0.453\\
1.89912892246836	0.454\\
1.89957824533133	0.454\\
1.89957824533133	0.455\\
1.8999681294892	0.455\\
1.8999681294892	0.456\\
1.90155510992904	0.456\\
1.90155510992904	0.457\\
1.9021029763972	0.457\\
1.9021029763972	0.458\\
1.90248614106706	0.458\\
1.90248614106706	0.459\\
1.90472472247249	0.459\\
1.90472472247249	0.46\\
1.90603732627887	0.46\\
1.90603732627887	0.461\\
1.90627864523516	0.461\\
1.90627864523516	0.462\\
1.90640825395759	0.462\\
1.90640825395759	0.463\\
1.90642226299461	0.463\\
1.90642226299461	0.464\\
1.90757636109281	0.464\\
1.90757636109281	0.465\\
1.90851844164809	0.465\\
1.90851844164809	0.466\\
1.91034473549551	0.466\\
1.91034473549551	0.467\\
1.91133730169188	0.467\\
1.91133730169188	0.468\\
1.91165751443316	0.468\\
1.91165751443316	0.469\\
1.913747331193	0.469\\
1.913747331193	0.47\\
1.91493219732233	0.47\\
1.91493219732233	0.471\\
1.91650822173655	0.471\\
1.91650822173655	0.472\\
1.91652217159896	0.472\\
1.91652217159896	0.473\\
1.91734042019284	0.473\\
1.91734042019284	0.474\\
1.91803170953583	0.474\\
1.91803170953583	0.475\\
1.91933240727327	0.475\\
1.91933240727327	0.476\\
1.91934044103659	0.476\\
1.91934044103659	0.477\\
1.92118510748553	0.477\\
1.92118510748553	0.478\\
1.92156648714433	0.478\\
1.92156648714433	0.479\\
1.92301005522895	0.479\\
1.92301005522895	0.48\\
1.92302915553024	0.48\\
1.92302915553024	0.481\\
1.92312607595273	0.481\\
1.92312607595273	0.482\\
1.92351272589103	0.482\\
1.92351272589103	0.483\\
1.92401236074215	0.483\\
1.92401236074215	0.484\\
1.92434242228769	0.484\\
1.92434242228769	0.485\\
1.92506426581473	0.485\\
1.92506426581473	0.486\\
1.92638687842623	0.486\\
1.92638687842623	0.487\\
1.92941874944612	0.487\\
1.92941874944612	0.488\\
1.93722222888897	0.488\\
1.93722222888897	0.489\\
1.93866478851843	0.489\\
1.93866478851843	0.49\\
1.93939787728686	0.49\\
1.93939787728686	0.491\\
1.94177628224001	0.491\\
1.94177628224001	0.492\\
1.94194253025131	0.492\\
1.94194253025131	0.493\\
1.94251253876792	0.493\\
1.94251253876792	0.494\\
1.94287840299622	0.494\\
1.94287840299622	0.495\\
1.94312054072909	0.495\\
1.94312054072909	0.496\\
1.94408634341114	0.496\\
1.94408634341114	0.497\\
1.94563050131067	0.497\\
1.94563050131067	0.498\\
1.95080899591093	0.498\\
1.95080899591093	0.499\\
1.95096127425272	0.499\\
1.95096127425272	0.5\\
1.95151662118674	0.5\\
1.95151662118674	0.501\\
1.952106056316	0.501\\
1.952106056316	0.502\\
1.95448596996343	0.502\\
1.95448596996343	0.503\\
1.95497876914677	0.503\\
1.95497876914677	0.504\\
1.95596106871159	0.504\\
1.95596106871159	0.505\\
1.95681573671178	0.505\\
1.95681573671178	0.506\\
1.95755303517363	0.506\\
1.95755303517363	0.507\\
1.95762567188737	0.507\\
1.95762567188737	0.508\\
1.95777255147556	0.508\\
1.95777255147556	0.509\\
1.96157037422437	0.509\\
1.96157037422437	0.51\\
1.96185002489377	0.51\\
1.96185002489377	0.511\\
1.96326335177406	0.511\\
1.96326335177406	0.512\\
1.96473693558397	0.512\\
1.96473693558397	0.513\\
1.96744850373729	0.513\\
1.96744850373729	0.514\\
1.96775222186179	0.514\\
1.96775222186179	0.515\\
1.96971884906336	0.515\\
1.96971884906336	0.516\\
1.96997735295196	0.516\\
1.96997735295196	0.517\\
1.97017005000314	0.517\\
1.97017005000314	0.518\\
1.97032396711629	0.518\\
1.97032396711629	0.519\\
1.97043685896588	0.519\\
1.97043685896588	0.52\\
1.97059882727081	0.52\\
1.97059882727081	0.521\\
1.97107866206499	0.521\\
1.97107866206499	0.522\\
1.97182326636282	0.522\\
1.97182326636282	0.523\\
1.97234297433585	0.523\\
1.97234297433585	0.524\\
1.97331671879228	0.524\\
1.97331671879228	0.525\\
1.9746458210699	0.525\\
1.9746458210699	0.526\\
1.97557331468733	0.526\\
1.97557331468733	0.527\\
1.97654252389843	0.527\\
1.97654252389843	0.528\\
1.97697137598092	0.528\\
1.97697137598092	0.529\\
1.97767278391972	0.529\\
1.97767278391972	0.53\\
1.97852204980506	0.53\\
1.97852204980506	0.531\\
1.97880224140101	0.531\\
1.97880224140101	0.532\\
1.97966181726059	0.532\\
1.97966181726059	0.533\\
1.98046868163132	0.533\\
1.98046868163132	0.534\\
1.98076725301234	0.534\\
1.98076725301234	0.535\\
1.98154389360112	0.535\\
1.98154389360112	0.536\\
1.98215844838024	0.536\\
1.98215844838024	0.537\\
1.98415563288404	0.537\\
1.98415563288404	0.538\\
1.98814990904851	0.538\\
1.98814990904851	0.539\\
1.99302990191046	0.539\\
1.99302990191046	0.54\\
1.99362746400534	0.54\\
1.99362746400534	0.541\\
1.99394993979457	0.541\\
1.99394993979457	0.542\\
1.99428960785932	0.542\\
1.99428960785932	0.543\\
1.99435264793932	0.543\\
1.99435264793932	0.544\\
1.99475954246773	0.544\\
1.99475954246773	0.545\\
1.99551427169443	0.545\\
1.99551427169443	0.546\\
1.99729085076409	0.546\\
1.99729085076409	0.547\\
2.00434039097185	0.547\\
2.00434039097185	0.548\\
2.00555471728554	0.548\\
2.00555471728554	0.549\\
2.00555471728554	0.549\\
2.00555471728554	0.55\\
2.00642602958212	0.55\\
2.00642602958212	0.551\\
2.00664274880326	0.551\\
2.00664274880326	0.552\\
2.00761953050576	0.552\\
2.00761953050576	0.553\\
2.01290510938413	0.553\\
2.01290510938413	0.554\\
2.0132459135632	0.554\\
2.0132459135632	0.555\\
2.01734602006025	0.555\\
2.01734602006025	0.556\\
2.01746724507512	0.556\\
2.01746724507512	0.557\\
2.01799408486098	0.557\\
2.01799408486098	0.558\\
2.01868033240249	0.558\\
2.01868033240249	0.559\\
2.0201493201951	0.559\\
2.0201493201951	0.56\\
2.02498030459688	0.56\\
2.02498030459688	0.561\\
2.02715449284698	0.561\\
2.02715449284698	0.562\\
2.02842061000696	0.562\\
2.02842061000696	0.563\\
2.02937875735772	0.563\\
2.02937875735772	0.564\\
2.03395750245093	0.564\\
2.03395750245093	0.565\\
2.03687559040817	0.565\\
2.03687559040817	0.566\\
2.03885372863626	0.566\\
2.03885372863626	0.567\\
2.03987903186171	0.567\\
2.03987903186171	0.568\\
2.04083459498786	0.568\\
2.04083459498786	0.569\\
2.04289731096633	0.569\\
2.04289731096633	0.57\\
2.04768093127079	0.57\\
2.04768093127079	0.571\\
2.04991981987776	0.571\\
2.04991981987776	0.572\\
2.05319095406834	0.572\\
2.05319095406834	0.573\\
2.05475292794243	0.573\\
2.05475292794243	0.574\\
2.05984738403726	0.574\\
2.05984738403726	0.575\\
2.06307540336595	0.575\\
2.06307540336595	0.576\\
2.06513480740144	0.576\\
2.06513480740144	0.577\\
2.06655186544402	0.577\\
2.06655186544402	0.578\\
2.06870433649907	0.578\\
2.06870433649907	0.579\\
2.06912635505254	0.579\\
2.06912635505254	0.58\\
2.07022109116098	0.58\\
2.07022109116098	0.581\\
2.07034576520066	0.581\\
2.07034576520066	0.582\\
2.08330913950481	0.582\\
2.08330913950481	0.583\\
2.08375528089579	0.583\\
2.08375528089579	0.584\\
2.09017362116849	0.584\\
2.09017362116849	0.585\\
2.09299165465232	0.585\\
2.09299165465232	0.586\\
2.09985693343402	0.586\\
2.09985693343402	0.587\\
2.10194736088203	0.587\\
2.10194736088203	0.588\\
2.1022921990013	0.588\\
2.1022921990013	0.589\\
2.10235901336412	0.589\\
2.10235901336412	0.59\\
2.10253601871384	0.59\\
2.10253601871384	0.591\\
2.10283750917688	0.591\\
2.10283750917688	0.592\\
2.10488193298729	0.592\\
2.10488193298729	0.593\\
2.10589353694595	0.593\\
2.10589353694595	0.594\\
2.11697290291167	0.594\\
2.11697290291167	0.595\\
2.11768495051073	0.595\\
2.11768495051073	0.596\\
2.11783831638734	0.596\\
2.11783831638734	0.597\\
2.12212267069846	0.597\\
2.12212267069846	0.598\\
2.12339757129604	0.598\\
2.12339757129604	0.599\\
2.1248179546627	0.599\\
2.1248179546627	0.6\\
2.12570068035106	0.6\\
2.12570068035106	0.601\\
2.12816563752232	0.601\\
2.12816563752232	0.602\\
2.1286987561472	0.602\\
2.1286987561472	0.603\\
2.12947454222328	0.603\\
2.12947454222328	0.604\\
2.13542274778838	0.604\\
2.13542274778838	0.605\\
2.13989989229287	0.605\\
2.13989989229287	0.606\\
2.14521241329105	0.606\\
2.14521241329105	0.607\\
2.15113297415246	0.607\\
2.15113297415246	0.608\\
2.15217318076548	0.608\\
2.15217318076548	0.609\\
2.15283508933352	0.609\\
2.15283508933352	0.61\\
2.15575273932821	0.61\\
2.15575273932821	0.611\\
2.15805744450607	0.611\\
2.15805744450607	0.612\\
2.16389006595238	0.612\\
2.16389006595238	0.613\\
2.16422381532893	0.613\\
2.16422381532893	0.614\\
2.16498505737263	0.614\\
2.16498505737263	0.615\\
2.17272717134942	0.615\\
2.17272717134942	0.616\\
2.17439231167445	0.616\\
2.17439231167445	0.617\\
2.19508615703064	0.617\\
2.19508615703064	0.618\\
2.19530307727877	0.618\\
2.19530307727877	0.619\\
2.1968720988285	0.619\\
2.1968720988285	0.62\\
2.1982204485896	0.62\\
2.1982204485896	0.621\\
2.19846106377994	0.621\\
2.19846106377994	0.622\\
2.20003017925606	0.622\\
2.20003017925606	0.623\\
2.20009927453326	0.623\\
2.20009927453326	0.624\\
2.20240226948961	0.624\\
2.20240226948961	0.625\\
2.205810014195	0.625\\
2.205810014195	0.626\\
2.20814092565252	0.626\\
2.20814092565252	0.627\\
2.20989422271755	0.627\\
2.20989422271755	0.628\\
2.21127623969705	0.628\\
2.21127623969705	0.629\\
2.21731033986584	0.629\\
2.21731033986584	0.63\\
2.21731193392324	0.63\\
2.21731193392324	0.631\\
2.21735144165541	0.631\\
2.21735144165541	0.632\\
2.21822553433963	0.632\\
2.21822553433963	0.633\\
2.21825433125259	0.633\\
2.21825433125259	0.634\\
2.22100645145361	0.634\\
2.22100645145361	0.635\\
2.22445214654532	0.635\\
2.22445214654532	0.636\\
2.22595533943914	0.636\\
2.22595533943914	0.637\\
2.22744632020137	0.637\\
2.22744632020137	0.638\\
2.22768843444636	0.638\\
2.22768843444636	0.639\\
2.23079547974841	0.639\\
2.23079547974841	0.64\\
2.23106434825654	0.64\\
2.23106434825654	0.641\\
2.24048475310354	0.641\\
2.24048475310354	0.642\\
2.24654932799842	0.642\\
2.24654932799842	0.643\\
2.24727758103543	0.643\\
2.24727758103543	0.644\\
2.24746958675898	0.644\\
2.24746958675898	0.645\\
2.24810604846149	0.645\\
2.24810604846149	0.646\\
2.24891425893526	0.646\\
2.24891425893526	0.647\\
2.24930433609343	0.647\\
2.24930433609343	0.648\\
2.25250785151598	0.648\\
2.25250785151598	0.649\\
2.25473027254916	0.649\\
2.25473027254916	0.65\\
2.25539799539542	0.65\\
2.25539799539542	0.651\\
2.25542925309778	0.651\\
2.25542925309778	0.652\\
2.26146067639514	0.652\\
2.26146067639514	0.653\\
2.26544731345281	0.653\\
2.26544731345281	0.654\\
2.2665002192321	0.654\\
2.2665002192321	0.655\\
2.26877745474703	0.655\\
2.26877745474703	0.656\\
2.26958704936282	0.656\\
2.26958704936282	0.657\\
2.27465975179983	0.657\\
2.27465975179983	0.658\\
2.27782099822519	0.658\\
2.27782099822519	0.659\\
2.28402275937663	0.659\\
2.28402275937663	0.66\\
2.28407470612623	0.66\\
2.28407470612623	0.661\\
2.2842683217069	0.661\\
2.2842683217069	0.662\\
2.28464745461769	0.662\\
2.28464745461769	0.663\\
2.28934397889597	0.663\\
2.28934397889597	0.664\\
2.28963168826011	0.664\\
2.28963168826011	0.665\\
2.29218122838154	0.665\\
2.29218122838154	0.666\\
2.29381710996018	0.666\\
2.29381710996018	0.667\\
2.29429334820415	0.667\\
2.29429334820415	0.668\\
2.295709779296	0.668\\
2.295709779296	0.669\\
2.29642130465678	0.669\\
2.29642130465678	0.67\\
2.29761947913752	0.67\\
2.29761947913752	0.671\\
2.29768190866723	0.671\\
2.29768190866723	0.672\\
2.29780736448713	0.672\\
2.29780736448713	0.673\\
2.30046972755957	0.673\\
2.30046972755957	0.674\\
2.30063952841894	0.674\\
2.30063952841894	0.675\\
2.30335644833804	0.675\\
2.30335644833804	0.676\\
2.30554910064961	0.676\\
2.30554910064961	0.677\\
2.3058861848452	0.677\\
2.3058861848452	0.678\\
2.30693630963416	0.678\\
2.30693630963416	0.679\\
2.30755845530489	0.679\\
2.30755845530489	0.68\\
2.31416131278805	0.68\\
2.31416131278805	0.681\\
2.31906713769569	0.681\\
2.31906713769569	0.682\\
2.32051458275715	0.682\\
2.32051458275715	0.683\\
2.32183802710617	0.683\\
2.32183802710617	0.684\\
2.32787778264323	0.684\\
2.32787778264323	0.685\\
2.32823574088055	0.685\\
2.32823574088055	0.686\\
2.32886902052566	0.686\\
2.32886902052566	0.687\\
2.33001729130422	0.687\\
2.33001729130422	0.688\\
2.3314119055686	0.688\\
2.3314119055686	0.689\\
2.33144368593394	0.689\\
2.33144368593394	0.69\\
2.33392780356192	0.69\\
2.33392780356192	0.691\\
2.33569817386221	0.691\\
2.33569817386221	0.692\\
2.33732677711403	0.692\\
2.33732677711403	0.693\\
2.34374509370809	0.693\\
2.34374509370809	0.694\\
2.34459134543675	0.694\\
2.34459134543675	0.695\\
2.34535700961824	0.695\\
2.34535700961824	0.696\\
2.34546138614603	0.696\\
2.34546138614603	0.697\\
2.3460316058418	0.697\\
2.3460316058418	0.698\\
2.34793533267199	0.698\\
2.34793533267199	0.699\\
2.34852154426911	0.699\\
2.34852154426911	0.7\\
2.34924885037767	0.7\\
2.34924885037767	0.701\\
2.35334779707632	0.701\\
2.35334779707632	0.702\\
2.35469910706579	0.702\\
2.35469910706579	0.703\\
2.35611985691437	0.703\\
2.35611985691437	0.704\\
2.35706761337821	0.704\\
2.35706761337821	0.705\\
2.35725898309121	0.705\\
2.35725898309121	0.706\\
2.35731209055552	0.706\\
2.35731209055552	0.707\\
2.36319394966914	0.707\\
2.36319394966914	0.708\\
2.36408294856403	0.708\\
2.36408294856403	0.709\\
2.36497325147774	0.709\\
2.36497325147774	0.71\\
2.36579606756855	0.71\\
2.36579606756855	0.711\\
2.36644891351281	0.711\\
2.36644891351281	0.712\\
2.36662134393293	0.712\\
2.36662134393293	0.713\\
2.36803168192312	0.713\\
2.36803168192312	0.714\\
2.36966233847379	0.714\\
2.36966233847379	0.715\\
2.37462807179952	0.715\\
2.37462807179952	0.716\\
2.38141631407935	0.716\\
2.38141631407935	0.717\\
2.3899487075802	0.717\\
2.3899487075802	0.718\\
2.39030279107897	0.718\\
2.39030279107897	0.719\\
2.39328477323104	0.719\\
2.39328477323104	0.72\\
2.39476768379676	0.72\\
2.39476768379676	0.721\\
2.39557419072708	0.721\\
2.39557419072708	0.722\\
2.39568609008699	0.722\\
2.39568609008699	0.723\\
2.39847231973924	0.723\\
2.39847231973924	0.724\\
2.40584761820915	0.724\\
2.40584761820915	0.725\\
2.41572723358713	0.725\\
2.41572723358713	0.726\\
2.4201868979642	0.726\\
2.4201868979642	0.727\\
2.42351076448578	0.727\\
2.42351076448578	0.728\\
2.42823592775593	0.728\\
2.42823592775593	0.729\\
2.43224081474806	0.729\\
2.43224081474806	0.73\\
2.43269891368028	0.73\\
2.43269891368028	0.731\\
2.43753631708816	0.731\\
2.43753631708816	0.732\\
2.44474004350926	0.732\\
2.44474004350926	0.733\\
2.44592208973191	0.733\\
2.44592208973191	0.734\\
2.44656021087744	0.734\\
2.44656021087744	0.735\\
2.44775601895621	0.735\\
2.44775601895621	0.736\\
2.45103758328619	0.736\\
2.45103758328619	0.737\\
2.4512602435566	0.737\\
2.4512602435566	0.738\\
2.45541018065513	0.738\\
2.45541018065513	0.739\\
2.46044970274817	0.739\\
2.46044970274817	0.74\\
2.46089091112156	0.74\\
2.46089091112156	0.741\\
2.46176221585903	0.741\\
2.46176221585903	0.742\\
2.46329862844648	0.742\\
2.46329862844648	0.743\\
2.46530683775396	0.743\\
2.46530683775396	0.744\\
2.46631056402695	0.744\\
2.46631056402695	0.745\\
2.47326867989084	0.745\\
2.47326867989084	0.746\\
2.47456329459316	0.746\\
2.47456329459316	0.747\\
2.4748425694098	0.747\\
2.4748425694098	0.748\\
2.47750433108548	0.748\\
2.47750433108548	0.749\\
2.47887450174375	0.749\\
2.47887450174375	0.75\\
2.48166676304044	0.75\\
2.48166676304044	0.751\\
2.48214743868137	0.751\\
2.48214743868137	0.752\\
2.48554673987399	0.752\\
2.48554673987399	0.753\\
2.49113557001017	0.753\\
2.49113557001017	0.754\\
2.49884861528639	0.754\\
2.49884861528639	0.755\\
2.49968107335414	0.755\\
2.49968107335414	0.756\\
2.50221008203857	0.756\\
2.50221008203857	0.757\\
2.5026953160225	0.757\\
2.5026953160225	0.758\\
2.50297434475867	0.758\\
2.50297434475867	0.759\\
2.50817682318791	0.759\\
2.50817682318791	0.76\\
2.51023996788946	0.76\\
2.51023996788946	0.762\\
2.51369617304451	0.762\\
2.51369617304451	0.763\\
2.51391766160422	0.763\\
2.51391766160422	0.764\\
2.51586799365628	0.764\\
2.51586799365628	0.765\\
2.51958448767984	0.765\\
2.51958448767984	0.766\\
2.53760274518058	0.766\\
2.53760274518058	0.767\\
2.55180439906541	0.767\\
2.55180439906541	0.768\\
2.55454863040057	0.768\\
2.55454863040057	0.77\\
2.55775030172338	0.77\\
2.55775030172338	0.771\\
2.55784538315431	0.771\\
2.55784538315431	0.772\\
2.55908993877845	0.772\\
2.55908993877845	0.773\\
2.56094247869451	0.773\\
2.56094247869451	0.774\\
2.56130115125473	0.774\\
2.56130115125473	0.775\\
2.56227324924699	0.775\\
2.56227324924699	0.776\\
2.56757075766036	0.776\\
2.56757075766036	0.777\\
2.57092375322248	0.777\\
2.57092375322248	0.778\\
2.57735566044822	0.778\\
2.57735566044822	0.779\\
2.58088002821649	0.779\\
2.58088002821649	0.78\\
2.5837559953681	0.78\\
2.5837559953681	0.781\\
2.58545582749764	0.781\\
2.58545582749764	0.782\\
2.59424642002574	0.782\\
2.59424642002574	0.783\\
2.59923583528098	0.783\\
2.59923583528098	0.784\\
2.60156298384526	0.784\\
2.60156298384526	0.785\\
2.602738564958	0.785\\
2.602738564958	0.786\\
2.60483781768689	0.786\\
2.60483781768689	0.787\\
2.60682129866564	0.787\\
2.60682129866564	0.788\\
2.60821497519167	0.788\\
2.60821497519167	0.789\\
2.61009795105598	0.789\\
2.61009795105598	0.79\\
2.62567273852058	0.79\\
2.62567273852058	0.791\\
2.62925186777123	0.791\\
2.62925186777123	0.792\\
2.63646526606504	0.792\\
2.63646526606504	0.793\\
2.63880619738875	0.793\\
2.63880619738875	0.794\\
2.64024557564966	0.794\\
2.64024557564966	0.795\\
2.65447624606794	0.795\\
2.65447624606794	0.796\\
2.65986593956793	0.796\\
2.65986593956793	0.797\\
2.66001019828575	0.797\\
2.66001019828575	0.798\\
2.66125649377859	0.798\\
2.66125649377859	0.799\\
2.66282795318034	0.799\\
2.66282795318034	0.8\\
2.66408368514249	0.8\\
2.66408368514249	0.801\\
2.664580189918	0.801\\
2.664580189918	0.802\\
2.66511586525161	0.802\\
2.66511586525161	0.803\\
2.66698933113627	0.803\\
2.66698933113627	0.804\\
2.67425903248606	0.804\\
2.67425903248606	0.805\\
2.68239694605803	0.805\\
2.68239694605803	0.806\\
2.68285586788855	0.806\\
2.68285586788855	0.807\\
2.68351878438899	0.807\\
2.68351878438899	0.808\\
2.68817360128462	0.808\\
2.68817360128462	0.809\\
2.69019003818866	0.809\\
2.69019003818866	0.81\\
2.69374604404179	0.81\\
2.69374604404179	0.811\\
2.69493709293585	0.811\\
2.69493709293585	0.812\\
2.69878788426179	0.812\\
2.69878788426179	0.813\\
2.69916662057917	0.813\\
2.69916662057917	0.814\\
2.70476649306256	0.814\\
2.70476649306256	0.815\\
2.7148374667361	0.815\\
2.7148374667361	0.816\\
2.71493085327117	0.816\\
2.71493085327117	0.817\\
2.71548832216298	0.817\\
2.71548832216298	0.818\\
2.71550672289276	0.818\\
2.71550672289276	0.819\\
2.71789110887158	0.819\\
2.71789110887158	0.82\\
2.71823966752729	0.82\\
2.71823966752729	0.821\\
2.71912934785352	0.821\\
2.71912934785352	0.822\\
2.7193697169012	0.822\\
2.7193697169012	0.823\\
2.72069275545809	0.823\\
2.72069275545809	0.824\\
2.72371141197065	0.824\\
2.72371141197065	0.825\\
2.72381940258754	0.825\\
2.72381940258754	0.826\\
2.72512530700659	0.826\\
2.72512530700659	0.827\\
2.73051311963624	0.827\\
2.73051311963624	0.828\\
2.73201329421473	0.828\\
2.73201329421473	0.829\\
2.73236145630834	0.829\\
2.73236145630834	0.83\\
2.73297352933298	0.83\\
2.73297352933298	0.831\\
2.74742100213921	0.831\\
2.74742100213921	0.832\\
2.75722802867445	0.832\\
2.75722802867445	0.833\\
2.75895141833914	0.833\\
2.75895141833914	0.834\\
2.76725933186922	0.834\\
2.76725933186922	0.835\\
2.77050452681525	0.835\\
2.77050452681525	0.836\\
2.77133865783686	0.836\\
2.77133865783686	0.837\\
2.77175888664467	0.837\\
2.77175888664467	0.838\\
2.77522735245051	0.838\\
2.77522735245051	0.839\\
2.7771686407366	0.839\\
2.7771686407366	0.84\\
2.79009721920763	0.84\\
2.79009721920763	0.841\\
2.79026350653947	0.841\\
2.79026350653947	0.842\\
2.79045457297269	0.842\\
2.79045457297269	0.843\\
2.79248175936902	0.843\\
2.79248175936902	0.844\\
2.79278460782633	0.844\\
2.79278460782633	0.845\\
2.79416716217236	0.845\\
2.79416716217236	0.846\\
2.79867539244515	0.846\\
2.79867539244515	0.847\\
2.79919786645354	0.847\\
2.79919786645354	0.848\\
2.79919786645354	0.848\\
2.79919786645354	0.849\\
2.80245844439084	0.849\\
2.80245844439084	0.85\\
2.80752091366121	0.85\\
2.80752091366121	0.851\\
2.81125372587215	0.851\\
2.81125372587215	0.852\\
2.81466048539048	0.852\\
2.81466048539048	0.853\\
2.81714656740952	0.853\\
2.81714656740952	0.854\\
2.81777547766097	0.854\\
2.81777547766097	0.855\\
2.8214343738524	0.855\\
2.8214343738524	0.856\\
2.83219529756428	0.856\\
2.83219529756428	0.857\\
2.8334665550271	0.857\\
2.8334665550271	0.858\\
2.83589066585211	0.858\\
2.83589066585211	0.859\\
2.85179303534146	0.859\\
2.85179303534146	0.86\\
2.85255306589675	0.86\\
2.85255306589675	0.861\\
2.85524495862011	0.861\\
2.85524495862011	0.862\\
2.85964701592261	0.862\\
2.85964701592261	0.863\\
2.86080867130467	0.863\\
2.86080867130467	0.864\\
2.86097134435282	0.864\\
2.86097134435282	0.865\\
2.8612606681744	0.865\\
2.8612606681744	0.866\\
2.87873333448254	0.866\\
2.87873333448254	0.867\\
2.87944965597968	0.867\\
2.87944965597968	0.868\\
2.88459583628094	0.868\\
2.88459583628094	0.869\\
2.89917803099353	0.869\\
2.89917803099353	0.87\\
2.90605845675221	0.87\\
2.90605845675221	0.871\\
2.9114564872931	0.871\\
2.9114564872931	0.872\\
2.91869811433799	0.872\\
2.91869811433799	0.873\\
2.95058356166415	0.873\\
2.95058356166415	0.874\\
2.96319860239255	0.874\\
2.96319860239255	0.875\\
2.96375473441806	0.875\\
2.96375473441806	0.876\\
2.97332536217471	0.876\\
2.97332536217471	0.877\\
2.98093020856059	0.877\\
2.98093020856059	0.878\\
2.98471786986727	0.878\\
2.98471786986727	0.879\\
2.9879834498261	0.879\\
2.9879834498261	0.88\\
2.99240104237729	0.88\\
2.99240104237729	0.881\\
3.00463411438484	0.881\\
3.00463411438484	0.882\\
3.02892529419976	0.882\\
3.02892529419976	0.883\\
3.0358808602524	0.883\\
3.0358808602524	0.884\\
3.03981880230752	0.884\\
3.03981880230752	0.885\\
3.06359668999067	0.885\\
3.06359668999067	0.886\\
3.06590754304989	0.886\\
3.06590754304989	0.887\\
3.06618519165652	0.887\\
3.06618519165652	0.888\\
3.07898972846404	0.888\\
3.07898972846404	0.889\\
3.08544862805422	0.889\\
3.08544862805422	0.89\\
3.09363808148859	0.89\\
3.09363808148859	0.891\\
3.10706001944564	0.891\\
3.10706001944564	0.892\\
3.10729493941241	0.892\\
3.10729493941241	0.893\\
3.11606511866479	0.893\\
3.11606511866479	0.894\\
3.11761261854953	0.894\\
3.11761261854953	0.895\\
3.11765323945595	0.895\\
3.11765323945595	0.896\\
3.13621798995451	0.896\\
3.13621798995451	0.897\\
3.14026318898389	0.897\\
3.14026318898389	0.898\\
3.14246207057453	0.898\\
3.14246207057453	0.899\\
3.1484210237271	0.899\\
3.1484210237271	0.9\\
3.15355637897455	0.9\\
3.15355637897455	0.901\\
3.15901435893831	0.901\\
3.15901435893831	0.902\\
3.16013128056201	0.902\\
3.16013128056201	0.903\\
3.16134862880251	0.903\\
3.16134862880251	0.904\\
3.17463963993778	0.904\\
3.17463963993778	0.905\\
3.17496616891816	0.905\\
3.17496616891816	0.906\\
3.1785414900936	0.906\\
3.1785414900936	0.907\\
3.17993857903437	0.907\\
3.17993857903437	0.908\\
3.18265082368725	0.908\\
3.18265082368725	0.909\\
3.19318841320459	0.909\\
3.19318841320459	0.91\\
3.19946060954179	0.91\\
3.19946060954179	0.911\\
3.20072400313306	0.911\\
3.20072400313306	0.912\\
3.20710221343619	0.912\\
3.20710221343619	0.913\\
3.21374776068689	0.913\\
3.21374776068689	0.914\\
3.23583110794776	0.914\\
3.23583110794776	0.915\\
3.24346883948543	0.915\\
3.24346883948543	0.916\\
3.26888697811314	0.916\\
3.26888697811314	0.917\\
3.27598776484956	0.917\\
3.27598776484956	0.918\\
3.29217337672502	0.918\\
3.29217337672502	0.919\\
3.31040452832499	0.919\\
3.31040452832499	0.92\\
3.32621761239858	0.92\\
3.32621761239858	0.921\\
3.32632895953619	0.921\\
3.32632895953619	0.922\\
3.35642663257315	0.922\\
3.35642663257315	0.923\\
3.36811368589529	0.923\\
3.36811368589529	0.924\\
3.37182075045422	0.924\\
3.37182075045422	0.925\\
3.37952817714541	0.925\\
3.37952817714541	0.926\\
3.38031222581546	0.926\\
3.38031222581546	0.927\\
3.39482492617756	0.927\\
3.39482492617756	0.928\\
3.39534347635311	0.928\\
3.39534347635311	0.929\\
3.39690084635874	0.929\\
3.39690084635874	0.93\\
3.40617374435279	0.93\\
3.40617374435279	0.931\\
3.40863231925267	0.931\\
3.40863231925267	0.932\\
3.48575593339256	0.932\\
3.48575593339256	0.933\\
3.50825403986672	0.933\\
3.50825403986672	0.934\\
3.53526867391941	0.934\\
3.53526867391941	0.935\\
3.59199314671911	0.935\\
3.59199314671911	0.936\\
3.60447450038908	0.936\\
3.60447450038908	0.937\\
3.6458316414896	0.937\\
3.6458316414896	0.938\\
3.72977939737446	0.938\\
3.72977939737446	0.939\\
3.76671016151769	0.939\\
3.76671016151769	0.94\\
3.80151187052032	0.94\\
3.80151187052032	0.941\\
3.87961372206888	0.941\\
3.87961372206888	0.942\\
3.88650216659923	0.942\\
3.88650216659923	0.943\\
3.90666539610987	0.943\\
3.90666539610987	0.944\\
4.03975686467245	0.944\\
4.03975686467245	0.945\\
4.17837071689916	0.945\\
4.17837071689916	0.946\\
4.21193831515856	0.946\\
4.21193831515856	0.947\\
4.21681787019046	0.947\\
4.21681787019046	0.948\\
4.28347641281396	0.948\\
4.28347641281396	0.949\\
4.30135378747262	0.949\\
4.30135378747262	0.95\\
4.30581217571533	0.95\\
4.30581217571533	0.951\\
4.31507301583492	0.951\\
4.31507301583492	0.952\\
4.33960554147378	0.952\\
4.33960554147378	0.953\\
4.34569293778674	0.953\\
4.34569293778674	0.954\\
4.47446175935577	0.954\\
4.47446175935577	0.955\\
4.59482608581416	0.955\\
4.59482608581416	0.956\\
4.61366960887446	0.956\\
4.61366960887446	0.957\\
4.6298176960073	0.957\\
4.6298176960073	0.958\\
4.63536511852438	0.958\\
4.63536511852438	0.959\\
4.63991985345245	0.959\\
4.63991985345245	0.96\\
4.64212996907025	0.96\\
4.64212996907025	0.961\\
4.64227670845413	0.961\\
4.64227670845413	0.962\\
4.64485206409894	0.962\\
4.64485206409894	0.963\\
4.64534465402717	0.963\\
4.64534465402717	0.964\\
4.64808354025011	0.964\\
4.64808354025011	0.965\\
4.66323658427878	0.965\\
4.66323658427878	0.966\\
4.66486960863714	0.966\\
4.66486960863714	0.967\\
4.66602786819493	0.967\\
4.66602786819493	0.968\\
4.66632608688272	0.968\\
4.66632608688272	0.969\\
4.67447683539169	0.969\\
4.67447683539169	0.97\\
4.67548530279723	0.97\\
4.67548530279723	0.971\\
4.67691263871424	0.971\\
4.67691263871424	0.972\\
4.67927854402915	0.972\\
4.67927854402915	0.973\\
4.67993933125868	0.973\\
4.67993933125868	0.974\\
4.6801048361453	0.974\\
4.6801048361453	0.975\\
4.68037245852857	0.975\\
4.68037245852857	0.976\\
4.68143132730999	0.976\\
4.68143132730999	0.977\\
4.682540376486	0.977\\
4.682540376486	0.978\\
4.68329580459176	0.978\\
4.68329580459176	0.979\\
4.68699164055738	0.979\\
4.68699164055738	0.98\\
4.68741314563396	0.98\\
4.68741314563396	0.981\\
4.6895977818584	0.981\\
4.6895977818584	0.982\\
4.69041198495928	0.982\\
4.69041198495928	0.983\\
4.69063505139021	0.983\\
4.69063505139021	0.984\\
4.69130148745658	0.984\\
4.69130148745658	0.985\\
4.69301895320268	0.985\\
4.69301895320268	0.986\\
4.69434725763472	0.986\\
4.69434725763472	0.987\\
4.6951776134932	0.987\\
4.6951776134932	0.988\\
4.69525859926436	0.988\\
4.69525859926436	0.989\\
4.69527928230115	0.989\\
4.69527928230115	0.99\\
4.6953790916017	0.99\\
4.6953790916017	0.991\\
4.69638201140953	0.991\\
4.69638201140953	0.992\\
4.69641128708953	0.992\\
4.69641128708953	0.993\\
4.69651237747621	0.993\\
4.69651237747621	0.994\\
4.69698078901129	0.994\\
4.69698078901129	0.995\\
4.69899250476918	0.995\\
4.69899250476918	0.996\\
4.69918982874077	0.996\\
4.69918982874077	0.997\\
4.69973561456938	0.997\\
4.69973561456938	0.998\\
4.70036500233358	0.998\\
4.70036500233358	0.999\\
4.70155277711418	0.999\\
4.70155277711418	1\\
inf	1\\
};
\end{axis}
%\vspace{-3in}
\begin{axis}[%
width=3in,
height=1in,
at={(1.25in,2.6in)},
%at={(1.25in,0.81in)},
%at={(1.25in,4.694in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!13!black}, align=center},
xlabel={Standard Deviation (SD) in Mbps\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!13!black}},
ylabel={CDF (SD)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.448,0.791)}, anchor=south west, legend cell align=left, align=left, draw=white!13!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.30050417827298	0\\
0.30050417827298	0.001\\
0.302426183844011	0.001\\
0.302426183844011	0.002\\
0.303821727019499	0.002\\
0.303821727019499	0.003\\
0.304855153203343	0.003\\
0.304855153203343	0.004\\
0.306793871866295	0.004\\
0.306793871866295	0.005\\
0.308211699164345	0.005\\
0.308211699164345	0.006\\
0.308779944289694	0.006\\
0.308779944289694	0.007\\
0.311401114206128	0.007\\
0.311401114206128	0.008\\
0.312635097493036	0.008\\
0.312635097493036	0.009\\
0.312777158774373	0.009\\
0.312777158774373	0.01\\
0.316153203342618	0.01\\
0.316153203342618	0.011\\
0.321077994428969	0.011\\
0.321077994428969	0.012\\
0.32149582172702	0.012\\
0.32149582172702	0.013\\
0.326935933147632	0.013\\
0.326935933147632	0.014\\
0.327033426183844	0.014\\
0.327033426183844	0.015\\
0.327805013927577	0.015\\
0.327805013927577	0.016\\
0.327866295264624	0.016\\
0.327866295264624	0.017\\
0.327938718662953	0.017\\
0.327938718662953	0.018\\
0.329128133704735	0.018\\
0.329128133704735	0.019\\
0.332844011142061	0.019\\
0.332844011142061	0.02\\
0.341022284122563	0.02\\
0.341022284122563	0.021\\
0.34183286908078	0.021\\
0.34183286908078	0.022\\
0.344963788300836	0.022\\
0.344963788300836	0.023\\
0.35116713091922	0.023\\
0.35116713091922	0.024\\
0.351844011142061	0.024\\
0.351844011142061	0.025\\
0.351877437325905	0.025\\
0.351877437325905	0.026\\
0.360871866295265	0.026\\
0.360871866295265	0.027\\
0.363724233983287	0.027\\
0.363724233983287	0.028\\
0.374587743732591	0.028\\
0.374587743732591	0.029\\
0.375484679665738	0.029\\
0.375484679665738	0.03\\
0.376387186629526	0.03\\
0.376387186629526	0.031\\
0.379487465181058	0.031\\
0.379487465181058	0.032\\
0.382532033426184	0.032\\
0.382532033426184	0.033\\
0.388437325905293	0.033\\
0.388437325905293	0.034\\
0.389559888579387	0.034\\
0.389559888579387	0.035\\
0.410378830083565	0.035\\
0.410378830083565	0.036\\
0.416465181058496	0.036\\
0.416465181058496	0.037\\
0.417958217270195	0.037\\
0.417958217270195	0.038\\
0.419924791086351	0.038\\
0.419924791086351	0.039\\
0.424350974930362	0.039\\
0.424350974930362	0.04\\
0.434846796657382	0.04\\
0.434846796657382	0.041\\
0.436938718662953	0.041\\
0.436938718662953	0.042\\
0.462325905292479	0.042\\
0.462325905292479	0.043\\
0.469448467966574	0.043\\
0.469448467966574	0.044\\
0.483930362116992	0.044\\
0.483930362116992	0.045\\
0.484298050139276	0.045\\
0.484298050139276	0.046\\
0.484348189415042	0.046\\
0.484348189415042	0.047\\
0.487520891364903	0.047\\
0.487520891364903	0.048\\
0.489640668523677	0.048\\
0.489640668523677	0.049\\
0.490398328690808	0.049\\
0.490398328690808	0.05\\
0.494465181058496	0.05\\
0.494465181058496	0.051\\
0.497896935933148	0.051\\
0.497896935933148	0.052\\
0.497994428969359	0.052\\
0.497994428969359	0.053\\
0.499370473537604	0.053\\
0.499370473537604	0.054\\
0.500598885793872	0.054\\
0.500598885793872	0.055\\
0.501111420612813	0.055\\
0.501111420612813	0.056\\
0.502052924791086	0.056\\
0.502052924791086	0.057\\
0.505072423398329	0.057\\
0.505072423398329	0.058\\
0.505364902506964	0.058\\
0.505364902506964	0.059\\
0.506704735376045	0.059\\
0.506704735376045	0.06\\
0.507930362116992	0.06\\
0.507930362116992	0.061\\
0.509543175487465	0.061\\
0.509543175487465	0.062\\
0.510587743732591	0.062\\
0.510587743732591	0.063\\
0.511030640668524	0.063\\
0.511030640668524	0.064\\
0.511930362116992	0.064\\
0.511930362116992	0.065\\
0.511935933147632	0.065\\
0.511935933147632	0.066\\
0.512144846796657	0.066\\
0.512144846796657	0.067\\
0.513011142061281	0.067\\
0.513011142061281	0.068\\
0.516225626740947	0.068\\
0.516225626740947	0.069\\
0.518044568245125	0.069\\
0.518044568245125	0.07\\
0.520133704735376	0.07\\
0.520133704735376	0.071\\
0.52058495821727	0.071\\
0.52058495821727	0.072\\
0.520818941504178	0.072\\
0.520818941504178	0.073\\
0.523554317548747	0.073\\
0.523554317548747	0.074\\
0.525974930362117	0.074\\
0.525974930362117	0.075\\
0.529799442896936	0.075\\
0.529799442896936	0.076\\
0.529955431754875	0.076\\
0.529955431754875	0.077\\
0.530523676880223	0.077\\
0.530523676880223	0.078\\
0.531760445682451	0.078\\
0.531760445682451	0.079\\
0.534699164345404	0.079\\
0.534699164345404	0.08\\
0.536239554317549	0.08\\
0.536239554317549	0.081\\
0.538732590529248	0.081\\
0.538732590529248	0.082\\
0.542314763231198	0.082\\
0.542314763231198	0.083\\
0.544515320334262	0.083\\
0.544515320334262	0.084\\
0.545860724233983	0.084\\
0.545860724233983	0.085\\
0.548303621169916	0.085\\
0.548303621169916	0.086\\
0.552378830083565	0.086\\
0.552378830083565	0.087\\
0.552891364902507	0.087\\
0.552891364902507	0.088\\
0.55933704735376	0.088\\
0.55933704735376	0.089\\
0.562701949860724	0.089\\
0.562701949860724	0.09\\
0.563295264623955	0.09\\
0.563295264623955	0.091\\
0.56691364902507	0.091\\
0.56691364902507	0.092\\
0.568857938718663	0.092\\
0.568857938718663	0.093\\
0.571462395543175	0.093\\
0.571462395543175	0.094\\
0.571743732590529	0.094\\
0.571743732590529	0.095\\
0.57249582172702	0.095\\
0.57249582172702	0.096\\
0.573066852367688	0.096\\
0.573066852367688	0.097\\
0.573590529247911	0.097\\
0.573590529247911	0.098\\
0.574445682451253	0.098\\
0.574445682451253	0.099\\
0.574573816155989	0.099\\
0.574573816155989	0.1\\
0.575016713091922	0.1\\
0.575016713091922	0.101\\
0.575387186629526	0.101\\
0.575387186629526	0.102\\
0.576537604456825	0.102\\
0.576537604456825	0.103\\
0.577194986072423	0.103\\
0.577194986072423	0.104\\
0.581654596100279	0.104\\
0.581654596100279	0.105\\
0.583777158774373	0.105\\
0.583777158774373	0.106\\
0.583983286908078	0.106\\
0.583983286908078	0.107\\
0.588601671309192	0.107\\
0.588601671309192	0.108\\
0.591200557103064	0.108\\
0.591200557103064	0.109\\
0.593353760445682	0.109\\
0.593353760445682	0.11\\
0.593392757660167	0.11\\
0.593392757660167	0.111\\
0.594077994428969	0.111\\
0.594077994428969	0.112\\
0.594454038997214	0.112\\
0.594454038997214	0.113\\
0.596339832869081	0.113\\
0.596339832869081	0.114\\
0.597626740947075	0.114\\
0.597626740947075	0.115\\
0.601027855153203	0.115\\
0.601027855153203	0.116\\
0.601217270194986	0.116\\
0.601217270194986	0.117\\
0.605543175487465	0.117\\
0.605543175487465	0.118\\
0.605757660167131	0.118\\
0.605757660167131	0.119\\
0.607710306406685	0.119\\
0.607710306406685	0.12\\
0.608323119777159	0.12\\
0.608323119777159	0.121\\
0.609122562674095	0.121\\
0.609122562674095	0.122\\
0.609910863509749	0.122\\
0.609910863509749	0.123\\
0.612874651810585	0.123\\
0.612874651810585	0.124\\
0.614300835654596	0.124\\
0.614300835654596	0.125\\
0.614465181058496	0.125\\
0.614465181058496	0.126\\
0.615490250696379	0.126\\
0.615490250696379	0.127\\
0.639715877437326	0.127\\
0.639715877437326	0.128\\
0.643487465181058	0.128\\
0.643487465181058	0.129\\
0.653011142061281	0.129\\
0.653011142061281	0.13\\
0.653208913649025	0.13\\
0.653208913649025	0.131\\
0.661941504178273	0.131\\
0.661941504178273	0.132\\
0.667860724233983	0.132\\
0.667860724233983	0.133\\
0.669573816155989	0.133\\
0.669573816155989	0.134\\
0.674030640668524	0.134\\
0.674030640668524	0.135\\
0.685966573816156	0.135\\
0.685966573816156	0.136\\
0.689147632311978	0.136\\
0.689147632311978	0.137\\
0.715256267409471	0.137\\
0.715256267409471	0.138\\
0.723133704735376	0.138\\
0.723133704735376	0.139\\
0.74491922005571	0.139\\
0.74491922005571	0.14\\
0.747019498607242	0.14\\
0.747019498607242	0.141\\
0.756768802228412	0.141\\
0.756768802228412	0.142\\
0.761933147632312	0.142\\
0.761933147632312	0.143\\
0.764392757660167	0.143\\
0.764392757660167	0.144\\
0.764543175487465	0.144\\
0.764543175487465	0.145\\
0.765791086350975	0.145\\
0.765791086350975	0.146\\
0.766261838440111	0.146\\
0.766261838440111	0.147\\
0.766462395543176	0.147\\
0.766462395543176	0.148\\
0.766963788300836	0.148\\
0.766963788300836	0.149\\
0.767359331476323	0.149\\
0.767359331476323	0.15\\
0.767947075208914	0.15\\
0.767947075208914	0.151\\
0.773264623955432	0.151\\
0.773264623955432	0.152\\
0.775309192200557	0.152\\
0.775309192200557	0.153\\
0.787626740947075	0.153\\
0.787626740947075	0.154\\
0.793448467966574	0.154\\
0.793448467966574	0.155\\
0.801275766016713	0.155\\
0.801275766016713	0.156\\
0.829863509749304	0.156\\
0.829863509749304	0.157\\
0.837197771587744	0.157\\
0.837197771587744	0.158\\
0.861200557103064	0.158\\
0.861200557103064	0.159\\
0.861607242339833	0.159\\
0.861607242339833	0.16\\
0.863011142061281	0.16\\
0.863011142061281	0.161\\
0.863880222841226	0.161\\
0.863880222841226	0.162\\
0.882314763231198	0.162\\
0.882314763231198	0.163\\
0.885643454038997	0.163\\
0.885643454038997	0.164\\
0.886306406685237	0.164\\
0.886306406685237	0.165\\
0.900554317548747	0.165\\
0.900554317548747	0.166\\
0.904175487465181	0.166\\
0.904175487465181	0.167\\
0.904974930362117	0.167\\
0.904974930362117	0.168\\
0.905693593314763	0.168\\
0.905693593314763	0.169\\
0.919902506963788	0.169\\
0.919902506963788	0.17\\
0.921476323119777	0.17\\
0.921476323119777	0.171\\
0.932961002785515	0.171\\
0.932961002785515	0.172\\
0.938568245125348	0.172\\
0.938568245125348	0.173\\
0.953077994428969	0.173\\
0.953077994428969	0.174\\
0.955075208913649	0.174\\
0.955075208913649	0.175\\
0.956509749303621	0.175\\
0.956509749303621	0.176\\
0.962281337047354	0.176\\
0.962281337047354	0.177\\
0.97542061281337	0.177\\
0.97542061281337	0.178\\
0.980395543175487	0.178\\
0.980395543175487	0.179\\
0.98199721448468	0.179\\
0.98199721448468	0.18\\
0.98658217270195	0.18\\
0.98658217270195	0.181\\
0.98950139275766	0.181\\
0.98950139275766	0.182\\
0.990459610027855	0.182\\
0.990459610027855	0.183\\
0.991983286908078	0.183\\
0.991983286908078	0.184\\
1.00211420612813	0.184\\
1.00211420612813	0.185\\
1.00304456824513	0.185\\
1.00304456824513	0.186\\
1.00357103064067	0.186\\
1.00357103064067	0.187\\
1.00658495821727	0.187\\
1.00658495821727	0.188\\
1.00894707520891	0.188\\
1.00894707520891	0.189\\
1.02658774373259	0.189\\
1.02658774373259	0.19\\
1.02827019498607	0.19\\
1.02827019498607	0.191\\
1.02947632311978	0.191\\
1.02947632311978	0.192\\
1.03114206128134	0.192\\
1.03114206128134	0.193\\
1.03232311977716	0.193\\
1.03232311977716	0.194\\
1.03240111420613	0.194\\
1.03240111420613	0.195\\
1.03403342618384	0.195\\
1.03403342618384	0.196\\
1.03904735376045	0.196\\
1.03904735376045	0.197\\
1.04726462395543	0.197\\
1.04726462395543	0.198\\
1.04968802228412	0.198\\
1.04968802228412	0.199\\
1.05241782729805	0.199\\
1.05241782729805	0.2\\
1.0828495821727	0.2\\
1.0828495821727	0.201\\
1.10839832869081	0.201\\
1.10839832869081	0.202\\
1.11054317548747	0.202\\
1.11054317548747	0.203\\
1.11895264623955	0.203\\
1.11895264623955	0.204\\
1.12395264623955	0.204\\
1.12395264623955	0.205\\
1.12828412256267	0.205\\
1.12828412256267	0.206\\
1.12900278551532	0.206\\
1.12900278551532	0.207\\
1.12952924791086	0.207\\
1.12952924791086	0.208\\
1.13356824512535	0.208\\
1.13356824512535	0.209\\
1.13709470752089	0.209\\
1.13709470752089	0.21\\
1.13941504178273	0.21\\
1.13941504178273	0.211\\
1.14044289693593	0.211\\
1.14044289693593	0.212\\
1.14274373259053	0.212\\
1.14274373259053	0.213\\
1.14405292479109	0.213\\
1.14405292479109	0.214\\
1.14499164345404	0.214\\
1.14499164345404	0.215\\
1.14940668523677	0.215\\
1.14940668523677	0.216\\
1.15532033426184	0.216\\
1.15532033426184	0.217\\
1.15621169916435	0.217\\
1.15621169916435	0.218\\
1.15704735376045	0.218\\
1.15704735376045	0.219\\
1.19516991643454	0.219\\
1.19516991643454	0.22\\
1.19699721448468	0.22\\
1.19699721448468	0.221\\
1.19792479108635	0.221\\
1.19792479108635	0.222\\
1.20155153203343	0.222\\
1.20155153203343	0.223\\
1.21027855153203	0.223\\
1.21027855153203	0.224\\
1.21477994428969	0.224\\
1.21477994428969	0.225\\
1.21835933147632	0.225\\
1.21835933147632	0.226\\
1.21964623955432	0.226\\
1.21964623955432	0.227\\
1.22033983286908	0.227\\
1.22033983286908	0.228\\
1.22670752089136	0.228\\
1.22670752089136	0.229\\
1.2291782729805	0.229\\
1.2291782729805	0.23\\
1.23347632311978	0.23\\
1.23347632311978	0.231\\
1.23397493036212	0.231\\
1.23397493036212	0.232\\
1.23430919220056	0.232\\
1.23430919220056	0.233\\
1.2371922005571	0.233\\
1.2371922005571	0.234\\
1.23881894150418	0.234\\
1.23881894150418	0.235\\
1.23884679665738	0.235\\
1.23884679665738	0.236\\
1.24321727019499	0.236\\
1.24321727019499	0.237\\
1.2438217270195	0.237\\
1.2438217270195	0.238\\
1.24448467966574	0.238\\
1.24448467966574	0.239\\
1.24456267409471	0.239\\
1.24456267409471	0.24\\
1.2448217270195	0.24\\
1.2448217270195	0.241\\
1.24515320334262	0.241\\
1.24515320334262	0.242\\
1.24535933147632	0.242\\
1.24535933147632	0.243\\
1.24550139275766	0.243\\
1.24550139275766	0.244\\
1.24583844011142	0.244\\
1.24583844011142	0.245\\
1.25133426183844	0.245\\
1.25133426183844	0.246\\
1.25355988857939	0.246\\
1.25355988857939	0.247\\
1.25752646239554	0.247\\
1.25752646239554	0.248\\
1.26974094707521	0.248\\
1.26974094707521	0.249\\
1.27073816155989	0.249\\
1.27073816155989	0.25\\
1.30277158774373	0.25\\
1.30277158774373	0.251\\
1.3031922005571	0.251\\
1.3031922005571	0.252\\
1.31524791086351	0.252\\
1.31524791086351	0.253\\
1.32352924791086	0.253\\
1.32352924791086	0.254\\
1.32806685236769	0.254\\
1.32806685236769	0.255\\
1.33323676880223	0.255\\
1.33323676880223	0.256\\
1.33457381615599	0.256\\
1.33457381615599	0.257\\
1.33742061281337	0.257\\
1.33742061281337	0.258\\
1.33872701949861	0.258\\
1.33872701949861	0.259\\
1.34015320334262	0.259\\
1.34015320334262	0.26\\
1.34118662952646	0.26\\
1.34118662952646	0.261\\
1.34275766016713	0.261\\
1.34275766016713	0.262\\
1.34693871866295	0.262\\
1.34693871866295	0.263\\
1.3496852367688	0.263\\
1.3496852367688	0.264\\
1.34988857938719	0.264\\
1.34988857938719	0.265\\
1.35121727019499	0.265\\
1.35121727019499	0.266\\
1.35289415041783	0.266\\
1.35289415041783	0.267\\
1.37166573816156	0.267\\
1.37166573816156	0.268\\
1.37445125348189	0.268\\
1.37445125348189	0.269\\
1.37768245125348	0.269\\
1.37768245125348	0.27\\
1.39008356545961	0.27\\
1.39008356545961	0.271\\
1.39389136490251	0.271\\
1.39389136490251	0.272\\
1.40798050139276	0.272\\
1.40798050139276	0.273\\
1.41284401114206	0.273\\
1.41284401114206	0.274\\
1.41410027855153	0.274\\
1.41410027855153	0.275\\
1.41805849582173	0.275\\
1.41805849582173	0.276\\
1.41988579387187	0.276\\
1.41988579387187	0.277\\
1.42605292479109	0.277\\
1.42605292479109	0.278\\
1.43000278551532	0.278\\
1.43000278551532	0.279\\
1.43541782729805	0.279\\
1.43541782729805	0.28\\
1.43721169916435	0.28\\
1.43721169916435	0.281\\
1.4376852367688	0.281\\
1.4376852367688	0.282\\
1.44132311977716	0.282\\
1.44132311977716	0.283\\
1.44592200557103	0.283\\
1.44592200557103	0.284\\
1.44854874651811	0.284\\
1.44854874651811	0.285\\
1.44974373259053	0.285\\
1.44974373259053	0.286\\
1.45099164345404	0.286\\
1.45099164345404	0.287\\
1.45591922005571	0.287\\
1.45591922005571	0.288\\
1.46088579387187	0.288\\
1.46088579387187	0.289\\
1.47062674094708	0.289\\
1.47062674094708	0.29\\
1.47158774373259	0.29\\
1.47158774373259	0.291\\
1.47179944289694	0.291\\
1.47179944289694	0.292\\
1.47322841225627	0.292\\
1.47322841225627	0.293\\
1.47499442896936	0.293\\
1.47499442896936	0.294\\
1.47571309192201	0.294\\
1.47571309192201	0.295\\
1.47912256267409	0.295\\
1.47912256267409	0.296\\
1.48286908077994	0.296\\
1.48286908077994	0.297\\
1.48441225626741	0.297\\
1.48441225626741	0.298\\
1.48481894150418	0.298\\
1.48481894150418	0.299\\
1.48500557103064	0.299\\
1.48500557103064	0.3\\
1.48503899721448	0.3\\
1.48503899721448	0.301\\
1.48536211699164	0.301\\
1.48536211699164	0.302\\
1.48854874651811	0.302\\
1.48854874651811	0.303\\
1.4914651810585	0.303\\
1.4914651810585	0.304\\
1.49412256267409	0.304\\
1.49412256267409	0.305\\
1.49433147632312	0.305\\
1.49433147632312	0.306\\
1.49605013927577	0.306\\
1.49605013927577	0.307\\
1.49607242339833	0.307\\
1.49607242339833	0.308\\
1.4983704735376	0.308\\
1.4983704735376	0.309\\
1.49983286908078	0.309\\
1.49983286908078	0.31\\
1.50082451253482	0.31\\
1.50082451253482	0.311\\
1.50261002785515	0.311\\
1.50261002785515	0.312\\
1.50506963788301	0.312\\
1.50506963788301	0.313\\
1.50952367688022	0.313\\
1.50952367688022	0.314\\
1.51301949860724	0.314\\
1.51301949860724	0.315\\
1.51416713091922	0.315\\
1.51416713091922	0.316\\
1.51911142061281	0.316\\
1.51911142061281	0.317\\
1.52144011142061	0.317\\
1.52144011142061	0.318\\
1.5243147632312	0.318\\
1.5243147632312	0.319\\
1.52508077994429	0.319\\
1.52508077994429	0.32\\
1.52639554317549	0.32\\
1.52639554317549	0.321\\
1.52666295264624	0.321\\
1.52666295264624	0.322\\
1.52706128133705	0.322\\
1.52706128133705	0.323\\
1.52985515320334	0.323\\
1.52985515320334	0.324\\
1.52986629526462	0.324\\
1.52986629526462	0.325\\
1.53008077994429	0.325\\
1.53008077994429	0.326\\
1.53021448467967	0.326\\
1.53021448467967	0.327\\
1.53269080779944	0.327\\
1.53269080779944	0.328\\
1.53333426183844	0.328\\
1.53333426183844	0.329\\
1.5338495821727	0.329\\
1.5338495821727	0.33\\
1.53599164345404	0.33\\
1.53599164345404	0.331\\
1.53618105849582	0.331\\
1.53618105849582	0.332\\
1.53662674094708	0.332\\
1.53662674094708	0.333\\
1.53684122562674	0.333\\
1.53684122562674	0.334\\
1.53739554317549	0.334\\
1.53739554317549	0.335\\
1.53870473537604	0.335\\
1.53870473537604	0.336\\
1.5403704735376	0.336\\
1.5403704735376	0.337\\
1.54049025069638	0.337\\
1.54049025069638	0.338\\
1.54127576601671	0.338\\
1.54127576601671	0.339\\
1.54169637883008	0.339\\
1.54169637883008	0.34\\
1.5420278551532	0.34\\
1.5420278551532	0.341\\
1.54350139275766	0.341\\
1.54350139275766	0.342\\
1.54391364902507	0.342\\
1.54391364902507	0.343\\
1.54457660167131	0.343\\
1.54457660167131	0.344\\
1.54751253481894	0.344\\
1.54751253481894	0.345\\
1.54755988857939	0.345\\
1.54755988857939	0.346\\
1.54800278551532	0.346\\
1.54800278551532	0.347\\
1.55612534818942	0.347\\
1.55612534818942	0.348\\
1.55721727019499	0.348\\
1.55721727019499	0.349\\
1.55732311977716	0.349\\
1.55732311977716	0.35\\
1.55865459610028	0.35\\
1.55865459610028	0.351\\
1.5591922005571	0.351\\
1.5591922005571	0.352\\
1.56028969359331	0.352\\
1.56028969359331	0.353\\
1.56067966573816	0.353\\
1.56067966573816	0.354\\
1.56084401114206	0.354\\
1.56084401114206	0.355\\
1.56124791086351	0.355\\
1.56124791086351	0.356\\
1.56186072423398	0.356\\
1.56186072423398	0.357\\
1.56194986072423	0.357\\
1.56194986072423	0.358\\
1.56244846796657	0.358\\
1.56244846796657	0.359\\
1.56378830083565	0.359\\
1.56378830083565	0.36\\
1.56406406685237	0.36\\
1.56406406685237	0.361\\
1.56418105849582	0.361\\
1.56418105849582	0.362\\
1.56534540389972	0.362\\
1.56534540389972	0.363\\
1.56562395543175	0.363\\
1.56562395543175	0.364\\
1.56637325905292	0.364\\
1.56637325905292	0.365\\
1.56763231197772	0.365\\
1.56763231197772	0.366\\
1.56790529247911	0.366\\
1.56790529247911	0.367\\
1.5681643454039	0.367\\
1.5681643454039	0.368\\
1.56883844011142	0.368\\
1.56883844011142	0.369\\
1.5692061281337	0.369\\
1.5692061281337	0.37\\
1.5693704735376	0.37\\
1.5693704735376	0.371\\
1.56985515320334	0.371\\
1.56985515320334	0.372\\
1.5701782729805	0.372\\
1.5701782729805	0.373\\
1.57095543175487	0.373\\
1.57095543175487	0.374\\
1.5710139275766	0.374\\
1.5710139275766	0.375\\
1.57174373259053	0.375\\
1.57174373259053	0.376\\
1.5719860724234	0.376\\
1.5719860724234	0.377\\
1.57279944289694	0.377\\
1.57279944289694	0.378\\
1.5743704735376	0.378\\
1.5743704735376	0.379\\
1.57518105849582	0.379\\
1.57518105849582	0.38\\
1.57535933147632	0.38\\
1.57535933147632	0.381\\
1.57542339832869	0.381\\
1.57542339832869	0.382\\
1.57633426183844	0.382\\
1.57633426183844	0.383\\
1.57667966573816	0.383\\
1.57667966573816	0.384\\
1.57728969359331	0.384\\
1.57728969359331	0.385\\
1.5778635097493	0.385\\
1.5778635097493	0.386\\
1.57816991643454	0.386\\
1.57816991643454	0.387\\
1.57866016713092	0.387\\
1.57866016713092	0.388\\
1.57968245125348	0.388\\
1.57968245125348	0.389\\
1.58068245125348	0.389\\
1.58068245125348	0.39\\
1.58091086350975	0.39\\
1.58091086350975	0.391\\
1.58121727019499	0.391\\
1.58121727019499	0.392\\
1.58127298050139	0.392\\
1.58127298050139	0.393\\
1.58168802228412	0.393\\
1.58168802228412	0.394\\
1.58321727019499	0.394\\
1.58321727019499	0.395\\
1.58383286908078	0.395\\
1.58383286908078	0.396\\
1.58390529247911	0.396\\
1.58390529247911	0.397\\
1.58393593314763	0.397\\
1.58393593314763	0.398\\
1.58408635097493	0.398\\
1.58408635097493	0.399\\
1.5842061281337	0.399\\
1.5842061281337	0.4\\
1.58438161559889	0.4\\
1.58438161559889	0.401\\
1.58505849582173	0.401\\
1.58505849582173	0.402\\
1.58540947075209	0.402\\
1.58540947075209	0.403\\
1.58612534818942	0.403\\
1.58612534818942	0.404\\
1.58655710306407	0.404\\
1.58655710306407	0.405\\
1.58673259052925	0.405\\
1.58673259052925	0.406\\
1.58731197771588	0.406\\
1.58731197771588	0.407\\
1.58793036211699	0.407\\
1.58793036211699	0.408\\
1.5879582172702	0.408\\
1.5879582172702	0.409\\
1.58805292479109	0.409\\
1.58805292479109	0.41\\
1.58805571030641	0.41\\
1.58805571030641	0.411\\
1.58857103064067	0.411\\
1.58857103064067	0.412\\
1.58964902506964	0.412\\
1.58964902506964	0.413\\
1.58977437325905	0.413\\
1.58977437325905	0.414\\
1.59035097493036	0.414\\
1.59035097493036	0.415\\
1.59116991643454	0.415\\
1.59116991643454	0.416\\
1.59213927576602	0.416\\
1.59213927576602	0.417\\
1.5921504178273	0.417\\
1.5921504178273	0.418\\
1.59216991643454	0.418\\
1.59216991643454	0.419\\
1.59221448467967	0.419\\
1.59221448467967	0.42\\
1.59249582172702	0.42\\
1.59249582172702	0.421\\
1.5925348189415	0.421\\
1.5925348189415	0.422\\
1.59319498607242	0.422\\
1.59319498607242	0.423\\
1.59357103064067	0.423\\
1.59357103064067	0.424\\
1.59386072423398	0.424\\
1.59386072423398	0.425\\
1.5946852367688	0.425\\
1.5946852367688	0.426\\
1.59504456824513	0.426\\
1.59504456824513	0.427\\
1.5953147632312	0.427\\
1.5953147632312	0.428\\
1.5955069637883	0.428\\
1.5955069637883	0.429\\
1.59633983286908	0.429\\
1.59633983286908	0.43\\
1.59716155988858	0.43\\
1.59716155988858	0.431\\
1.59749860724234	0.431\\
1.59749860724234	0.432\\
1.59775208913649	0.432\\
1.59775208913649	0.433\\
1.59862395543175	0.433\\
1.59862395543175	0.434\\
1.59906128133705	0.434\\
1.59906128133705	0.435\\
1.59958774373259	0.435\\
1.59958774373259	0.436\\
1.59964623955432	0.436\\
1.59964623955432	0.437\\
1.59992200557103	0.437\\
1.59992200557103	0.438\\
1.60062395543175	0.438\\
1.60062395543175	0.439\\
1.60069359331476	0.439\\
1.60069359331476	0.44\\
1.6008635097493	0.44\\
1.6008635097493	0.441\\
1.60154317548747	0.441\\
1.60154317548747	0.442\\
1.60196657381616	0.442\\
1.60196657381616	0.443\\
1.6020278551532	0.443\\
1.6020278551532	0.444\\
1.6026713091922	0.444\\
1.6026713091922	0.445\\
1.60287465181058	0.445\\
1.60287465181058	0.446\\
1.60312534818941	0.446\\
1.60312534818941	0.447\\
1.60341225626741	0.447\\
1.60341225626741	0.448\\
1.60359331476323	0.448\\
1.60359331476323	0.449\\
1.60361281337047	0.449\\
1.60361281337047	0.45\\
1.60372701949861	0.45\\
1.60372701949861	0.451\\
1.60410027855153	0.451\\
1.60410027855153	0.452\\
1.60610306406685	0.452\\
1.60610306406685	0.453\\
1.60724512534819	0.453\\
1.60724512534819	0.454\\
1.60801949860724	0.454\\
1.60801949860724	0.455\\
1.60836768802228	0.455\\
1.60836768802228	0.456\\
1.60857938718663	0.456\\
1.60857938718663	0.457\\
1.60917548746518	0.457\\
1.60917548746518	0.458\\
1.60926183844011	0.458\\
1.60926183844011	0.459\\
1.60943454038997	0.459\\
1.60943454038997	0.46\\
1.6105069637883	0.46\\
1.6105069637883	0.461\\
1.61119498607242	0.461\\
1.61119498607242	0.462\\
1.61248189415042	0.462\\
1.61248189415042	0.463\\
1.61252646239554	0.463\\
1.61252646239554	0.464\\
1.61310863509749	0.464\\
1.61310863509749	0.465\\
1.61321448467967	0.465\\
1.61321448467967	0.466\\
1.61326740947075	0.466\\
1.61326740947075	0.467\\
1.61445403899721	0.467\\
1.61445403899721	0.468\\
1.61462674094708	0.468\\
1.61462674094708	0.469\\
1.61469080779944	0.469\\
1.61469080779944	0.47\\
1.61497771587744	0.47\\
1.61497771587744	0.471\\
1.61519498607242	0.471\\
1.61519498607242	0.472\\
1.61611142061281	0.472\\
1.61611142061281	0.473\\
1.61635376044568	0.473\\
1.61635376044568	0.474\\
1.61714206128134	0.474\\
1.61714206128134	0.475\\
1.61800557103064	0.475\\
1.61800557103064	0.476\\
1.61809749303621	0.476\\
1.61809749303621	0.477\\
1.61823119777159	0.477\\
1.61823119777159	0.478\\
1.61866295264624	0.478\\
1.61866295264624	0.479\\
1.62040668523677	0.479\\
1.62040668523677	0.48\\
1.62122841225627	0.48\\
1.62122841225627	0.481\\
1.62171309192201	0.481\\
1.62171309192201	0.482\\
1.62172701949861	0.482\\
1.62172701949861	0.483\\
1.62177715877437	0.483\\
1.62177715877437	0.484\\
1.62276323119777	0.484\\
1.62276323119777	0.485\\
1.62303621169916	0.485\\
1.62303621169916	0.486\\
1.62312813370474	0.486\\
1.62312813370474	0.487\\
1.62314484679666	0.487\\
1.62314484679666	0.488\\
1.62488022284123	0.488\\
1.62488022284123	0.489\\
1.62510306406685	0.489\\
1.62510306406685	0.49\\
1.6251922005571	0.49\\
1.6251922005571	0.491\\
1.62581615598886	0.491\\
1.62581615598886	0.492\\
1.62744011142061	0.492\\
1.62744011142061	0.493\\
1.62827576601671	0.493\\
1.62827576601671	0.494\\
1.62845125348189	0.494\\
1.62845125348189	0.495\\
1.62874094707521	0.495\\
1.62874094707521	0.496\\
1.6304651810585	0.496\\
1.6304651810585	0.497\\
1.63061559888579	0.497\\
1.63061559888579	0.498\\
1.63076601671309	0.498\\
1.63076601671309	0.499\\
1.63107242339833	0.499\\
1.63107242339833	0.5\\
1.63232590529248	0.5\\
1.63232590529248	0.501\\
1.63283286908078	0.501\\
1.63283286908078	0.502\\
1.63767688022284	0.502\\
1.63767688022284	0.503\\
1.63864066852368	0.503\\
1.63864066852368	0.504\\
1.63889136490251	0.504\\
1.63889136490251	0.505\\
1.64148189415042	0.505\\
1.64148189415042	0.506\\
1.64180222841226	0.506\\
1.64180222841226	0.507\\
1.64348189415042	0.507\\
1.64348189415042	0.508\\
1.64567688022284	0.508\\
1.64567688022284	0.509\\
1.64799164345404	0.509\\
1.64799164345404	0.51\\
1.64945682451253	0.51\\
1.64945682451253	0.511\\
1.6580417827298	0.511\\
1.6580417827298	0.512\\
1.65810027855153	0.512\\
1.65810027855153	0.513\\
1.65937325905292	0.513\\
1.65937325905292	0.514\\
1.66208356545961	0.514\\
1.66208356545961	0.515\\
1.66288300835655	0.515\\
1.66288300835655	0.516\\
1.66779108635097	0.516\\
1.66779108635097	0.517\\
1.6690278551532	0.517\\
1.6690278551532	0.518\\
1.68545125348189	0.518\\
1.68545125348189	0.519\\
1.69143454038997	0.519\\
1.69143454038997	0.52\\
1.69147353760446	0.52\\
1.69147353760446	0.521\\
1.69860445682451	0.521\\
1.69860445682451	0.522\\
1.70042896935933	0.522\\
1.70042896935933	0.523\\
1.70113927576602	0.523\\
1.70113927576602	0.524\\
1.70181894150418	0.524\\
1.70181894150418	0.525\\
1.70326462395543	0.525\\
1.70326462395543	0.526\\
1.70359331476323	0.526\\
1.70359331476323	0.527\\
1.7068495821727	0.527\\
1.7068495821727	0.528\\
1.71783286908078	0.528\\
1.71783286908078	0.529\\
1.72024512534819	0.529\\
1.72024512534819	0.53\\
1.72253203342618	0.53\\
1.72253203342618	0.531\\
1.72308077994429	0.531\\
1.72308077994429	0.532\\
1.72344289693593	0.532\\
1.72344289693593	0.533\\
1.72683844011142	0.533\\
1.72683844011142	0.534\\
1.7288356545961	0.534\\
1.7288356545961	0.535\\
1.74056824512535	0.535\\
1.74056824512535	0.536\\
1.75471309192201	0.536\\
1.75471309192201	0.537\\
1.76186072423398	0.537\\
1.76186072423398	0.538\\
1.77238161559889	0.538\\
1.77238161559889	0.539\\
1.7791782729805	0.539\\
1.7791782729805	0.54\\
1.77990250696379	0.54\\
1.77990250696379	0.541\\
1.7833704735376	0.541\\
1.7833704735376	0.542\\
1.78338718662953	0.542\\
1.78338718662953	0.543\\
1.78638997214485	0.543\\
1.78638997214485	0.544\\
1.80676880222841	0.544\\
1.80676880222841	0.545\\
1.81044568245125	0.545\\
1.81044568245125	0.546\\
1.81470752089137	0.546\\
1.81470752089137	0.547\\
1.81761838440111	0.547\\
1.81761838440111	0.548\\
1.81901671309192	0.548\\
1.81901671309192	0.549\\
1.82166295264624	0.549\\
1.82166295264624	0.55\\
1.82185515320334	0.55\\
1.82185515320334	0.551\\
1.82256824512535	0.551\\
1.82256824512535	0.552\\
1.82273816155989	0.552\\
1.82273816155989	0.553\\
1.82769359331476	0.553\\
1.82769359331476	0.555\\
1.83306128133705	0.555\\
1.83306128133705	0.556\\
1.84228412256267	0.556\\
1.84228412256267	0.557\\
1.84351810584958	0.557\\
1.84351810584958	0.558\\
1.84492479108635	0.558\\
1.84492479108635	0.559\\
1.84572144846797	0.559\\
1.84572144846797	0.56\\
1.84580501392758	0.56\\
1.84580501392758	0.561\\
1.84738161559889	0.561\\
1.84738161559889	0.562\\
1.84889136490251	0.562\\
1.84889136490251	0.563\\
1.84939832869081	0.563\\
1.84939832869081	0.564\\
1.84950417827298	0.564\\
1.84950417827298	0.565\\
1.85318105849582	0.565\\
1.85318105849582	0.566\\
1.85396935933148	0.566\\
1.85396935933148	0.567\\
1.85540947075209	0.567\\
1.85540947075209	0.568\\
1.86164066852368	0.568\\
1.86164066852368	0.569\\
1.86314763231198	0.569\\
1.86314763231198	0.57\\
1.8643147632312	0.57\\
1.8643147632312	0.571\\
1.86591643454039	0.571\\
1.86591643454039	0.572\\
1.86610863509749	0.572\\
1.86610863509749	0.573\\
1.86698050139276	0.573\\
1.86698050139276	0.574\\
1.86759888579387	0.574\\
1.86759888579387	0.575\\
1.86942339832869	0.575\\
1.86942339832869	0.576\\
1.88074930362117	0.576\\
1.88074930362117	0.577\\
1.88152646239554	0.577\\
1.88152646239554	0.578\\
1.884	0.578\\
1.884	0.579\\
1.88974930362117	0.579\\
1.88974930362117	0.58\\
1.89014484679666	0.58\\
1.89014484679666	0.581\\
1.89247632311978	0.581\\
1.89247632311978	0.582\\
1.89493871866295	0.582\\
1.89493871866295	0.583\\
1.8991364902507	0.583\\
1.8991364902507	0.584\\
1.90089415041783	0.584\\
1.90089415041783	0.585\\
1.90344011142061	0.585\\
1.90344011142061	0.586\\
1.90529805013928	0.586\\
1.90529805013928	0.587\\
1.90757938718663	0.587\\
1.90757938718663	0.588\\
1.9096991643454	0.588\\
1.9096991643454	0.589\\
1.91142618384401	0.589\\
1.91142618384401	0.59\\
1.91587186629526	0.59\\
1.91587186629526	0.591\\
1.91640668523677	0.591\\
1.91640668523677	0.592\\
1.9211782729805	0.592\\
1.9211782729805	0.593\\
1.9213704735376	0.593\\
1.9213704735376	0.594\\
1.92381894150418	0.594\\
1.92381894150418	0.595\\
1.92538440111421	0.595\\
1.92538440111421	0.596\\
1.92864066852368	0.596\\
1.92864066852368	0.597\\
1.93194707520891	0.597\\
1.93194707520891	0.598\\
1.93219498607242	0.598\\
1.93219498607242	0.599\\
1.93346796657382	0.599\\
1.93346796657382	0.6\\
1.93584679665738	0.6\\
1.93584679665738	0.601\\
1.93689415041783	0.601\\
1.93689415041783	0.602\\
1.93954874651811	0.602\\
1.93954874651811	0.603\\
1.93988022284123	0.603\\
1.93988022284123	0.604\\
1.94321448467967	0.604\\
1.94321448467967	0.605\\
1.9435348189415	0.605\\
1.9435348189415	0.606\\
1.9465348189415	0.606\\
1.9465348189415	0.607\\
1.94876323119777	0.607\\
1.94876323119777	0.608\\
1.95023119777159	0.608\\
1.95023119777159	0.609\\
1.95036768802228	0.609\\
1.95036768802228	0.61\\
1.95072701949861	0.61\\
1.95072701949861	0.611\\
1.95361002785515	0.611\\
1.95361002785515	0.612\\
1.95400557103064	0.612\\
1.95400557103064	0.613\\
1.95530362116992	0.613\\
1.95530362116992	0.614\\
1.95576044568245	0.614\\
1.95576044568245	0.615\\
1.95641504178273	0.615\\
1.95641504178273	0.616\\
1.95971309192201	0.616\\
1.95971309192201	0.617\\
1.9604651810585	0.617\\
1.9604651810585	0.618\\
1.96113370473538	0.618\\
1.96113370473538	0.619\\
1.96290250696379	0.619\\
1.96290250696379	0.62\\
1.96499442896936	0.62\\
1.96499442896936	0.621\\
1.96870473537604	0.621\\
1.96870473537604	0.622\\
1.97012813370474	0.622\\
1.97012813370474	0.623\\
1.97127576601671	0.623\\
1.97127576601671	0.624\\
1.97225348189415	0.624\\
1.97225348189415	0.625\\
1.97256824512535	0.625\\
1.97256824512535	0.626\\
1.97382729805014	0.626\\
1.97382729805014	0.627\\
1.9744930362117	0.627\\
1.9744930362117	0.628\\
1.97578272980501	0.628\\
1.97578272980501	0.629\\
1.97861281337047	0.629\\
1.97861281337047	0.63\\
1.98224512534819	0.63\\
1.98224512534819	0.631\\
1.98660445682451	0.631\\
1.98660445682451	0.632\\
1.99933147632312	0.632\\
1.99933147632312	0.633\\
2.0041364902507	0.633\\
2.0041364902507	0.634\\
2.00677994428969	0.634\\
2.00677994428969	0.635\\
2.00993314763231	0.635\\
2.00993314763231	0.636\\
2.02328133704735	0.636\\
2.02328133704735	0.637\\
2.02649860724234	0.637\\
2.02649860724234	0.638\\
2.03196100278552	0.638\\
2.03196100278552	0.639\\
2.03324233983287	0.639\\
2.03324233983287	0.64\\
2.03848746518106	0.64\\
2.03848746518106	0.641\\
2.0390278551532	0.641\\
2.0390278551532	0.642\\
2.04908356545961	0.642\\
2.04908356545961	0.643\\
2.06050974930362	0.643\\
2.06050974930362	0.644\\
2.06118941504178	0.644\\
2.06118941504178	0.645\\
2.06126740947075	0.645\\
2.06126740947075	0.646\\
2.06177437325905	0.646\\
2.06177437325905	0.647\\
2.06973816155989	0.647\\
2.06973816155989	0.648\\
2.0713008356546	0.648\\
2.0713008356546	0.649\\
2.07170752089136	0.649\\
2.07170752089136	0.65\\
2.07292479108635	0.65\\
2.07292479108635	0.651\\
2.08075208913649	0.651\\
2.08075208913649	0.652\\
2.0958356545961	0.652\\
2.0958356545961	0.653\\
2.09742061281337	0.653\\
2.09742061281337	0.654\\
2.10557660167131	0.654\\
2.10557660167131	0.655\\
2.10664066852368	0.655\\
2.10664066852368	0.656\\
2.10860445682451	0.656\\
2.10860445682451	0.657\\
2.10892757660167	0.657\\
2.10892757660167	0.658\\
2.11497771587744	0.658\\
2.11497771587744	0.659\\
2.12092200557103	0.659\\
2.12092200557103	0.66\\
2.12231754874652	0.66\\
2.12231754874652	0.661\\
2.12495821727019	0.661\\
2.12495821727019	0.662\\
2.13023398328691	0.662\\
2.13023398328691	0.663\\
2.13142339832869	0.663\\
2.13142339832869	0.664\\
2.13568245125348	0.664\\
2.13568245125348	0.665\\
2.13664623955432	0.665\\
2.13664623955432	0.666\\
2.13690807799443	0.666\\
2.13690807799443	0.667\\
2.13763788300836	0.667\\
2.13763788300836	0.668\\
2.13876601671309	0.668\\
2.13876601671309	0.669\\
2.14093036211699	0.669\\
2.14093036211699	0.67\\
2.14211420612813	0.67\\
2.14211420612813	0.671\\
2.14383286908078	0.671\\
2.14383286908078	0.672\\
2.1441364902507	0.672\\
2.1441364902507	0.673\\
2.14479665738162	0.673\\
2.14479665738162	0.674\\
2.14542618384401	0.674\\
2.14542618384401	0.675\\
2.14561838440111	0.675\\
2.14561838440111	0.676\\
2.14603899721449	0.676\\
2.14603899721449	0.677\\
2.14651253481894	0.677\\
2.14651253481894	0.678\\
2.14655153203343	0.678\\
2.14655153203343	0.679\\
2.14861559888579	0.679\\
2.14861559888579	0.68\\
2.15107242339833	0.68\\
2.15107242339833	0.681\\
2.15274930362117	0.681\\
2.15274930362117	0.682\\
2.15297771587744	0.682\\
2.15297771587744	0.683\\
2.15387465181059	0.683\\
2.15387465181059	0.684\\
2.15401114206128	0.684\\
2.15401114206128	0.685\\
2.15557660167131	0.685\\
2.15557660167131	0.686\\
2.16289972144847	0.686\\
2.16289972144847	0.687\\
2.16396378830084	0.687\\
2.16396378830084	0.688\\
2.16808913649025	0.688\\
2.16808913649025	0.689\\
2.16896378830084	0.689\\
2.16896378830084	0.69\\
2.17081337047354	0.69\\
2.17081337047354	0.691\\
2.17405013927577	0.691\\
2.17405013927577	0.692\\
2.17500835654596	0.692\\
2.17500835654596	0.693\\
2.17574094707521	0.693\\
2.17574094707521	0.694\\
2.1797938718663	0.694\\
2.1797938718663	0.695\\
2.18159888579387	0.695\\
2.18159888579387	0.696\\
2.18339554317549	0.696\\
2.18339554317549	0.697\\
2.18561559888579	0.697\\
2.18561559888579	0.698\\
2.18589136490251	0.698\\
2.18589136490251	0.699\\
2.18793314763231	0.699\\
2.18793314763231	0.7\\
2.19232311977716	0.7\\
2.19232311977716	0.701\\
2.1929860724234	0.701\\
2.1929860724234	0.702\\
2.19563231197772	0.702\\
2.19563231197772	0.703\\
2.19648467966574	0.703\\
2.19648467966574	0.704\\
2.20336490250696	0.704\\
2.20336490250696	0.705\\
2.20442618384401	0.705\\
2.20442618384401	0.706\\
2.20868245125348	0.706\\
2.20868245125348	0.707\\
2.20943454038997	0.707\\
2.20943454038997	0.708\\
2.21588579387187	0.708\\
2.21588579387187	0.709\\
2.2164791086351	0.709\\
2.2164791086351	0.71\\
2.21840389972145	0.71\\
2.21840389972145	0.711\\
2.2190278551532	0.711\\
2.2190278551532	0.712\\
2.22664623955432	0.712\\
2.22664623955432	0.713\\
2.23223119777159	0.713\\
2.23223119777159	0.714\\
2.23547075208914	0.714\\
2.23547075208914	0.715\\
2.23745961002785	0.715\\
2.23745961002785	0.716\\
2.23786908077994	0.716\\
2.23786908077994	0.717\\
2.23847353760446	0.717\\
2.23847353760446	0.718\\
2.23986072423398	0.718\\
2.23986072423398	0.719\\
2.24018105849582	0.719\\
2.24018105849582	0.72\\
2.24346796657382	0.72\\
2.24346796657382	0.721\\
2.24822284122563	0.721\\
2.24822284122563	0.722\\
2.25342618384401	0.722\\
2.25342618384401	0.723\\
2.25596657381616	0.723\\
2.25596657381616	0.724\\
2.2571782729805	0.724\\
2.2571782729805	0.725\\
2.25985236768802	0.725\\
2.25985236768802	0.726\\
2.26114763231198	0.726\\
2.26114763231198	0.727\\
2.26181337047354	0.727\\
2.26181337047354	0.728\\
2.26370473537604	0.728\\
2.26370473537604	0.729\\
2.27066573816156	0.729\\
2.27066573816156	0.73\\
2.27127019498607	0.73\\
2.27127019498607	0.731\\
2.27487743732591	0.731\\
2.27487743732591	0.732\\
2.27972980501393	0.732\\
2.27972980501393	0.733\\
2.28288300835655	0.733\\
2.28288300835655	0.734\\
2.28723398328691	0.734\\
2.28723398328691	0.735\\
2.29024512534819	0.735\\
2.29024512534819	0.736\\
2.29074094707521	0.736\\
2.29074094707521	0.737\\
2.29250417827298	0.737\\
2.29250417827298	0.738\\
2.29282729805014	0.738\\
2.29282729805014	0.739\\
2.29473537604457	0.739\\
2.29473537604457	0.74\\
2.29696100278551	0.74\\
2.29696100278551	0.741\\
2.29845403899721	0.741\\
2.29845403899721	0.742\\
2.29992757660167	0.742\\
2.29992757660167	0.743\\
2.30023676880223	0.743\\
2.30023676880223	0.744\\
2.30100835654596	0.744\\
2.30100835654596	0.745\\
2.30135933147632	0.745\\
2.30135933147632	0.746\\
2.30235933147632	0.746\\
2.30235933147632	0.747\\
2.30285793871866	0.747\\
2.30285793871866	0.748\\
2.30318662952646	0.748\\
2.30318662952646	0.749\\
2.30353760445682	0.749\\
2.30353760445682	0.75\\
2.30376880222841	0.75\\
2.30376880222841	0.751\\
2.30443454038997	0.751\\
2.30443454038997	0.752\\
2.30511420612813	0.752\\
2.30511420612813	0.753\\
2.30542339832869	0.753\\
2.30542339832869	0.754\\
2.30550417827298	0.754\\
2.30550417827298	0.755\\
2.30573537604457	0.755\\
2.30573537604457	0.756\\
2.30600557103064	0.756\\
2.30600557103064	0.757\\
2.30632311977716	0.757\\
2.30632311977716	0.758\\
2.30736768802228	0.758\\
2.30736768802228	0.759\\
2.30836490250696	0.759\\
2.30836490250696	0.76\\
2.30846796657382	0.76\\
2.30846796657382	0.761\\
2.30900557103064	0.761\\
2.30900557103064	0.762\\
2.31027576601671	0.762\\
2.31027576601671	0.763\\
2.3104791086351	0.763\\
2.3104791086351	0.764\\
2.31053203342618	0.764\\
2.31053203342618	0.765\\
2.3191364902507	0.765\\
2.3191364902507	0.766\\
2.32019777158774	0.766\\
2.32019777158774	0.767\\
2.3300139275766	0.767\\
2.3300139275766	0.768\\
2.33706685236769	0.768\\
2.33706685236769	0.769\\
2.34103621169916	0.769\\
2.34103621169916	0.77\\
2.34690250696379	0.77\\
2.34690250696379	0.771\\
2.35776601671309	0.771\\
2.35776601671309	0.772\\
2.36443454038997	0.772\\
2.36443454038997	0.773\\
2.37490250696379	0.773\\
2.37490250696379	0.774\\
2.3834930362117	0.774\\
2.3834930362117	0.775\\
2.39119498607242	0.775\\
2.39119498607242	0.776\\
2.39309192200557	0.776\\
2.39309192200557	0.777\\
2.41557103064067	0.777\\
2.41557103064067	0.778\\
2.41575766016713	0.778\\
2.41575766016713	0.779\\
2.42189972144847	0.779\\
2.42189972144847	0.78\\
2.42504178272981	0.78\\
2.42504178272981	0.781\\
2.42806406685237	0.781\\
2.42806406685237	0.782\\
2.43091922005571	0.782\\
2.43091922005571	0.783\\
2.43370194986072	0.783\\
2.43370194986072	0.784\\
2.43614206128134	0.784\\
2.43614206128134	0.785\\
2.43618105849582	0.785\\
2.43618105849582	0.786\\
2.43682729805014	0.786\\
2.43682729805014	0.787\\
2.43859052924791	0.787\\
2.43859052924791	0.788\\
2.44216991643454	0.788\\
2.44216991643454	0.789\\
2.44231197771588	0.789\\
2.44231197771588	0.79\\
2.44404735376045	0.79\\
2.44404735376045	0.791\\
2.4468077994429	0.791\\
2.4468077994429	0.792\\
2.45084401114206	0.792\\
2.45084401114206	0.793\\
2.45130919220056	0.793\\
2.45130919220056	0.794\\
2.45408913649025	0.794\\
2.45408913649025	0.795\\
2.45531197771588	0.795\\
2.45531197771588	0.796\\
2.4554930362117	0.796\\
2.4554930362117	0.797\\
2.45620055710306	0.797\\
2.45620055710306	0.798\\
2.45914206128134	0.798\\
2.45914206128134	0.799\\
2.46071030640669	0.799\\
2.46071030640669	0.8\\
2.4615069637883	0.8\\
2.4615069637883	0.801\\
2.46179108635098	0.801\\
2.46179108635098	0.802\\
2.46316991643454	0.802\\
2.46316991643454	0.803\\
2.46425626740947	0.803\\
2.46425626740947	0.804\\
2.46878830083565	0.804\\
2.46878830083565	0.805\\
2.47107242339833	0.805\\
2.47107242339833	0.806\\
2.47787743732591	0.806\\
2.47787743732591	0.807\\
2.49709192200557	0.807\\
2.49709192200557	0.808\\
2.50257938718663	0.808\\
2.50257938718663	0.809\\
2.50763509749304	0.809\\
2.50763509749304	0.81\\
2.50914763231198	0.81\\
2.50914763231198	0.811\\
2.51200835654596	0.811\\
2.51200835654596	0.812\\
2.51732590529248	0.812\\
2.51732590529248	0.813\\
2.52175766016713	0.813\\
2.52175766016713	0.814\\
2.52276323119777	0.814\\
2.52276323119777	0.815\\
2.52372980501393	0.815\\
2.52372980501393	0.816\\
2.53156824512535	0.816\\
2.53156824512535	0.817\\
2.53344568245125	0.817\\
2.53344568245125	0.818\\
2.53609192200557	0.818\\
2.53609192200557	0.819\\
2.53633147632312	0.819\\
2.53633147632312	0.82\\
2.54636490250696	0.82\\
2.54636490250696	0.821\\
2.55061559888579	0.821\\
2.55061559888579	0.822\\
2.55190807799443	0.822\\
2.55190807799443	0.823\\
2.55670473537604	0.823\\
2.55670473537604	0.824\\
2.55757660167131	0.824\\
2.55757660167131	0.825\\
2.55894707520891	0.825\\
2.55894707520891	0.826\\
2.56020055710306	0.826\\
2.56020055710306	0.827\\
2.56172423398329	0.827\\
2.56172423398329	0.828\\
2.56211699164345	0.828\\
2.56211699164345	0.829\\
2.56228690807799	0.829\\
2.56228690807799	0.83\\
2.56275766016713	0.83\\
2.56275766016713	0.831\\
2.56371030640668	0.831\\
2.56371030640668	0.832\\
2.56416155988858	0.832\\
2.56416155988858	0.833\\
2.56421727019499	0.833\\
2.56421727019499	0.834\\
2.56513091922006	0.834\\
2.56513091922006	0.835\\
2.56901671309192	0.835\\
2.56901671309192	0.836\\
2.57404178272981	0.836\\
2.57404178272981	0.837\\
2.58036490250696	0.837\\
2.58036490250696	0.838\\
2.59628690807799	0.838\\
2.59628690807799	0.839\\
2.60916155988858	0.839\\
2.60916155988858	0.84\\
2.63406406685237	0.84\\
2.63406406685237	0.841\\
2.65213927576602	0.841\\
2.65213927576602	0.842\\
2.65425626740947	0.842\\
2.65425626740947	0.843\\
2.66651532033426	0.843\\
2.66651532033426	0.844\\
2.67715598885794	0.844\\
2.67715598885794	0.845\\
2.67727298050139	0.845\\
2.67727298050139	0.846\\
2.68903899721448	0.846\\
2.68903899721448	0.847\\
2.69084401114206	0.847\\
2.69084401114206	0.848\\
2.69472980501393	0.848\\
2.69472980501393	0.849\\
2.69586908077994	0.849\\
2.69586908077994	0.85\\
2.69801949860724	0.85\\
2.69801949860724	0.851\\
2.70340389972145	0.851\\
2.70340389972145	0.852\\
2.70363231197772	0.852\\
2.70363231197772	0.853\\
2.70453760445682	0.853\\
2.70453760445682	0.854\\
2.7058077994429	0.854\\
2.7058077994429	0.855\\
2.71696378830084	0.855\\
2.71696378830084	0.856\\
2.71851810584958	0.856\\
2.71851810584958	0.857\\
2.71914206128134	0.857\\
2.71914206128134	0.858\\
2.7208356545961	0.858\\
2.7208356545961	0.859\\
2.73179108635098	0.859\\
2.73179108635098	0.86\\
2.73472980501393	0.86\\
2.73472980501393	0.861\\
2.74112256267409	0.861\\
2.74112256267409	0.862\\
2.74175208913649	0.862\\
2.74175208913649	0.863\\
2.74279665738162	0.863\\
2.74279665738162	0.864\\
2.74706963788301	0.864\\
2.74706963788301	0.865\\
2.74742061281337	0.865\\
2.74742061281337	0.866\\
2.74912256267409	0.866\\
2.74912256267409	0.867\\
2.75405292479109	0.867\\
2.75405292479109	0.868\\
2.75566852367688	0.868\\
2.75566852367688	0.869\\
2.75745125348189	0.869\\
2.75745125348189	0.87\\
2.76133147632312	0.87\\
2.76133147632312	0.871\\
2.76154038997214	0.871\\
2.76154038997214	0.872\\
2.77235097493036	0.872\\
2.77235097493036	0.873\\
2.77724791086351	0.873\\
2.77724791086351	0.874\\
2.77804456824513	0.874\\
2.77804456824513	0.875\\
2.78057660167131	0.875\\
2.78057660167131	0.876\\
2.78638718662953	0.876\\
2.78638718662953	0.877\\
2.78668802228412	0.877\\
2.78668802228412	0.878\\
2.7914791086351	0.878\\
2.7914791086351	0.879\\
2.79250417827298	0.879\\
2.79250417827298	0.88\\
2.79763509749304	0.88\\
2.79763509749304	0.881\\
2.80396378830084	0.881\\
2.80396378830084	0.882\\
2.80934818941504	0.882\\
2.80934818941504	0.883\\
2.81064902506964	0.883\\
2.81064902506964	0.884\\
2.81070194986072	0.884\\
2.81070194986072	0.885\\
2.81185236768802	0.885\\
2.81185236768802	0.886\\
2.81272701949861	0.886\\
2.81272701949861	0.887\\
2.81735933147632	0.887\\
2.81735933147632	0.888\\
2.81824512534819	0.888\\
2.81824512534819	0.889\\
2.82012534818942	0.889\\
2.82012534818942	0.89\\
2.82422562674095	0.89\\
2.82422562674095	0.891\\
2.82536211699164	0.891\\
2.82536211699164	0.892\\
2.82744011142061	0.892\\
2.82744011142061	0.893\\
2.82884679665738	0.893\\
2.82884679665738	0.894\\
2.82949582172702	0.894\\
2.82949582172702	0.895\\
2.83914206128134	0.895\\
2.83914206128134	0.896\\
2.84385236768802	0.896\\
2.84385236768802	0.897\\
2.84441504178273	0.897\\
2.84441504178273	0.898\\
2.84521169916435	0.898\\
2.84521169916435	0.899\\
2.84678272980501	0.899\\
2.84678272980501	0.9\\
2.84832590529248	0.9\\
2.84832590529248	0.901\\
2.84855153203343	0.901\\
2.84855153203343	0.902\\
2.85003064066852	0.902\\
2.85003064066852	0.903\\
2.85263509749304	0.903\\
2.85263509749304	0.904\\
2.85276601671309	0.904\\
2.85276601671309	0.905\\
2.8586991643454	0.905\\
2.8586991643454	0.906\\
2.86061559888579	0.906\\
2.86061559888579	0.907\\
2.86301949860724	0.907\\
2.86301949860724	0.908\\
2.8634791086351	0.908\\
2.8634791086351	0.909\\
2.86354874651811	0.909\\
2.86354874651811	0.91\\
2.86598885793872	0.91\\
2.86598885793872	0.911\\
2.86720055710306	0.911\\
2.86720055710306	0.912\\
2.86807520891365	0.912\\
2.86807520891365	0.913\\
2.86855710306407	0.913\\
2.86855710306407	0.914\\
2.86912813370474	0.914\\
2.86912813370474	0.915\\
2.86918105849582	0.915\\
2.86918105849582	0.916\\
2.87186072423398	0.916\\
2.87186072423398	0.917\\
2.87192479108635	0.917\\
2.87192479108635	0.918\\
2.87265459610028	0.918\\
2.87265459610028	0.919\\
2.8731643454039	0.919\\
2.8731643454039	0.92\\
2.8733426183844	0.92\\
2.8733426183844	0.921\\
2.87352367688022	0.921\\
2.87352367688022	0.922\\
2.87366016713092	0.922\\
2.87366016713092	0.923\\
2.87441225626741	0.923\\
2.87441225626741	0.924\\
2.87451532033426	0.924\\
2.87451532033426	0.925\\
2.87529805013928	0.925\\
2.87529805013928	0.926\\
2.87590807799443	0.926\\
2.87590807799443	0.927\\
2.8764930362117	0.927\\
2.8764930362117	0.928\\
2.87665459610028	0.928\\
2.87665459610028	0.929\\
2.87801114206128	0.929\\
2.87801114206128	0.93\\
2.87829247910864	0.93\\
2.87829247910864	0.931\\
2.87850417827298	0.931\\
2.87850417827298	0.932\\
2.87860167130919	0.932\\
2.87860167130919	0.933\\
2.87886629526462	0.933\\
2.87886629526462	0.934\\
2.87901114206128	0.934\\
2.87901114206128	0.935\\
2.87941225626741	0.935\\
2.87941225626741	0.936\\
2.87956545961003	0.936\\
2.87956545961003	0.937\\
2.87959888579387	0.937\\
2.87959888579387	0.938\\
2.87992757660167	0.938\\
2.87992757660167	0.939\\
2.8802061281337	0.939\\
2.8802061281337	0.94\\
2.88025069637883	0.94\\
2.88025069637883	0.941\\
2.88038997214485	0.941\\
2.88038997214485	0.942\\
2.88049025069638	0.942\\
2.88049025069638	0.943\\
2.88073537604457	0.943\\
2.88073537604457	0.944\\
2.88092479108635	0.944\\
2.88092479108635	0.945\\
2.88099721448468	0.945\\
2.88099721448468	0.946\\
2.88116155988858	0.946\\
2.88116155988858	0.947\\
2.88125905292479	0.947\\
2.88125905292479	0.948\\
2.88136211699164	0.948\\
2.88136211699164	0.949\\
2.88174930362117	0.949\\
2.88174930362117	0.95\\
2.88207799442897	0.95\\
2.88207799442897	0.951\\
2.88232033426184	0.951\\
2.88232033426184	0.952\\
2.88235097493036	0.952\\
2.88235097493036	0.953\\
2.88245682451253	0.953\\
2.88245682451253	0.954\\
2.88271030640669	0.954\\
2.88271030640669	0.955\\
2.88278830083565	0.955\\
2.88278830083565	0.956\\
2.88296657381616	0.956\\
2.88296657381616	0.957\\
2.8830139275766	0.957\\
2.8830139275766	0.958\\
2.88333426183844	0.958\\
2.88333426183844	0.959\\
2.88345682451253	0.959\\
2.88345682451253	0.96\\
2.88350139275766	0.96\\
2.88350139275766	0.962\\
2.88354596100279	0.962\\
2.88354596100279	0.963\\
2.8838356545961	0.963\\
2.8838356545961	0.964\\
2.88405013927577	0.964\\
2.88405013927577	0.965\\
2.88452924791086	0.965\\
2.88452924791086	0.966\\
2.88543175487465	0.966\\
2.88543175487465	0.967\\
2.88590529247911	0.967\\
2.88590529247911	0.968\\
2.88616155988858	0.968\\
2.88616155988858	0.969\\
2.88640389972145	0.969\\
2.88640389972145	0.97\\
2.8866295264624	0.97\\
2.8866295264624	0.971\\
2.88692757660167	0.971\\
2.88692757660167	0.972\\
2.88711977715877	0.972\\
2.88711977715877	0.973\\
2.88757381615599	0.973\\
2.88757381615599	0.974\\
2.88801671309192	0.974\\
2.88801671309192	0.975\\
2.88804456824513	0.975\\
2.88804456824513	0.976\\
2.88943175487465	0.976\\
2.88943175487465	0.977\\
2.89126462395543	0.977\\
2.89126462395543	0.978\\
2.89477158774373	0.978\\
2.89477158774373	0.979\\
2.89714484679666	0.979\\
2.89714484679666	0.98\\
2.89895821727019	0.98\\
2.89895821727019	0.981\\
2.8998356545961	0.981\\
2.8998356545961	0.982\\
2.90058774373259	0.982\\
2.90058774373259	0.983\\
2.90478272980501	0.983\\
2.90478272980501	0.984\\
2.90637325905292	0.984\\
2.90637325905292	0.985\\
2.90671030640669	0.985\\
2.90671030640669	0.986\\
2.90692200557103	0.986\\
2.90692200557103	0.987\\
2.9086713091922	0.987\\
2.9086713091922	0.988\\
2.90904178272981	0.988\\
2.90904178272981	0.989\\
2.91181058495822	0.989\\
2.91181058495822	0.99\\
2.92122562674095	0.99\\
2.92122562674095	0.991\\
2.9213286908078	0.991\\
2.9213286908078	0.992\\
2.95533983286908	0.992\\
2.95533983286908	0.993\\
2.9567938718663	0.993\\
2.9567938718663	0.994\\
2.96118941504178	0.994\\
2.96118941504178	0.995\\
2.96448189415042	0.995\\
2.96448189415042	0.996\\
2.9788635097493	0.996\\
2.9788635097493	0.997\\
2.97920891364902	0.997\\
2.97920891364902	0.998\\
2.99402506963788	0.998\\
2.99402506963788	0.999\\
2.99508356545961	0.999\\
2.99508356545961	1\\
inf	1\\
};




\end{axis}
\end{tikzpicture}%

==> cdfPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=2.4in,
at={(1.997in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Average playback rate (ABPR) in Mbps\\[1ex](a)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(APBR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0247,0.632)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.355553810769231	0\\
0.355553810769231	0.0833333333333333\\
1.04764412307692	0.0833333333333333\\
1.04764412307692	0.1\\
1.20814030615385	0.1\\
1.20814030615385	0.116666666666667\\
1.21079108769231	0.116666666666667\\
1.21079108769231	0.133333333333333\\
1.21490337230769	0.133333333333333\\
1.21490337230769	0.15\\
1.27544653384615	0.15\\
1.27544653384615	0.166666666666667\\
1.28484794307692	0.166666666666667\\
1.28484794307692	0.183333333333333\\
1.28824668	0.183333333333333\\
1.28824668	0.2\\
1.32559514769231	0.2\\
1.32559514769231	0.216666666666667\\
1.54576457538462	0.216666666666667\\
1.54576457538462	0.233333333333333\\
1.55899728923077	0.233333333333333\\
1.55899728923077	0.25\\
1.58804087076923	0.25\\
1.58804087076923	0.266666666666667\\
1.59234532153846	0.266666666666667\\
1.59234532153846	0.283333333333333\\
1.59775553538462	0.283333333333333\\
1.59775553538462	0.3\\
1.61756302615385	0.3\\
1.61756302615385	0.316666666666667\\
1.63636994769231	0.316666666666667\\
1.63636994769231	0.333333333333333\\
1.64843977846154	0.333333333333333\\
1.64843977846154	0.35\\
1.6718541	0.35\\
1.6718541	0.366666666666667\\
1.68981116769231	0.366666666666667\\
1.68981116769231	0.383333333333333\\
1.69882524	0.383333333333333\\
1.69882524	0.4\\
1.70061815538462	0.4\\
1.70061815538462	0.416666666666667\\
1.73727275076923	0.416666666666667\\
1.73727275076923	0.433333333333333\\
1.74445194	0.433333333333333\\
1.74445194	0.45\\
1.80564438923077	0.45\\
1.80564438923077	0.466666666666667\\
1.80946028307692	0.466666666666667\\
1.80946028307692	0.483333333333333\\
1.81734184153846	0.483333333333333\\
1.81734184153846	0.5\\
1.85509509230769	0.5\\
1.85509509230769	0.516666666666667\\
1.86160331538462	0.516666666666667\\
1.86160331538462	0.533333333333333\\
1.86534209076923	0.533333333333333\\
1.86534209076923	0.55\\
1.99409095846154	0.55\\
1.99409095846154	0.566666666666667\\
2.00363387538461	0.566666666666667\\
2.00363387538461	0.583333333333333\\
2.02299374307692	0.583333333333333\\
2.02299374307692	0.6\\
2.03446038923077	0.6\\
2.03446038923077	0.616666666666667\\
2.08257462	0.616666666666667\\
2.08257462	0.633333333333333\\
2.13272501076923	0.633333333333333\\
2.13272501076923	0.65\\
2.15424209538462	0.65\\
2.15424209538462	0.666666666666667\\
2.20146550615385	0.666666666666667\\
2.20146550615385	0.683333333333333\\
2.20844257846154	0.683333333333333\\
2.20844257846154	0.7\\
2.21939588769231	0.7\\
2.21939588769231	0.716666666666667\\
2.28842182153846	0.716666666666667\\
2.28842182153846	0.733333333333333\\
2.32924291384616	0.733333333333333\\
2.32924291384616	0.75\\
2.39549510307692	0.75\\
2.39549510307692	0.766666666666667\\
2.40517280769231	0.766666666666667\\
2.40517280769231	0.783333333333333\\
2.41465747384615	0.783333333333333\\
2.41465747384615	0.8\\
2.44580716153846	0.8\\
2.44580716153846	0.816666666666667\\
2.45886357230769	0.816666666666667\\
2.45886357230769	0.833333333333333\\
2.51627421230769	0.833333333333333\\
2.51627421230769	0.85\\
2.52756407076923	0.85\\
2.52756407076923	0.866666666666667\\
2.56182983538462	0.866666666666667\\
2.56182983538462	0.883333333333333\\
2.57451580615385	0.883333333333333\\
2.57451580615385	0.9\\
2.68584317076923	0.9\\
2.68584317076923	0.916666666666667\\
2.71973316461539	0.916666666666667\\
2.71973316461539	0.933333333333333\\
2.77098873692308	0.933333333333333\\
2.77098873692308	0.95\\
2.78553217384615	0.95\\
2.78553217384615	1\\
inf	1\\
};
\addlegendentry{our Algo}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.997756307692308	0.0833333333333333\\
0.997756307692308	0.1\\
1.15060981538462	0.1\\
1.15060981538462	0.116666666666667\\
1.15313436923077	0.116666666666667\\
1.15313436923077	0.133333333333333\\
1.15705083076923	0.133333333333333\\
1.15705083076923	0.15\\
1.21471098461538	0.15\\
1.21471098461538	0.166666666666667\\
1.22366470769231	0.166666666666667\\
1.22366470769231	0.183333333333333\\
1.2269016	0.183333333333333\\
1.2269016	0.2\\
1.26247156923077	0.2\\
1.26247156923077	0.216666666666667\\
1.47215673846154	0.216666666666667\\
1.47215673846154	0.233333333333333\\
1.48475932307692	0.233333333333333\\
1.48475932307692	0.25\\
1.51241987692308	0.25\\
1.51241987692308	0.266666666666667\\
1.51651935384615	0.266666666666667\\
1.51651935384615	0.283333333333333\\
1.52167193846154	0.283333333333333\\
1.52167193846154	0.3\\
1.54053621538462	0.3\\
1.54053621538462	0.316666666666667\\
1.55844756923077	0.316666666666667\\
1.55844756923077	0.333333333333333\\
1.56994264615385	0.333333333333333\\
1.56994264615385	0.35\\
1.592242	0.35\\
1.592242	0.366666666666667\\
1.60934396923077	0.366666666666667\\
1.60934396923077	0.383333333333333\\
1.6179288	0.383333333333333\\
1.6179288	0.4\\
1.61963633846154	0.4\\
1.61963633846154	0.416666666666667\\
1.65454547692308	0.416666666666667\\
1.65454547692308	0.433333333333333\\
1.6613828	0.433333333333333\\
1.6613828	0.45\\
1.71966132307692	0.45\\
1.71966132307692	0.466666666666667\\
1.72329550769231	0.466666666666667\\
1.72329550769231	0.483333333333333\\
1.73080175384615	0.483333333333333\\
1.73080175384615	0.5\\
1.76675723076923	0.5\\
1.76675723076923	0.516666666666667\\
1.77295553846154	0.516666666666667\\
1.77295553846154	0.533333333333333\\
1.77651627692308	0.533333333333333\\
1.77651627692308	0.55\\
1.89913424615385	0.55\\
1.89913424615385	0.566666666666667\\
1.90822273846154	0.566666666666667\\
1.90822273846154	0.583333333333333\\
1.92666070769231	0.583333333333333\\
1.92666070769231	0.6\\
1.93758132307692	0.6\\
1.93758132307692	0.616666666666667\\
1.9834044	0.616666666666667\\
1.9834044	0.633333333333333\\
2.03116667692308	0.633333333333333\\
2.03116667692308	0.65\\
2.05165913846154	0.65\\
2.05165913846154	0.666666666666667\\
2.09663381538462	0.666666666666667\\
2.09663381538462	0.683333333333333\\
2.10327864615385	0.683333333333333\\
2.10327864615385	0.7\\
2.11371036923077	0.7\\
2.11371036923077	0.716666666666667\\
2.17944935384615	0.716666666666667\\
2.17944935384615	0.733333333333333\\
2.21832658461539	0.733333333333333\\
2.21832658461539	0.75\\
2.28142390769231	0.75\\
2.28142390769231	0.766666666666667\\
2.29064076923077	0.766666666666667\\
2.29064076923077	0.783333333333333\\
2.29967378461539	0.783333333333333\\
2.29967378461539	0.8\\
2.32934015384615	0.8\\
2.32934015384615	0.816666666666667\\
2.34177483076923	0.816666666666667\\
2.34177483076923	0.833333333333333\\
2.39645163076923	0.833333333333333\\
2.39645163076923	0.85\\
2.40720387692308	0.85\\
2.40720387692308	0.866666666666667\\
2.43983793846154	0.866666666666667\\
2.43983793846154	0.883333333333333\\
2.45191981538462	0.883333333333333\\
2.45191981538462	0.9\\
2.55794587692308	0.9\\
2.55794587692308	0.916666666666667\\
2.59022206153846	0.916666666666667\\
2.59022206153846	0.933333333333333\\
2.63903689230769	0.933333333333333\\
2.63903689230769	0.95\\
2.65288778461538	0.95\\
2.65288778461538	1\\
inf	1\\
};
\addlegendentry{MPC}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.673879261538462	0.0833333333333333\\
0.673879261538462	0.1\\
0.676536707692308	0.1\\
0.676536707692308	0.116666666666667\\
0.717694984615385	0.116666666666667\\
0.717694984615385	0.133333333333333\\
0.719668707692308	0.133333333333333\\
0.719668707692308	0.15\\
0.798389907692308	0.15\\
0.798389907692308	0.166666666666667\\
0.809275076923077	0.166666666666667\\
0.809275076923077	0.183333333333333\\
0.824693538461539	0.183333333333333\\
0.824693538461539	0.2\\
0.837868215384615	0.2\\
0.837868215384615	0.216666666666667\\
0.857352892307692	0.216666666666667\\
0.857352892307692	0.233333333333333\\
0.871605815384615	0.233333333333333\\
0.871605815384615	0.25\\
0.885862953846154	0.25\\
0.885862953846154	0.266666666666667\\
0.888143907692308	0.266666666666667\\
0.888143907692308	0.283333333333333\\
0.906106953846154	0.283333333333333\\
0.906106953846154	0.3\\
0.927976553846154	0.3\\
0.927976553846154	0.316666666666667\\
0.950039261538462	0.316666666666667\\
0.950039261538462	0.333333333333333\\
0.970710276923077	0.333333333333333\\
0.970710276923077	0.35\\
0.975059107692308	0.35\\
0.975059107692308	0.366666666666667\\
0.976234553846154	0.366666666666667\\
0.976234553846154	0.383333333333333\\
0.980057384615384	0.383333333333333\\
0.980057384615384	0.4\\
0.998385876923077	0.4\\
0.998385876923077	0.416666666666667\\
1.00006267692308	0.416666666666667\\
1.00006267692308	0.433333333333333\\
1.06002018461538	0.433333333333333\\
1.06002018461538	0.45\\
1.06415713846154	0.45\\
1.06415713846154	0.466666666666667\\
1.06425516923077	0.466666666666667\\
1.06425516923077	0.483333333333333\\
1.12419107692308	0.483333333333333\\
1.12419107692308	0.5\\
1.15302793846154	0.5\\
1.15302793846154	0.516666666666667\\
1.17846270769231	0.516666666666667\\
1.17846270769231	0.533333333333333\\
1.21179910769231	0.533333333333333\\
1.21179910769231	0.55\\
1.21199073846154	0.55\\
1.21199073846154	0.566666666666667\\
1.2366344	0.566666666666667\\
1.2366344	0.583333333333333\\
1.29096350769231	0.583333333333333\\
1.29096350769231	0.6\\
1.29205529230769	0.6\\
1.29205529230769	0.616666666666667\\
1.33886633846154	0.616666666666667\\
1.33886633846154	0.633333333333333\\
1.37639941538461	0.633333333333333\\
1.37639941538461	0.65\\
1.38142513846154	0.65\\
1.38142513846154	0.666666666666667\\
1.44420858461538	0.666666666666667\\
1.44420858461538	0.683333333333333\\
1.44643378461538	0.683333333333333\\
1.44643378461538	0.7\\
1.60122886153846	0.7\\
1.60122886153846	0.716666666666667\\
1.68590821538462	0.716666666666667\\
1.68590821538462	0.733333333333333\\
1.6956216	0.733333333333333\\
1.6956216	0.75\\
1.70991664615385	0.75\\
1.70991664615385	0.766666666666667\\
1.75215147692308	0.766666666666667\\
1.75215147692308	0.783333333333333\\
1.76015387692308	0.783333333333333\\
1.76015387692308	0.8\\
1.77052424615385	0.8\\
1.77052424615385	0.816666666666667\\
1.77293683076923	0.816666666666667\\
1.77293683076923	0.833333333333333\\
1.8101312	0.833333333333333\\
1.8101312	0.85\\
1.85115547692308	0.85\\
1.85115547692308	0.866666666666667\\
1.90651873846154	0.866666666666667\\
1.90651873846154	0.883333333333333\\
1.97932818461538	0.883333333333333\\
1.97932818461538	0.9\\
1.9971172	0.9\\
1.9971172	0.916666666666667\\
2.03222609230769	0.916666666666667\\
2.03222609230769	0.933333333333333\\
2.28727830769231	0.933333333333333\\
2.28727830769231	0.95\\
2.53079741538462	0.95\\
2.53079741538462	1\\
inf	1\\
};
\addlegendentry{Festive}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.794290923076923	0.0833333333333333\\
0.794290923076923	0.1\\
0.936025630769231	0.1\\
0.936025630769231	0.116666666666667\\
0.94618996923077	0.116666666666667\\
0.94618996923077	0.133333333333333\\
0.992483446153847	0.133333333333333\\
0.992483446153847	0.15\\
1.03170984615385	0.15\\
1.03170984615385	0.166666666666667\\
1.04401950769231	0.166666666666667\\
1.04401950769231	0.183333333333333\\
1.06776846153846	0.183333333333333\\
1.06776846153846	0.2\\
1.12472593846154	0.2\\
1.12472593846154	0.216666666666667\\
1.1594768	0.216666666666667\\
1.1594768	0.233333333333333\\
1.16807932307692	0.233333333333333\\
1.16807932307692	0.25\\
1.17495043076923	0.25\\
1.17495043076923	0.266666666666667\\
1.22292941538462	0.266666666666667\\
1.22292941538462	0.283333333333333\\
1.22624461538462	0.283333333333333\\
1.22624461538462	0.3\\
1.23559353846154	0.3\\
1.23559353846154	0.316666666666667\\
1.24647252307692	0.316666666666667\\
1.24647252307692	0.333333333333333\\
1.25625590769231	0.333333333333333\\
1.25625590769231	0.35\\
1.25646981538462	0.35\\
1.25646981538462	0.366666666666667\\
1.36291052307692	0.366666666666667\\
1.36291052307692	0.383333333333333\\
1.39388661538462	0.383333333333333\\
1.39388661538462	0.4\\
1.41678833846154	0.4\\
1.41678833846154	0.416666666666667\\
1.43688024615385	0.416666666666667\\
1.43688024615385	0.433333333333333\\
1.4511708	0.433333333333333\\
1.4511708	0.45\\
1.45878175384615	0.45\\
1.45878175384615	0.466666666666667\\
1.47255403076923	0.466666666666667\\
1.47255403076923	0.483333333333333\\
1.47268461538462	0.483333333333333\\
1.47268461538462	0.5\\
1.4861916	0.5\\
1.4861916	0.516666666666667\\
1.4895856	0.516666666666667\\
1.4895856	0.533333333333333\\
1.51078356923077	0.533333333333333\\
1.51078356923077	0.55\\
1.52993587692308	0.55\\
1.52993587692308	0.566666666666667\\
1.59676932307692	0.566666666666667\\
1.59676932307692	0.583333333333333\\
1.6378848	0.583333333333333\\
1.6378848	0.6\\
1.64638938461538	0.6\\
1.64638938461538	0.616666666666667\\
1.87779003076923	0.616666666666667\\
1.87779003076923	0.633333333333333\\
1.99749046153846	0.633333333333333\\
1.99749046153846	0.65\\
2.01891206153846	0.65\\
2.01891206153846	0.666666666666667\\
2.07559590769231	0.666666666666667\\
2.07559590769231	0.683333333333333\\
2.07803738461538	0.683333333333333\\
2.07803738461538	0.7\\
2.09636929230769	0.7\\
2.09636929230769	0.716666666666667\\
2.13314744615385	0.716666666666667\\
2.13314744615385	0.733333333333333\\
2.13396747692308	0.733333333333333\\
2.13396747692308	0.75\\
2.13813763076923	0.75\\
2.13813763076923	0.766666666666667\\
2.14010507692308	0.766666666666667\\
2.14010507692308	0.783333333333333\\
2.14733987692308	0.783333333333333\\
2.14733987692308	0.8\\
2.17867055384615	0.8\\
2.17867055384615	0.816666666666667\\
2.18500655384615	0.816666666666667\\
2.18500655384615	0.833333333333333\\
2.21341889230769	0.833333333333333\\
2.21341889230769	0.85\\
2.22798135384615	0.85\\
2.22798135384615	0.866666666666667\\
2.43349910769231	0.866666666666667\\
2.43349910769231	0.883333333333333\\
2.46862824615385	0.883333333333333\\
2.46862824615385	0.9\\
2.48001190769231	0.9\\
2.48001190769231	0.916666666666667\\
2.59966963076923	0.916666666666667\\
2.59966963076923	0.933333333333333\\
2.67969341538462	0.933333333333333\\
2.67969341538462	0.95\\
2.76125984615385	0.95\\
2.76125984615385	1\\
inf	1\\
};
\addlegendentry{RB}

\addplot [color=mycolor5, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-inf	0\\
0.338622676923077	0\\
0.338622676923077	0.0833333333333333\\
0.594895753846154	0.0833333333333333\\
0.594895753846154	0.1\\
0.610247015384615	0.1\\
0.610247015384615	0.116666666666667\\
0.660686769230769	0.116666666666667\\
0.660686769230769	0.133333333333333\\
0.717062369230769	0.133333333333333\\
0.717062369230769	0.15\\
0.726702461538462	0.15\\
0.726702461538462	0.166666666666667\\
0.737528646153846	0.166666666666667\\
0.737528646153846	0.183333333333333\\
0.779310584615384	0.183333333333333\\
0.779310584615384	0.2\\
0.787255753846154	0.2\\
0.787255753846154	0.216666666666667\\
0.817701661538462	0.216666666666667\\
0.817701661538462	0.233333333333333\\
0.829087384615385	0.233333333333333\\
0.829087384615385	0.25\\
0.848580030769231	0.25\\
0.848580030769231	0.266666666666667\\
0.849943723076923	0.266666666666667\\
0.849943723076923	0.283333333333333\\
0.874708246153846	0.283333333333333\\
0.874708246153846	0.3\\
0.880637876923077	0.3\\
0.880637876923077	0.316666666666667\\
0.888388892307692	0.316666666666667\\
0.888388892307692	0.333333333333333\\
0.913556615384615	0.333333333333333\\
0.913556615384615	0.35\\
0.916469969230769	0.35\\
0.916469969230769	0.366666666666667\\
0.927040030769231	0.366666666666667\\
0.927040030769231	0.383333333333333\\
0.930384123076923	0.383333333333333\\
0.930384123076923	0.4\\
0.940930430769231	0.4\\
0.940930430769231	0.416666666666667\\
1.02517233846154	0.416666666666667\\
1.02517233846154	0.433333333333333\\
1.03542806153846	0.433333333333333\\
1.03542806153846	0.45\\
1.03609904615385	0.45\\
1.03609904615385	0.466666666666667\\
1.04160378461538	0.466666666666667\\
1.04160378461538	0.483333333333333\\
1.10221864615385	0.483333333333333\\
1.10221864615385	0.5\\
1.11723956923077	0.5\\
1.11723956923077	0.516666666666667\\
1.11900889230769	0.516666666666667\\
1.11900889230769	0.533333333333333\\
1.14426606153846	0.533333333333333\\
1.14426606153846	0.55\\
1.14937501538462	0.55\\
1.14937501538462	0.566666666666667\\
1.16915230769231	0.566666666666667\\
1.16915230769231	0.583333333333333\\
1.1914216	0.583333333333333\\
1.1914216	0.6\\
1.23952547692308	0.6\\
1.23952547692308	0.616666666666667\\
1.25281550769231	0.616666666666667\\
1.25281550769231	0.633333333333333\\
1.25864467692308	0.633333333333333\\
1.25864467692308	0.65\\
1.26691501538462	0.65\\
1.26691501538462	0.666666666666667\\
1.28326664615385	0.666666666666667\\
1.28326664615385	0.683333333333333\\
1.30161513846154	0.683333333333333\\
1.30161513846154	0.7\\
1.3056696	0.7\\
1.3056696	0.716666666666667\\
1.31165615384615	0.716666666666667\\
1.31165615384615	0.733333333333333\\
1.33063335384615	0.733333333333333\\
1.33063335384615	0.75\\
1.34403147692308	0.75\\
1.34403147692308	0.766666666666667\\
1.36444541538462	0.766666666666667\\
1.36444541538462	0.783333333333333\\
1.40071393846154	0.783333333333333\\
1.40071393846154	0.8\\
1.4086636	0.8\\
1.4086636	0.816666666666667\\
1.44933510769231	0.816666666666667\\
1.44933510769231	0.833333333333333\\
1.45665578461538	0.833333333333333\\
1.45665578461538	0.85\\
1.49740541538461	0.85\\
1.49740541538461	0.866666666666667\\
1.50651864615385	0.866666666666667\\
1.50651864615385	0.883333333333333\\
1.51520504615385	0.883333333333333\\
1.51520504615385	0.9\\
1.53927323076923	0.9\\
1.53927323076923	0.916666666666667\\
1.55735492307692	0.916666666666667\\
1.55735492307692	0.933333333333333\\
1.57316833846154	0.933333333333333\\
1.57316833846154	0.95\\
1.58349230769231	0.95\\
1.58349230769231	0.966666666666667\\
1.62034750769231	0.966666666666667\\
1.62034750769231	0.983333333333333\\
1.65060581538462	0.983333333333333\\
1.65060581538462	1\\
inf	1\\
};
\addlegendentry{dash.js}

\end{axis}

\begin{axis}[%
width=2.61in,
height=2.4in,
at={(5.5in,0.858in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel style={font=\bfseries\color{white!15!black}, align=center},
xlabel={Quality Switching Rate (QSR) in Mbps/chunk\\[1ex](b)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF(QSR)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.426074307692308	0.0833333333333333\\
0.426074307692308	0.1\\
0.430832584615385	0.1\\
0.430832584615385	0.116666666666667\\
0.467480892307692	0.116666666666667\\
0.467480892307692	0.133333333333333\\
0.467943292307692	0.133333333333333\\
0.467943292307692	0.15\\
0.470858615384616	0.15\\
0.470858615384616	0.166666666666667\\
0.474318984615385	0.166666666666667\\
0.474318984615385	0.183333333333333\\
0.481761876923077	0.183333333333333\\
0.481761876923077	0.2\\
0.495249323076923	0.2\\
0.495249323076923	0.216666666666667\\
0.497879015384615	0.216666666666667\\
0.497879015384615	0.233333333333333\\
0.511480861538462	0.233333333333333\\
0.511480861538462	0.25\\
0.514556276923077	0.25\\
0.514556276923077	0.266666666666667\\
0.518984215384615	0.266666666666667\\
0.518984215384615	0.283333333333333\\
0.520337507692308	0.283333333333333\\
0.520337507692308	0.3\\
0.539337261538462	0.3\\
0.539337261538462	0.316666666666667\\
0.550097569230769	0.316666666666667\\
0.550097569230769	0.333333333333333\\
0.556011107692308	0.333333333333333\\
0.556011107692308	0.35\\
0.556972338461538	0.35\\
0.556972338461538	0.366666666666667\\
0.557229692307692	0.366666666666667\\
0.557229692307692	0.383333333333333\\
0.557551907692308	0.383333333333333\\
0.557551907692308	0.4\\
0.568374861538462	0.4\\
0.568374861538462	0.416666666666667\\
0.572790307692308	0.416666666666667\\
0.572790307692308	0.433333333333333\\
0.573726676923077	0.433333333333333\\
0.573726676923077	0.45\\
0.582602369230769	0.45\\
0.582602369230769	0.466666666666667\\
0.586715661538461	0.466666666666667\\
0.586715661538461	0.483333333333333\\
0.591755723076923	0.483333333333333\\
0.591755723076923	0.5\\
0.592163969230769	0.5\\
0.592163969230769	0.516666666666667\\
0.594412707692308	0.516666666666667\\
0.594412707692308	0.533333333333333\\
0.607271753846154	0.533333333333333\\
0.607271753846154	0.55\\
0.613936707692308	0.55\\
0.613936707692308	0.566666666666667\\
0.619219169230769	0.566666666666667\\
0.619219169230769	0.583333333333333\\
0.622157569230769	0.583333333333333\\
0.622157569230769	0.6\\
0.625379938461539	0.6\\
0.625379938461539	0.616666666666667\\
0.625862984615385	0.616666666666667\\
0.625862984615385	0.633333333333333\\
0.628350369230769	0.633333333333333\\
0.628350369230769	0.65\\
0.631291907692308	0.65\\
0.631291907692308	0.666666666666667\\
0.636531907692307	0.666666666666667\\
0.636531907692307	0.683333333333333\\
0.648587784615385	0.683333333333333\\
0.648587784615385	0.7\\
0.650144092307692	0.7\\
0.650144092307692	0.716666666666667\\
0.651681569230769	0.716666666666667\\
0.651681569230769	0.766666666666667\\
0.653098184615384	0.766666666666667\\
0.653098184615384	0.783333333333333\\
0.658756646153846	0.783333333333333\\
0.658756646153846	0.8\\
0.662794123076923	0.8\\
0.662794123076923	0.816666666666667\\
0.6634792	0.816666666666667\\
0.6634792	0.833333333333333\\
0.666443969230769	0.833333333333333\\
0.666443969230769	0.85\\
0.676371292307692	0.85\\
0.676371292307692	0.866666666666667\\
0.678022307692308	0.866666666666667\\
0.678022307692308	0.883333333333333\\
0.678577261538461	0.883333333333333\\
0.678577261538461	0.9\\
0.695419476923077	0.9\\
0.695419476923077	0.916666666666667\\
0.699374615384615	0.916666666666667\\
0.699374615384615	0.933333333333333\\
0.703408153846154	0.933333333333333\\
0.703408153846154	0.95\\
0.710142923076923	0.95\\
0.710142923076923	0.966666666666667\\
0.756720030769231	0.966666666666667\\
0.756720030769231	0.983333333333333\\
0.773455907692308	0.983333333333333\\
0.773455907692308	1\\
inf	1\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.426074307692308	0.0833333333333333\\
0.426074307692308	0.1\\
0.430832584615385	0.1\\
0.430832584615385	0.116666666666667\\
0.467480892307692	0.116666666666667\\
0.467480892307692	0.133333333333333\\
0.467943292307692	0.133333333333333\\
0.467943292307692	0.15\\
0.470858615384616	0.15\\
0.470858615384616	0.166666666666667\\
0.474318984615385	0.166666666666667\\
0.474318984615385	0.183333333333333\\
0.481761876923077	0.183333333333333\\
0.481761876923077	0.2\\
0.495249323076923	0.2\\
0.495249323076923	0.216666666666667\\
0.497879015384615	0.216666666666667\\
0.497879015384615	0.233333333333333\\
0.511480861538462	0.233333333333333\\
0.511480861538462	0.25\\
0.514556276923077	0.25\\
0.514556276923077	0.266666666666667\\
0.518984215384615	0.266666666666667\\
0.518984215384615	0.283333333333333\\
0.520337507692308	0.283333333333333\\
0.520337507692308	0.3\\
0.539337261538462	0.3\\
0.539337261538462	0.316666666666667\\
0.550097569230769	0.316666666666667\\
0.550097569230769	0.333333333333333\\
0.556011107692308	0.333333333333333\\
0.556011107692308	0.35\\
0.556972338461538	0.35\\
0.556972338461538	0.366666666666667\\
0.557229692307692	0.366666666666667\\
0.557229692307692	0.383333333333333\\
0.557551907692308	0.383333333333333\\
0.557551907692308	0.4\\
0.568374861538462	0.4\\
0.568374861538462	0.416666666666667\\
0.572790307692308	0.416666666666667\\
0.572790307692308	0.433333333333333\\
0.573726676923077	0.433333333333333\\
0.573726676923077	0.45\\
0.582602369230769	0.45\\
0.582602369230769	0.466666666666667\\
0.586715661538461	0.466666666666667\\
0.586715661538461	0.483333333333333\\
0.591755723076923	0.483333333333333\\
0.591755723076923	0.5\\
0.592163969230769	0.5\\
0.592163969230769	0.516666666666667\\
0.594412707692308	0.516666666666667\\
0.594412707692308	0.533333333333333\\
0.607271753846154	0.533333333333333\\
0.607271753846154	0.55\\
0.613936707692308	0.55\\
0.613936707692308	0.566666666666667\\
0.619219169230769	0.566666666666667\\
0.619219169230769	0.583333333333333\\
0.622157569230769	0.583333333333333\\
0.622157569230769	0.6\\
0.625379938461539	0.6\\
0.625379938461539	0.616666666666667\\
0.625862984615385	0.616666666666667\\
0.625862984615385	0.633333333333333\\
0.628350369230769	0.633333333333333\\
0.628350369230769	0.65\\
0.631291907692308	0.65\\
0.631291907692308	0.666666666666667\\
0.636531907692307	0.666666666666667\\
0.636531907692307	0.683333333333333\\
0.648587784615385	0.683333333333333\\
0.648587784615385	0.7\\
0.650144092307692	0.7\\
0.650144092307692	0.716666666666667\\
0.651681569230769	0.716666666666667\\
0.651681569230769	0.766666666666667\\
0.653098184615384	0.766666666666667\\
0.653098184615384	0.783333333333333\\
0.658756646153846	0.783333333333333\\
0.658756646153846	0.8\\
0.662794123076923	0.8\\
0.662794123076923	0.816666666666667\\
0.6634792	0.816666666666667\\
0.6634792	0.833333333333333\\
0.666443969230769	0.833333333333333\\
0.666443969230769	0.85\\
0.676371292307692	0.85\\
0.676371292307692	0.866666666666667\\
0.678022307692308	0.866666666666667\\
0.678022307692308	0.883333333333333\\
0.678577261538461	0.883333333333333\\
0.678577261538461	0.9\\
0.695419476923077	0.9\\
0.695419476923077	0.916666666666667\\
0.699374615384615	0.916666666666667\\
0.699374615384615	0.933333333333333\\
0.703408153846154	0.933333333333333\\
0.703408153846154	0.95\\
0.710142923076923	0.95\\
0.710142923076923	0.966666666666667\\
0.756720030769231	0.966666666666667\\
0.756720030769231	0.983333333333333\\
0.773455907692308	0.983333333333333\\
0.773455907692308	1\\
inf	1\\
};
\addplot [color=mycolor3, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.177926923076923	0.0833333333333333\\
0.177926923076923	0.1\\
0.192421384615385	0.1\\
0.192421384615385	0.116666666666667\\
0.205692369230769	0.116666666666667\\
0.205692369230769	0.133333333333333\\
0.209441876923077	0.133333333333333\\
0.209441876923077	0.15\\
0.212467230769231	0.15\\
0.212467230769231	0.166666666666667\\
0.220631353846154	0.166666666666667\\
0.220631353846154	0.183333333333333\\
0.231458492307692	0.183333333333333\\
0.231458492307692	0.2\\
0.237928523076923	0.2\\
0.237928523076923	0.216666666666667\\
0.237973907692308	0.216666666666667\\
0.237973907692308	0.233333333333333\\
0.250457138461538	0.233333333333333\\
0.250457138461538	0.25\\
0.263054	0.25\\
0.263054	0.266666666666667\\
0.264865507692308	0.266666666666667\\
0.264865507692308	0.283333333333333\\
0.265076738461538	0.283333333333333\\
0.265076738461538	0.3\\
0.269081630769231	0.3\\
0.269081630769231	0.316666666666667\\
0.275708276923077	0.316666666666667\\
0.275708276923077	0.333333333333333\\
0.277991815384615	0.333333333333333\\
0.277991815384615	0.35\\
0.284578184615385	0.35\\
0.284578184615385	0.366666666666667\\
0.288305692307692	0.366666666666667\\
0.288305692307692	0.383333333333333\\
0.306453169230769	0.383333333333333\\
0.306453169230769	0.4\\
0.307542215384615	0.4\\
0.307542215384615	0.416666666666667\\
0.310652215384616	0.416666666666667\\
0.310652215384616	0.433333333333333\\
0.327236584615385	0.433333333333333\\
0.327236584615385	0.45\\
0.338626369230769	0.45\\
0.338626369230769	0.466666666666667\\
0.341280830769231	0.466666666666667\\
0.341280830769231	0.483333333333333\\
0.342794923076923	0.483333333333333\\
0.342794923076923	0.5\\
0.352507015384615	0.5\\
0.352507015384615	0.516666666666667\\
0.3558204	0.516666666666667\\
0.3558204	0.533333333333333\\
0.364377415384615	0.533333333333333\\
0.364377415384615	0.55\\
0.367994276923077	0.55\\
0.367994276923077	0.566666666666667\\
0.3711984	0.566666666666667\\
0.3711984	0.583333333333333\\
0.379143753846154	0.583333333333333\\
0.379143753846154	0.6\\
0.399172892307692	0.6\\
0.399172892307692	0.616666666666667\\
0.401548553846154	0.616666666666667\\
0.401548553846154	0.633333333333333\\
0.429201446153846	0.633333333333333\\
0.429201446153846	0.65\\
0.454009323076923	0.65\\
0.454009323076923	0.666666666666667\\
0.458574215384615	0.666666666666667\\
0.458574215384615	0.683333333333333\\
0.464314430769231	0.683333333333333\\
0.464314430769231	0.7\\
0.465447323076923	0.7\\
0.465447323076923	0.716666666666667\\
0.467192123076923	0.716666666666667\\
0.467192123076923	0.733333333333333\\
0.478347661538462	0.733333333333333\\
0.478347661538462	0.75\\
0.4909992	0.75\\
0.4909992	0.766666666666667\\
0.493853876923077	0.766666666666667\\
0.493853876923077	0.783333333333333\\
0.498854492307692	0.783333333333333\\
0.498854492307692	0.8\\
0.502324646153846	0.8\\
0.502324646153846	0.816666666666667\\
0.504164	0.816666666666667\\
0.504164	0.833333333333333\\
0.508034246153846	0.833333333333333\\
0.508034246153846	0.85\\
0.5142028	0.85\\
0.5142028	0.866666666666667\\
0.522639815384615	0.866666666666667\\
0.522639815384615	0.883333333333333\\
0.525713415384615	0.883333333333333\\
0.525713415384615	0.9\\
0.527664	0.9\\
0.527664	0.916666666666667\\
0.569596276923077	0.916666666666667\\
0.569596276923077	0.933333333333333\\
0.636729076923077	0.933333333333333\\
0.636729076923077	0.983333333333333\\
0.638275476923077	0.983333333333333\\
0.638275476923077	1\\
inf	1\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.219026123076923	0.0833333333333333\\
0.219026123076923	0.1\\
0.275255507692308	0.1\\
0.275255507692308	0.116666666666667\\
0.3036044	0.116666666666667\\
0.3036044	0.133333333333333\\
0.321832030769231	0.133333333333333\\
0.321832030769231	0.15\\
0.330708646153846	0.15\\
0.330708646153846	0.166666666666667\\
0.332562030769231	0.166666666666667\\
0.332562030769231	0.183333333333333\\
0.348620830769231	0.183333333333333\\
0.348620830769231	0.2\\
0.362977323076923	0.2\\
0.362977323076923	0.216666666666667\\
0.374704861538462	0.216666666666667\\
0.374704861538462	0.233333333333333\\
0.380378984615385	0.233333333333333\\
0.380378984615385	0.25\\
0.380379846153846	0.25\\
0.380379846153846	0.266666666666667\\
0.391765784615385	0.266666666666667\\
0.391765784615385	0.283333333333333\\
0.403785692307692	0.283333333333333\\
0.403785692307692	0.3\\
0.406760830769231	0.3\\
0.406760830769231	0.316666666666667\\
0.410936953846154	0.316666666666667\\
0.410936953846154	0.333333333333333\\
0.419015076923077	0.333333333333333\\
0.419015076923077	0.35\\
0.420192984615385	0.35\\
0.420192984615385	0.366666666666667\\
0.425785569230769	0.366666666666667\\
0.425785569230769	0.383333333333333\\
0.425911476923077	0.383333333333333\\
0.425911476923077	0.4\\
0.433732153846154	0.4\\
0.433732153846154	0.416666666666667\\
0.441110769230769	0.416666666666667\\
0.441110769230769	0.433333333333333\\
0.441987569230769	0.433333333333333\\
0.441987569230769	0.45\\
0.444559630769231	0.45\\
0.444559630769231	0.466666666666667\\
0.450660338461539	0.466666666666667\\
0.450660338461539	0.483333333333333\\
0.453556307692308	0.483333333333333\\
0.453556307692308	0.5\\
0.459843846153846	0.5\\
0.459843846153846	0.516666666666667\\
0.480943230769231	0.516666666666667\\
0.480943230769231	0.533333333333333\\
0.484842553846154	0.533333333333333\\
0.484842553846154	0.55\\
0.511572153846153	0.55\\
0.511572153846153	0.566666666666667\\
0.520788769230769	0.566666666666667\\
0.520788769230769	0.583333333333333\\
0.532784523076923	0.583333333333333\\
0.532784523076923	0.6\\
0.549778430769231	0.6\\
0.549778430769231	0.616666666666667\\
0.559520523076923	0.616666666666667\\
0.559520523076923	0.633333333333333\\
0.572084738461539	0.633333333333333\\
0.572084738461539	0.65\\
0.5780416	0.65\\
0.5780416	0.666666666666667\\
0.581970615384615	0.666666666666667\\
0.581970615384615	0.683333333333333\\
0.591199784615385	0.683333333333333\\
0.591199784615385	0.7\\
0.595694676923077	0.7\\
0.595694676923077	0.716666666666667\\
0.604093692307692	0.716666666666667\\
0.604093692307692	0.733333333333333\\
0.6170076	0.733333333333333\\
0.6170076	0.75\\
0.617629569230769	0.75\\
0.617629569230769	0.766666666666667\\
0.621245015384615	0.766666666666667\\
0.621245015384615	0.783333333333333\\
0.624352615384616	0.783333333333333\\
0.624352615384616	0.8\\
0.651043446153846	0.8\\
0.651043446153846	0.816666666666667\\
0.652502769230769	0.816666666666667\\
0.652502769230769	0.833333333333333\\
0.654354061538462	0.833333333333333\\
0.654354061538462	0.85\\
0.654420830769231	0.85\\
0.654420830769231	0.866666666666667\\
0.669192092307692	0.866666666666667\\
0.669192092307692	0.883333333333333\\
0.676188984615385	0.883333333333333\\
0.676188984615385	0.9\\
0.677045384615385	0.9\\
0.677045384615385	0.916666666666667\\
0.689254615384616	0.916666666666667\\
0.689254615384616	0.933333333333333\\
0.704487107692308	0.933333333333333\\
0.704487107692308	0.983333333333333\\
0.7208712	0.983333333333333\\
0.7208712	1\\
inf	1\\
};
\addplot [color=mycolor5, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0659854461538462	0\\
0.0659854461538462	0.0833333333333333\\
0.460903907692308	0.0833333333333333\\
0.460903907692308	0.1\\
0.467214123076923	0.1\\
0.467214123076923	0.116666666666667\\
0.530006246153846	0.116666666666667\\
0.530006246153846	0.133333333333333\\
0.628188430769231	0.133333333333333\\
0.628188430769231	0.15\\
0.629764707692308	0.15\\
0.629764707692308	0.166666666666667\\
0.645013907692308	0.166666666666667\\
0.645013907692308	0.183333333333333\\
0.653921692307692	0.183333333333333\\
0.653921692307692	0.2\\
0.656386830769231	0.2\\
0.656386830769231	0.216666666666667\\
0.711383107692308	0.216666666666667\\
0.711383107692308	0.233333333333333\\
0.717134676923077	0.233333333333333\\
0.717134676923077	0.25\\
0.7537572	0.25\\
0.7537572	0.266666666666667\\
0.761220030769231	0.266666666666667\\
0.761220030769231	0.283333333333333\\
0.761278307692308	0.283333333333333\\
0.761278307692308	0.3\\
0.772578184615385	0.3\\
0.772578184615385	0.316666666666667\\
0.8011044	0.316666666666667\\
0.8011044	0.333333333333333\\
0.827864092307692	0.333333333333333\\
0.827864092307692	0.35\\
0.837628461538462	0.35\\
0.837628461538462	0.366666666666667\\
0.857313938461539	0.366666666666667\\
0.857313938461539	0.383333333333333\\
0.864552830769231	0.383333333333333\\
0.864552830769231	0.4\\
0.882476953846154	0.4\\
0.882476953846154	0.416666666666667\\
0.8853116	0.416666666666667\\
0.8853116	0.433333333333333\\
0.924658369230769	0.433333333333333\\
0.924658369230769	0.45\\
0.932374369230769	0.45\\
0.932374369230769	0.466666666666667\\
0.953540276923077	0.466666666666667\\
0.953540276923077	0.483333333333333\\
0.985901261538462	0.483333333333333\\
0.985901261538462	0.5\\
0.992857907692308	0.5\\
0.992857907692308	0.516666666666667\\
1.00701630769231	0.516666666666667\\
1.00701630769231	0.533333333333333\\
1.02646310769231	0.533333333333333\\
1.02646310769231	0.55\\
1.02888064615385	0.55\\
1.02888064615385	0.566666666666667\\
1.03699098461538	0.566666666666667\\
1.03699098461538	0.583333333333333\\
1.04414741538462	0.583333333333333\\
1.04414741538462	0.6\\
1.04611763076923	0.6\\
1.04611763076923	0.616666666666667\\
1.07037393846154	0.616666666666667\\
1.07037393846154	0.633333333333333\\
1.10383332307692	0.633333333333333\\
1.10383332307692	0.65\\
1.1079444	0.65\\
1.1079444	0.666666666666667\\
1.11977461538462	0.666666666666667\\
1.11977461538462	0.683333333333333\\
1.13018864615385	0.683333333333333\\
1.13018864615385	0.7\\
1.14399286153846	0.7\\
1.14399286153846	0.716666666666667\\
1.14556049230769	0.716666666666667\\
1.14556049230769	0.733333333333333\\
1.15978052307692	0.733333333333333\\
1.15978052307692	0.75\\
1.16414470769231	0.75\\
1.16414470769231	0.766666666666667\\
1.16685756923077	0.766666666666667\\
1.16685756923077	0.783333333333333\\
1.1754724	0.783333333333333\\
1.1754724	0.8\\
1.17866329230769	0.8\\
1.17866329230769	0.816666666666667\\
1.18778027692308	0.816666666666667\\
1.18778027692308	0.833333333333333\\
1.18832064615385	0.833333333333333\\
1.18832064615385	0.85\\
1.20541196923077	0.85\\
1.20541196923077	0.866666666666667\\
1.21824304615385	0.866666666666667\\
1.21824304615385	0.883333333333333\\
1.2330744	0.883333333333333\\
1.2330744	0.9\\
1.23978356923077	0.9\\
1.23978356923077	0.916666666666667\\
1.2412052	0.916666666666667\\
1.2412052	0.933333333333333\\
1.24874046153846	0.933333333333333\\
1.24874046153846	0.95\\
1.30697104615385	0.95\\
1.30697104615385	0.966666666666667\\
1.3223732	0.966666666666667\\
1.3223732	0.983333333333333\\
1.46735923076923	0.983333333333333\\
1.46735923076923	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%
